Arbitrary Length k-Anonymous Dining-Cryptographers Communication

Dining-cryptographers networks (DCN) can achieve information-theoretical privacy. Unfortunately, they are not well suited for peer-to-peer networks as they are used in blockchain applications to disseminate transactions and blocks among participants. In previous but preliminary work, we proposed a threephase approach with an initial phase based on a DCN with a group size of k while later phases take care of the actual broadcast within a peer-to-peer network. This paper describes our DCN protocol in detail and adds a performance evaluation powered by our proof-of-concept implementation. Our contributions are (i) an extension of the DCN protocol by von Ahn for fair delivery of arbitrarily long messages sent by potentially multiple senders, (ii) a privacy and security analysis of this extension, (iii) various performance optimisation especially for best-case operation, and (iv) a performance evaluation. The latter uses a latency of 100 ms and a bandwidth limit of 50 Mbit/s between participants. The interquartile range of the largest test of the highly secured version took 35s+-1.25s for a full run. All tests of the optimized common-case mode show the dissemination of a message within 0.5s+-0.1s. These results compare favourably to previously established protocols for k-anonymous transmission of fixed size messages, outperforming the original protocol for messages as small as 2 KiB.

==> images/connections.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/moedinger/PycharmProjects/netsim_stats/venv/lib64/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/moedinger/PycharmProjects/netsim_stats/venv/lib64/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/moedinger/PycharmProjects/netsim_stats/venv/lib64/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.600652in}{4.327564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{4.327564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.327564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{4.117603in}}%
\pgfpathlineto{\pgfqpoint{0.640652in}{4.117603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888465in}{2.573827in}}%
\pgfpathcurveto{\pgfqpoint{0.896701in}{2.573827in}}{\pgfqpoint{0.904601in}{2.577099in}}{\pgfqpoint{0.910425in}{2.582923in}}%
\pgfpathcurveto{\pgfqpoint{0.916249in}{2.588747in}}{\pgfqpoint{0.919522in}{2.596647in}}{\pgfqpoint{0.919522in}{2.604883in}}%
\pgfpathcurveto{\pgfqpoint{0.919522in}{2.613120in}}{\pgfqpoint{0.916249in}{2.621020in}}{\pgfqpoint{0.910425in}{2.626844in}}%
\pgfpathcurveto{\pgfqpoint{0.904601in}{2.632668in}}{\pgfqpoint{0.896701in}{2.635940in}}{\pgfqpoint{0.888465in}{2.635940in}}%
\pgfpathcurveto{\pgfqpoint{0.880229in}{2.635940in}}{\pgfqpoint{0.872329in}{2.632668in}}{\pgfqpoint{0.866505in}{2.626844in}}%
\pgfpathcurveto{\pgfqpoint{0.860681in}{2.621020in}}{\pgfqpoint{0.857409in}{2.613120in}}{\pgfqpoint{0.857409in}{2.604883in}}%
\pgfpathcurveto{\pgfqpoint{0.857409in}{2.596647in}}{\pgfqpoint{0.860681in}{2.588747in}}{\pgfqpoint{0.866505in}{2.582923in}}%
\pgfpathcurveto{\pgfqpoint{0.872329in}{2.577099in}}{\pgfqpoint{0.880229in}{2.573827in}}{\pgfqpoint{0.888465in}{2.573827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260496in}{2.547427in}}%
\pgfpathcurveto{\pgfqpoint{1.268733in}{2.547427in}}{\pgfqpoint{1.276633in}{2.550699in}}{\pgfqpoint{1.282457in}{2.556523in}}%
\pgfpathcurveto{\pgfqpoint{1.288280in}{2.562347in}}{\pgfqpoint{1.291553in}{2.570247in}}{\pgfqpoint{1.291553in}{2.578483in}}%
\pgfpathcurveto{\pgfqpoint{1.291553in}{2.586720in}}{\pgfqpoint{1.288280in}{2.594620in}}{\pgfqpoint{1.282457in}{2.600444in}}%
\pgfpathcurveto{\pgfqpoint{1.276633in}{2.606268in}}{\pgfqpoint{1.268733in}{2.609540in}}{\pgfqpoint{1.260496in}{2.609540in}}%
\pgfpathcurveto{\pgfqpoint{1.252260in}{2.609540in}}{\pgfqpoint{1.244360in}{2.606268in}}{\pgfqpoint{1.238536in}{2.600444in}}%
\pgfpathcurveto{\pgfqpoint{1.232712in}{2.594620in}}{\pgfqpoint{1.229440in}{2.586720in}}{\pgfqpoint{1.229440in}{2.578483in}}%
\pgfpathcurveto{\pgfqpoint{1.229440in}{2.570247in}}{\pgfqpoint{1.232712in}{2.562347in}}{\pgfqpoint{1.238536in}{2.556523in}}%
\pgfpathcurveto{\pgfqpoint{1.244360in}{2.550699in}}{\pgfqpoint{1.252260in}{2.547427in}}{\pgfqpoint{1.260496in}{2.547427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632527in}{2.521027in}}%
\pgfpathcurveto{\pgfqpoint{1.640764in}{2.521027in}}{\pgfqpoint{1.648664in}{2.524299in}}{\pgfqpoint{1.654488in}{2.530123in}}%
\pgfpathcurveto{\pgfqpoint{1.660312in}{2.535947in}}{\pgfqpoint{1.663584in}{2.543847in}}{\pgfqpoint{1.663584in}{2.552083in}}%
\pgfpathcurveto{\pgfqpoint{1.663584in}{2.560320in}}{\pgfqpoint{1.660312in}{2.568220in}}{\pgfqpoint{1.654488in}{2.574044in}}%
\pgfpathcurveto{\pgfqpoint{1.648664in}{2.579868in}}{\pgfqpoint{1.640764in}{2.583140in}}{\pgfqpoint{1.632527in}{2.583140in}}%
\pgfpathcurveto{\pgfqpoint{1.624291in}{2.583140in}}{\pgfqpoint{1.616391in}{2.579868in}}{\pgfqpoint{1.610567in}{2.574044in}}%
\pgfpathcurveto{\pgfqpoint{1.604743in}{2.568220in}}{\pgfqpoint{1.601471in}{2.560320in}}{\pgfqpoint{1.601471in}{2.552083in}}%
\pgfpathcurveto{\pgfqpoint{1.601471in}{2.543847in}}{\pgfqpoint{1.604743in}{2.535947in}}{\pgfqpoint{1.610567in}{2.530123in}}%
\pgfpathcurveto{\pgfqpoint{1.616391in}{2.524299in}}{\pgfqpoint{1.624291in}{2.521027in}}{\pgfqpoint{1.632527in}{2.521027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004559in}{2.478787in}}%
\pgfpathcurveto{\pgfqpoint{2.012795in}{2.478787in}}{\pgfqpoint{2.020695in}{2.482059in}}{\pgfqpoint{2.026519in}{2.487883in}}%
\pgfpathcurveto{\pgfqpoint{2.032343in}{2.493707in}}{\pgfqpoint{2.035615in}{2.501607in}}{\pgfqpoint{2.035615in}{2.509843in}}%
\pgfpathcurveto{\pgfqpoint{2.035615in}{2.518080in}}{\pgfqpoint{2.032343in}{2.525980in}}{\pgfqpoint{2.026519in}{2.531804in}}%
\pgfpathcurveto{\pgfqpoint{2.020695in}{2.537628in}}{\pgfqpoint{2.012795in}{2.540900in}}{\pgfqpoint{2.004559in}{2.540900in}}%
\pgfpathcurveto{\pgfqpoint{1.996322in}{2.540900in}}{\pgfqpoint{1.988422in}{2.537628in}}{\pgfqpoint{1.982598in}{2.531804in}}%
\pgfpathcurveto{\pgfqpoint{1.976774in}{2.525980in}}{\pgfqpoint{1.973502in}{2.518080in}}{\pgfqpoint{1.973502in}{2.509843in}}%
\pgfpathcurveto{\pgfqpoint{1.973502in}{2.501607in}}{\pgfqpoint{1.976774in}{2.493707in}}{\pgfqpoint{1.982598in}{2.487883in}}%
\pgfpathcurveto{\pgfqpoint{1.988422in}{2.482059in}}{\pgfqpoint{1.996322in}{2.478787in}}{\pgfqpoint{2.004559in}{2.478787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376590in}{2.465587in}}%
\pgfpathcurveto{\pgfqpoint{2.384826in}{2.465587in}}{\pgfqpoint{2.392726in}{2.468859in}}{\pgfqpoint{2.398550in}{2.474683in}}%
\pgfpathcurveto{\pgfqpoint{2.404374in}{2.480507in}}{\pgfqpoint{2.407646in}{2.488407in}}{\pgfqpoint{2.407646in}{2.496643in}}%
\pgfpathcurveto{\pgfqpoint{2.407646in}{2.504880in}}{\pgfqpoint{2.404374in}{2.512780in}}{\pgfqpoint{2.398550in}{2.518604in}}%
\pgfpathcurveto{\pgfqpoint{2.392726in}{2.524428in}}{\pgfqpoint{2.384826in}{2.527700in}}{\pgfqpoint{2.376590in}{2.527700in}}%
\pgfpathcurveto{\pgfqpoint{2.368353in}{2.527700in}}{\pgfqpoint{2.360453in}{2.524428in}}{\pgfqpoint{2.354629in}{2.518604in}}%
\pgfpathcurveto{\pgfqpoint{2.348805in}{2.512780in}}{\pgfqpoint{2.345533in}{2.504880in}}{\pgfqpoint{2.345533in}{2.496643in}}%
\pgfpathcurveto{\pgfqpoint{2.345533in}{2.488407in}}{\pgfqpoint{2.348805in}{2.480507in}}{\pgfqpoint{2.354629in}{2.474683in}}%
\pgfpathcurveto{\pgfqpoint{2.360453in}{2.468859in}}{\pgfqpoint{2.368353in}{2.465587in}}{\pgfqpoint{2.376590in}{2.465587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748621in}{2.441827in}}%
\pgfpathcurveto{\pgfqpoint{2.756857in}{2.441827in}}{\pgfqpoint{2.764757in}{2.445099in}}{\pgfqpoint{2.770581in}{2.450923in}}%
\pgfpathcurveto{\pgfqpoint{2.776405in}{2.456747in}}{\pgfqpoint{2.779677in}{2.464647in}}{\pgfqpoint{2.779677in}{2.472883in}}%
\pgfpathcurveto{\pgfqpoint{2.779677in}{2.481120in}}{\pgfqpoint{2.776405in}{2.489020in}}{\pgfqpoint{2.770581in}{2.494844in}}%
\pgfpathcurveto{\pgfqpoint{2.764757in}{2.500668in}}{\pgfqpoint{2.756857in}{2.503940in}}{\pgfqpoint{2.748621in}{2.503940in}}%
\pgfpathcurveto{\pgfqpoint{2.740385in}{2.503940in}}{\pgfqpoint{2.732484in}{2.500668in}}{\pgfqpoint{2.726661in}{2.494844in}}%
\pgfpathcurveto{\pgfqpoint{2.720837in}{2.489020in}}{\pgfqpoint{2.717564in}{2.481120in}}{\pgfqpoint{2.717564in}{2.472883in}}%
\pgfpathcurveto{\pgfqpoint{2.717564in}{2.464647in}}{\pgfqpoint{2.720837in}{2.456747in}}{\pgfqpoint{2.726661in}{2.450923in}}%
\pgfpathcurveto{\pgfqpoint{2.732484in}{2.445099in}}{\pgfqpoint{2.740385in}{2.441827in}}{\pgfqpoint{2.748621in}{2.441827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120652in}{2.423347in}}%
\pgfpathcurveto{\pgfqpoint{3.128888in}{2.423347in}}{\pgfqpoint{3.136788in}{2.426619in}}{\pgfqpoint{3.142612in}{2.432443in}}%
\pgfpathcurveto{\pgfqpoint{3.148436in}{2.438267in}}{\pgfqpoint{3.151708in}{2.446167in}}{\pgfqpoint{3.151708in}{2.454403in}}%
\pgfpathcurveto{\pgfqpoint{3.151708in}{2.462640in}}{\pgfqpoint{3.148436in}{2.470540in}}{\pgfqpoint{3.142612in}{2.476364in}}%
\pgfpathcurveto{\pgfqpoint{3.136788in}{2.482188in}}{\pgfqpoint{3.128888in}{2.485460in}}{\pgfqpoint{3.120652in}{2.485460in}}%
\pgfpathcurveto{\pgfqpoint{3.112416in}{2.485460in}}{\pgfqpoint{3.104516in}{2.482188in}}{\pgfqpoint{3.098692in}{2.476364in}}%
\pgfpathcurveto{\pgfqpoint{3.092868in}{2.470540in}}{\pgfqpoint{3.089595in}{2.462640in}}{\pgfqpoint{3.089595in}{2.454403in}}%
\pgfpathcurveto{\pgfqpoint{3.089595in}{2.446167in}}{\pgfqpoint{3.092868in}{2.438267in}}{\pgfqpoint{3.098692in}{2.432443in}}%
\pgfpathcurveto{\pgfqpoint{3.104516in}{2.426619in}}{\pgfqpoint{3.112416in}{2.423347in}}{\pgfqpoint{3.120652in}{2.423347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492683in}{2.410147in}}%
\pgfpathcurveto{\pgfqpoint{3.500919in}{2.410147in}}{\pgfqpoint{3.508819in}{2.413419in}}{\pgfqpoint{3.514643in}{2.419243in}}%
\pgfpathcurveto{\pgfqpoint{3.520467in}{2.425067in}}{\pgfqpoint{3.523740in}{2.432967in}}{\pgfqpoint{3.523740in}{2.441203in}}%
\pgfpathcurveto{\pgfqpoint{3.523740in}{2.449440in}}{\pgfqpoint{3.520467in}{2.457340in}}{\pgfqpoint{3.514643in}{2.463164in}}%
\pgfpathcurveto{\pgfqpoint{3.508819in}{2.468988in}}{\pgfqpoint{3.500919in}{2.472260in}}{\pgfqpoint{3.492683in}{2.472260in}}%
\pgfpathcurveto{\pgfqpoint{3.484447in}{2.472260in}}{\pgfqpoint{3.476547in}{2.468988in}}{\pgfqpoint{3.470723in}{2.463164in}}%
\pgfpathcurveto{\pgfqpoint{3.464899in}{2.457340in}}{\pgfqpoint{3.461627in}{2.449440in}}{\pgfqpoint{3.461627in}{2.441203in}}%
\pgfpathcurveto{\pgfqpoint{3.461627in}{2.432967in}}{\pgfqpoint{3.464899in}{2.425067in}}{\pgfqpoint{3.470723in}{2.419243in}}%
\pgfpathcurveto{\pgfqpoint{3.476547in}{2.413419in}}{\pgfqpoint{3.484447in}{2.410147in}}{\pgfqpoint{3.492683in}{2.410147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864714in}{2.386387in}}%
\pgfpathcurveto{\pgfqpoint{3.872950in}{2.386387in}}{\pgfqpoint{3.880851in}{2.389659in}}{\pgfqpoint{3.886674in}{2.395483in}}%
\pgfpathcurveto{\pgfqpoint{3.892498in}{2.401307in}}{\pgfqpoint{3.895771in}{2.409207in}}{\pgfqpoint{3.895771in}{2.417443in}}%
\pgfpathcurveto{\pgfqpoint{3.895771in}{2.425680in}}{\pgfqpoint{3.892498in}{2.433580in}}{\pgfqpoint{3.886674in}{2.439404in}}%
\pgfpathcurveto{\pgfqpoint{3.880851in}{2.445228in}}{\pgfqpoint{3.872950in}{2.448500in}}{\pgfqpoint{3.864714in}{2.448500in}}%
\pgfpathcurveto{\pgfqpoint{3.856478in}{2.448500in}}{\pgfqpoint{3.848578in}{2.445228in}}{\pgfqpoint{3.842754in}{2.439404in}}%
\pgfpathcurveto{\pgfqpoint{3.836930in}{2.433580in}}{\pgfqpoint{3.833658in}{2.425680in}}{\pgfqpoint{3.833658in}{2.417443in}}%
\pgfpathcurveto{\pgfqpoint{3.833658in}{2.409207in}}{\pgfqpoint{3.836930in}{2.401307in}}{\pgfqpoint{3.842754in}{2.395483in}}%
\pgfpathcurveto{\pgfqpoint{3.848578in}{2.389659in}}{\pgfqpoint{3.856478in}{2.386387in}}{\pgfqpoint{3.864714in}{2.386387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236745in}{2.375827in}}%
\pgfpathcurveto{\pgfqpoint{4.244982in}{2.375827in}}{\pgfqpoint{4.252882in}{2.379099in}}{\pgfqpoint{4.258706in}{2.384923in}}%
\pgfpathcurveto{\pgfqpoint{4.264530in}{2.390747in}}{\pgfqpoint{4.267802in}{2.398647in}}{\pgfqpoint{4.267802in}{2.406883in}}%
\pgfpathcurveto{\pgfqpoint{4.267802in}{2.415120in}}{\pgfqpoint{4.264530in}{2.423020in}}{\pgfqpoint{4.258706in}{2.428844in}}%
\pgfpathcurveto{\pgfqpoint{4.252882in}{2.434668in}}{\pgfqpoint{4.244982in}{2.437940in}}{\pgfqpoint{4.236745in}{2.437940in}}%
\pgfpathcurveto{\pgfqpoint{4.228509in}{2.437940in}}{\pgfqpoint{4.220609in}{2.434668in}}{\pgfqpoint{4.214785in}{2.428844in}}%
\pgfpathcurveto{\pgfqpoint{4.208961in}{2.423020in}}{\pgfqpoint{4.205689in}{2.415120in}}{\pgfqpoint{4.205689in}{2.406883in}}%
\pgfpathcurveto{\pgfqpoint{4.205689in}{2.398647in}}{\pgfqpoint{4.208961in}{2.390747in}}{\pgfqpoint{4.214785in}{2.384923in}}%
\pgfpathcurveto{\pgfqpoint{4.220609in}{2.379099in}}{\pgfqpoint{4.228509in}{2.375827in}}{\pgfqpoint{4.236745in}{2.375827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608776in}{2.370547in}}%
\pgfpathcurveto{\pgfqpoint{4.617013in}{2.370547in}}{\pgfqpoint{4.624913in}{2.373819in}}{\pgfqpoint{4.630737in}{2.379643in}}%
\pgfpathcurveto{\pgfqpoint{4.636561in}{2.385467in}}{\pgfqpoint{4.639833in}{2.393367in}}{\pgfqpoint{4.639833in}{2.401603in}}%
\pgfpathcurveto{\pgfqpoint{4.639833in}{2.409840in}}{\pgfqpoint{4.636561in}{2.417740in}}{\pgfqpoint{4.630737in}{2.423564in}}%
\pgfpathcurveto{\pgfqpoint{4.624913in}{2.429388in}}{\pgfqpoint{4.617013in}{2.432660in}}{\pgfqpoint{4.608776in}{2.432660in}}%
\pgfpathcurveto{\pgfqpoint{4.600540in}{2.432660in}}{\pgfqpoint{4.592640in}{2.429388in}}{\pgfqpoint{4.586816in}{2.423564in}}%
\pgfpathcurveto{\pgfqpoint{4.580992in}{2.417740in}}{\pgfqpoint{4.577720in}{2.409840in}}{\pgfqpoint{4.577720in}{2.401603in}}%
\pgfpathcurveto{\pgfqpoint{4.577720in}{2.393367in}}{\pgfqpoint{4.580992in}{2.385467in}}{\pgfqpoint{4.586816in}{2.379643in}}%
\pgfpathcurveto{\pgfqpoint{4.592640in}{2.373819in}}{\pgfqpoint{4.600540in}{2.370547in}}{\pgfqpoint{4.608776in}{2.370547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980808in}{2.370547in}}%
\pgfpathcurveto{\pgfqpoint{4.989044in}{2.370547in}}{\pgfqpoint{4.996944in}{2.373819in}}{\pgfqpoint{5.002768in}{2.379643in}}%
\pgfpathcurveto{\pgfqpoint{5.008592in}{2.385467in}}{\pgfqpoint{5.011864in}{2.393367in}}{\pgfqpoint{5.011864in}{2.401603in}}%
\pgfpathcurveto{\pgfqpoint{5.011864in}{2.409840in}}{\pgfqpoint{5.008592in}{2.417740in}}{\pgfqpoint{5.002768in}{2.423564in}}%
\pgfpathcurveto{\pgfqpoint{4.996944in}{2.429388in}}{\pgfqpoint{4.989044in}{2.432660in}}{\pgfqpoint{4.980808in}{2.432660in}}%
\pgfpathcurveto{\pgfqpoint{4.972571in}{2.432660in}}{\pgfqpoint{4.964671in}{2.429388in}}{\pgfqpoint{4.958847in}{2.423564in}}%
\pgfpathcurveto{\pgfqpoint{4.953023in}{2.417740in}}{\pgfqpoint{4.949751in}{2.409840in}}{\pgfqpoint{4.949751in}{2.401603in}}%
\pgfpathcurveto{\pgfqpoint{4.949751in}{2.393367in}}{\pgfqpoint{4.953023in}{2.385467in}}{\pgfqpoint{4.958847in}{2.379643in}}%
\pgfpathcurveto{\pgfqpoint{4.964671in}{2.373819in}}{\pgfqpoint{4.972571in}{2.370547in}}{\pgfqpoint{4.980808in}{2.370547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352839in}{2.359987in}}%
\pgfpathcurveto{\pgfqpoint{5.361075in}{2.359987in}}{\pgfqpoint{5.368975in}{2.363259in}}{\pgfqpoint{5.374799in}{2.369083in}}%
\pgfpathcurveto{\pgfqpoint{5.380623in}{2.374907in}}{\pgfqpoint{5.383895in}{2.382807in}}{\pgfqpoint{5.383895in}{2.391043in}}%
\pgfpathcurveto{\pgfqpoint{5.383895in}{2.399280in}}{\pgfqpoint{5.380623in}{2.407180in}}{\pgfqpoint{5.374799in}{2.413004in}}%
\pgfpathcurveto{\pgfqpoint{5.368975in}{2.418828in}}{\pgfqpoint{5.361075in}{2.422100in}}{\pgfqpoint{5.352839in}{2.422100in}}%
\pgfpathcurveto{\pgfqpoint{5.344602in}{2.422100in}}{\pgfqpoint{5.336702in}{2.418828in}}{\pgfqpoint{5.330878in}{2.413004in}}%
\pgfpathcurveto{\pgfqpoint{5.325055in}{2.407180in}}{\pgfqpoint{5.321782in}{2.399280in}}{\pgfqpoint{5.321782in}{2.391043in}}%
\pgfpathcurveto{\pgfqpoint{5.321782in}{2.382807in}}{\pgfqpoint{5.325055in}{2.374907in}}{\pgfqpoint{5.330878in}{2.369083in}}%
\pgfpathcurveto{\pgfqpoint{5.336702in}{2.363259in}}{\pgfqpoint{5.344602in}{2.359987in}}{\pgfqpoint{5.352839in}{2.359987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888465in}{3.022627in}}%
\pgfpathcurveto{\pgfqpoint{0.896701in}{3.022627in}}{\pgfqpoint{0.904601in}{3.025899in}}{\pgfqpoint{0.910425in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{0.916249in}{3.037547in}}{\pgfqpoint{0.919522in}{3.045447in}}{\pgfqpoint{0.919522in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{0.919522in}{3.061920in}}{\pgfqpoint{0.916249in}{3.069820in}}{\pgfqpoint{0.910425in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{0.904601in}{3.081468in}}{\pgfqpoint{0.896701in}{3.084740in}}{\pgfqpoint{0.888465in}{3.084740in}}%
\pgfpathcurveto{\pgfqpoint{0.880229in}{3.084740in}}{\pgfqpoint{0.872329in}{3.081468in}}{\pgfqpoint{0.866505in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{0.860681in}{3.069820in}}{\pgfqpoint{0.857409in}{3.061920in}}{\pgfqpoint{0.857409in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{0.857409in}{3.045447in}}{\pgfqpoint{0.860681in}{3.037547in}}{\pgfqpoint{0.866505in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{0.872329in}{3.025899in}}{\pgfqpoint{0.880229in}{3.022627in}}{\pgfqpoint{0.888465in}{3.022627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260496in}{3.022627in}}%
\pgfpathcurveto{\pgfqpoint{1.268733in}{3.022627in}}{\pgfqpoint{1.276633in}{3.025899in}}{\pgfqpoint{1.282457in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{1.288280in}{3.037547in}}{\pgfqpoint{1.291553in}{3.045447in}}{\pgfqpoint{1.291553in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{1.291553in}{3.061920in}}{\pgfqpoint{1.288280in}{3.069820in}}{\pgfqpoint{1.282457in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{1.276633in}{3.081468in}}{\pgfqpoint{1.268733in}{3.084740in}}{\pgfqpoint{1.260496in}{3.084740in}}%
\pgfpathcurveto{\pgfqpoint{1.252260in}{3.084740in}}{\pgfqpoint{1.244360in}{3.081468in}}{\pgfqpoint{1.238536in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{1.232712in}{3.069820in}}{\pgfqpoint{1.229440in}{3.061920in}}{\pgfqpoint{1.229440in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{1.229440in}{3.045447in}}{\pgfqpoint{1.232712in}{3.037547in}}{\pgfqpoint{1.238536in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{1.244360in}{3.025899in}}{\pgfqpoint{1.252260in}{3.022627in}}{\pgfqpoint{1.260496in}{3.022627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632527in}{3.022627in}}%
\pgfpathcurveto{\pgfqpoint{1.640764in}{3.022627in}}{\pgfqpoint{1.648664in}{3.025899in}}{\pgfqpoint{1.654488in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{1.660312in}{3.037547in}}{\pgfqpoint{1.663584in}{3.045447in}}{\pgfqpoint{1.663584in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{1.663584in}{3.061920in}}{\pgfqpoint{1.660312in}{3.069820in}}{\pgfqpoint{1.654488in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{1.648664in}{3.081468in}}{\pgfqpoint{1.640764in}{3.084740in}}{\pgfqpoint{1.632527in}{3.084740in}}%
\pgfpathcurveto{\pgfqpoint{1.624291in}{3.084740in}}{\pgfqpoint{1.616391in}{3.081468in}}{\pgfqpoint{1.610567in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{1.604743in}{3.069820in}}{\pgfqpoint{1.601471in}{3.061920in}}{\pgfqpoint{1.601471in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{1.601471in}{3.045447in}}{\pgfqpoint{1.604743in}{3.037547in}}{\pgfqpoint{1.610567in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{1.616391in}{3.025899in}}{\pgfqpoint{1.624291in}{3.022627in}}{\pgfqpoint{1.632527in}{3.022627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004559in}{2.953987in}}%
\pgfpathcurveto{\pgfqpoint{2.012795in}{2.953987in}}{\pgfqpoint{2.020695in}{2.957259in}}{\pgfqpoint{2.026519in}{2.963083in}}%
\pgfpathcurveto{\pgfqpoint{2.032343in}{2.968907in}}{\pgfqpoint{2.035615in}{2.976807in}}{\pgfqpoint{2.035615in}{2.985043in}}%
\pgfpathcurveto{\pgfqpoint{2.035615in}{2.993280in}}{\pgfqpoint{2.032343in}{3.001180in}}{\pgfqpoint{2.026519in}{3.007004in}}%
\pgfpathcurveto{\pgfqpoint{2.020695in}{3.012828in}}{\pgfqpoint{2.012795in}{3.016100in}}{\pgfqpoint{2.004559in}{3.016100in}}%
\pgfpathcurveto{\pgfqpoint{1.996322in}{3.016100in}}{\pgfqpoint{1.988422in}{3.012828in}}{\pgfqpoint{1.982598in}{3.007004in}}%
\pgfpathcurveto{\pgfqpoint{1.976774in}{3.001180in}}{\pgfqpoint{1.973502in}{2.993280in}}{\pgfqpoint{1.973502in}{2.985043in}}%
\pgfpathcurveto{\pgfqpoint{1.973502in}{2.976807in}}{\pgfqpoint{1.976774in}{2.968907in}}{\pgfqpoint{1.982598in}{2.963083in}}%
\pgfpathcurveto{\pgfqpoint{1.988422in}{2.957259in}}{\pgfqpoint{1.996322in}{2.953987in}}{\pgfqpoint{2.004559in}{2.953987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376590in}{2.832547in}}%
\pgfpathcurveto{\pgfqpoint{2.384826in}{2.832547in}}{\pgfqpoint{2.392726in}{2.835819in}}{\pgfqpoint{2.398550in}{2.841643in}}%
\pgfpathcurveto{\pgfqpoint{2.404374in}{2.847467in}}{\pgfqpoint{2.407646in}{2.855367in}}{\pgfqpoint{2.407646in}{2.863603in}}%
\pgfpathcurveto{\pgfqpoint{2.407646in}{2.871840in}}{\pgfqpoint{2.404374in}{2.879740in}}{\pgfqpoint{2.398550in}{2.885564in}}%
\pgfpathcurveto{\pgfqpoint{2.392726in}{2.891388in}}{\pgfqpoint{2.384826in}{2.894660in}}{\pgfqpoint{2.376590in}{2.894660in}}%
\pgfpathcurveto{\pgfqpoint{2.368353in}{2.894660in}}{\pgfqpoint{2.360453in}{2.891388in}}{\pgfqpoint{2.354629in}{2.885564in}}%
\pgfpathcurveto{\pgfqpoint{2.348805in}{2.879740in}}{\pgfqpoint{2.345533in}{2.871840in}}{\pgfqpoint{2.345533in}{2.863603in}}%
\pgfpathcurveto{\pgfqpoint{2.345533in}{2.855367in}}{\pgfqpoint{2.348805in}{2.847467in}}{\pgfqpoint{2.354629in}{2.841643in}}%
\pgfpathcurveto{\pgfqpoint{2.360453in}{2.835819in}}{\pgfqpoint{2.368353in}{2.832547in}}{\pgfqpoint{2.376590in}{2.832547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748621in}{2.811427in}}%
\pgfpathcurveto{\pgfqpoint{2.756857in}{2.811427in}}{\pgfqpoint{2.764757in}{2.814699in}}{\pgfqpoint{2.770581in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{2.776405in}{2.826347in}}{\pgfqpoint{2.779677in}{2.834247in}}{\pgfqpoint{2.779677in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{2.779677in}{2.850720in}}{\pgfqpoint{2.776405in}{2.858620in}}{\pgfqpoint{2.770581in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{2.764757in}{2.870268in}}{\pgfqpoint{2.756857in}{2.873540in}}{\pgfqpoint{2.748621in}{2.873540in}}%
\pgfpathcurveto{\pgfqpoint{2.740385in}{2.873540in}}{\pgfqpoint{2.732484in}{2.870268in}}{\pgfqpoint{2.726661in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{2.720837in}{2.858620in}}{\pgfqpoint{2.717564in}{2.850720in}}{\pgfqpoint{2.717564in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{2.717564in}{2.834247in}}{\pgfqpoint{2.720837in}{2.826347in}}{\pgfqpoint{2.726661in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{2.732484in}{2.814699in}}{\pgfqpoint{2.740385in}{2.811427in}}{\pgfqpoint{2.748621in}{2.811427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120652in}{2.811427in}}%
\pgfpathcurveto{\pgfqpoint{3.128888in}{2.811427in}}{\pgfqpoint{3.136788in}{2.814699in}}{\pgfqpoint{3.142612in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{3.148436in}{2.826347in}}{\pgfqpoint{3.151708in}{2.834247in}}{\pgfqpoint{3.151708in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{3.151708in}{2.850720in}}{\pgfqpoint{3.148436in}{2.858620in}}{\pgfqpoint{3.142612in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{3.136788in}{2.870268in}}{\pgfqpoint{3.128888in}{2.873540in}}{\pgfqpoint{3.120652in}{2.873540in}}%
\pgfpathcurveto{\pgfqpoint{3.112416in}{2.873540in}}{\pgfqpoint{3.104516in}{2.870268in}}{\pgfqpoint{3.098692in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{3.092868in}{2.858620in}}{\pgfqpoint{3.089595in}{2.850720in}}{\pgfqpoint{3.089595in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{3.089595in}{2.834247in}}{\pgfqpoint{3.092868in}{2.826347in}}{\pgfqpoint{3.098692in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{3.104516in}{2.814699in}}{\pgfqpoint{3.112416in}{2.811427in}}{\pgfqpoint{3.120652in}{2.811427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492683in}{2.811427in}}%
\pgfpathcurveto{\pgfqpoint{3.500919in}{2.811427in}}{\pgfqpoint{3.508819in}{2.814699in}}{\pgfqpoint{3.514643in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{3.520467in}{2.826347in}}{\pgfqpoint{3.523740in}{2.834247in}}{\pgfqpoint{3.523740in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{3.523740in}{2.850720in}}{\pgfqpoint{3.520467in}{2.858620in}}{\pgfqpoint{3.514643in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{3.508819in}{2.870268in}}{\pgfqpoint{3.500919in}{2.873540in}}{\pgfqpoint{3.492683in}{2.873540in}}%
\pgfpathcurveto{\pgfqpoint{3.484447in}{2.873540in}}{\pgfqpoint{3.476547in}{2.870268in}}{\pgfqpoint{3.470723in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{3.464899in}{2.858620in}}{\pgfqpoint{3.461627in}{2.850720in}}{\pgfqpoint{3.461627in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{3.461627in}{2.834247in}}{\pgfqpoint{3.464899in}{2.826347in}}{\pgfqpoint{3.470723in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{3.476547in}{2.814699in}}{\pgfqpoint{3.484447in}{2.811427in}}{\pgfqpoint{3.492683in}{2.811427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864714in}{2.811427in}}%
\pgfpathcurveto{\pgfqpoint{3.872950in}{2.811427in}}{\pgfqpoint{3.880851in}{2.814699in}}{\pgfqpoint{3.886674in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{3.892498in}{2.826347in}}{\pgfqpoint{3.895771in}{2.834247in}}{\pgfqpoint{3.895771in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{3.895771in}{2.850720in}}{\pgfqpoint{3.892498in}{2.858620in}}{\pgfqpoint{3.886674in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{3.880851in}{2.870268in}}{\pgfqpoint{3.872950in}{2.873540in}}{\pgfqpoint{3.864714in}{2.873540in}}%
\pgfpathcurveto{\pgfqpoint{3.856478in}{2.873540in}}{\pgfqpoint{3.848578in}{2.870268in}}{\pgfqpoint{3.842754in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{3.836930in}{2.858620in}}{\pgfqpoint{3.833658in}{2.850720in}}{\pgfqpoint{3.833658in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{3.833658in}{2.834247in}}{\pgfqpoint{3.836930in}{2.826347in}}{\pgfqpoint{3.842754in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{3.848578in}{2.814699in}}{\pgfqpoint{3.856478in}{2.811427in}}{\pgfqpoint{3.864714in}{2.811427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236745in}{2.811427in}}%
\pgfpathcurveto{\pgfqpoint{4.244982in}{2.811427in}}{\pgfqpoint{4.252882in}{2.814699in}}{\pgfqpoint{4.258706in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{4.264530in}{2.826347in}}{\pgfqpoint{4.267802in}{2.834247in}}{\pgfqpoint{4.267802in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{4.267802in}{2.850720in}}{\pgfqpoint{4.264530in}{2.858620in}}{\pgfqpoint{4.258706in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{4.252882in}{2.870268in}}{\pgfqpoint{4.244982in}{2.873540in}}{\pgfqpoint{4.236745in}{2.873540in}}%
\pgfpathcurveto{\pgfqpoint{4.228509in}{2.873540in}}{\pgfqpoint{4.220609in}{2.870268in}}{\pgfqpoint{4.214785in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{4.208961in}{2.858620in}}{\pgfqpoint{4.205689in}{2.850720in}}{\pgfqpoint{4.205689in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{4.205689in}{2.834247in}}{\pgfqpoint{4.208961in}{2.826347in}}{\pgfqpoint{4.214785in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{4.220609in}{2.814699in}}{\pgfqpoint{4.228509in}{2.811427in}}{\pgfqpoint{4.236745in}{2.811427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608776in}{2.811427in}}%
\pgfpathcurveto{\pgfqpoint{4.617013in}{2.811427in}}{\pgfqpoint{4.624913in}{2.814699in}}{\pgfqpoint{4.630737in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{4.636561in}{2.826347in}}{\pgfqpoint{4.639833in}{2.834247in}}{\pgfqpoint{4.639833in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{4.639833in}{2.850720in}}{\pgfqpoint{4.636561in}{2.858620in}}{\pgfqpoint{4.630737in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{4.624913in}{2.870268in}}{\pgfqpoint{4.617013in}{2.873540in}}{\pgfqpoint{4.608776in}{2.873540in}}%
\pgfpathcurveto{\pgfqpoint{4.600540in}{2.873540in}}{\pgfqpoint{4.592640in}{2.870268in}}{\pgfqpoint{4.586816in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{4.580992in}{2.858620in}}{\pgfqpoint{4.577720in}{2.850720in}}{\pgfqpoint{4.577720in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{4.577720in}{2.834247in}}{\pgfqpoint{4.580992in}{2.826347in}}{\pgfqpoint{4.586816in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{4.592640in}{2.814699in}}{\pgfqpoint{4.600540in}{2.811427in}}{\pgfqpoint{4.608776in}{2.811427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980808in}{2.811427in}}%
\pgfpathcurveto{\pgfqpoint{4.989044in}{2.811427in}}{\pgfqpoint{4.996944in}{2.814699in}}{\pgfqpoint{5.002768in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{5.008592in}{2.826347in}}{\pgfqpoint{5.011864in}{2.834247in}}{\pgfqpoint{5.011864in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{5.011864in}{2.850720in}}{\pgfqpoint{5.008592in}{2.858620in}}{\pgfqpoint{5.002768in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{4.996944in}{2.870268in}}{\pgfqpoint{4.989044in}{2.873540in}}{\pgfqpoint{4.980808in}{2.873540in}}%
\pgfpathcurveto{\pgfqpoint{4.972571in}{2.873540in}}{\pgfqpoint{4.964671in}{2.870268in}}{\pgfqpoint{4.958847in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{4.953023in}{2.858620in}}{\pgfqpoint{4.949751in}{2.850720in}}{\pgfqpoint{4.949751in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{4.949751in}{2.834247in}}{\pgfqpoint{4.953023in}{2.826347in}}{\pgfqpoint{4.958847in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{4.964671in}{2.814699in}}{\pgfqpoint{4.972571in}{2.811427in}}{\pgfqpoint{4.980808in}{2.811427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352839in}{2.811427in}}%
\pgfpathcurveto{\pgfqpoint{5.361075in}{2.811427in}}{\pgfqpoint{5.368975in}{2.814699in}}{\pgfqpoint{5.374799in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{5.380623in}{2.826347in}}{\pgfqpoint{5.383895in}{2.834247in}}{\pgfqpoint{5.383895in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{5.383895in}{2.850720in}}{\pgfqpoint{5.380623in}{2.858620in}}{\pgfqpoint{5.374799in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{5.368975in}{2.870268in}}{\pgfqpoint{5.361075in}{2.873540in}}{\pgfqpoint{5.352839in}{2.873540in}}%
\pgfpathcurveto{\pgfqpoint{5.344602in}{2.873540in}}{\pgfqpoint{5.336702in}{2.870268in}}{\pgfqpoint{5.330878in}{2.864444in}}%
\pgfpathcurveto{\pgfqpoint{5.325055in}{2.858620in}}{\pgfqpoint{5.321782in}{2.850720in}}{\pgfqpoint{5.321782in}{2.842483in}}%
\pgfpathcurveto{\pgfqpoint{5.321782in}{2.834247in}}{\pgfqpoint{5.325055in}{2.826347in}}{\pgfqpoint{5.330878in}{2.820523in}}%
\pgfpathcurveto{\pgfqpoint{5.336702in}{2.814699in}}{\pgfqpoint{5.344602in}{2.811427in}}{\pgfqpoint{5.352839in}{2.811427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888465in}{3.043747in}}%
\pgfpathcurveto{\pgfqpoint{0.896701in}{3.043747in}}{\pgfqpoint{0.904601in}{3.047019in}}{\pgfqpoint{0.910425in}{3.052843in}}%
\pgfpathcurveto{\pgfqpoint{0.916249in}{3.058667in}}{\pgfqpoint{0.919522in}{3.066567in}}{\pgfqpoint{0.919522in}{3.074803in}}%
\pgfpathcurveto{\pgfqpoint{0.919522in}{3.083040in}}{\pgfqpoint{0.916249in}{3.090940in}}{\pgfqpoint{0.910425in}{3.096764in}}%
\pgfpathcurveto{\pgfqpoint{0.904601in}{3.102588in}}{\pgfqpoint{0.896701in}{3.105860in}}{\pgfqpoint{0.888465in}{3.105860in}}%
\pgfpathcurveto{\pgfqpoint{0.880229in}{3.105860in}}{\pgfqpoint{0.872329in}{3.102588in}}{\pgfqpoint{0.866505in}{3.096764in}}%
\pgfpathcurveto{\pgfqpoint{0.860681in}{3.090940in}}{\pgfqpoint{0.857409in}{3.083040in}}{\pgfqpoint{0.857409in}{3.074803in}}%
\pgfpathcurveto{\pgfqpoint{0.857409in}{3.066567in}}{\pgfqpoint{0.860681in}{3.058667in}}{\pgfqpoint{0.866505in}{3.052843in}}%
\pgfpathcurveto{\pgfqpoint{0.872329in}{3.047019in}}{\pgfqpoint{0.880229in}{3.043747in}}{\pgfqpoint{0.888465in}{3.043747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260496in}{3.043747in}}%
\pgfpathcurveto{\pgfqpoint{1.268733in}{3.043747in}}{\pgfqpoint{1.276633in}{3.047019in}}{\pgfqpoint{1.282457in}{3.052843in}}%
\pgfpathcurveto{\pgfqpoint{1.288280in}{3.058667in}}{\pgfqpoint{1.291553in}{3.066567in}}{\pgfqpoint{1.291553in}{3.074803in}}%
\pgfpathcurveto{\pgfqpoint{1.291553in}{3.083040in}}{\pgfqpoint{1.288280in}{3.090940in}}{\pgfqpoint{1.282457in}{3.096764in}}%
\pgfpathcurveto{\pgfqpoint{1.276633in}{3.102588in}}{\pgfqpoint{1.268733in}{3.105860in}}{\pgfqpoint{1.260496in}{3.105860in}}%
\pgfpathcurveto{\pgfqpoint{1.252260in}{3.105860in}}{\pgfqpoint{1.244360in}{3.102588in}}{\pgfqpoint{1.238536in}{3.096764in}}%
\pgfpathcurveto{\pgfqpoint{1.232712in}{3.090940in}}{\pgfqpoint{1.229440in}{3.083040in}}{\pgfqpoint{1.229440in}{3.074803in}}%
\pgfpathcurveto{\pgfqpoint{1.229440in}{3.066567in}}{\pgfqpoint{1.232712in}{3.058667in}}{\pgfqpoint{1.238536in}{3.052843in}}%
\pgfpathcurveto{\pgfqpoint{1.244360in}{3.047019in}}{\pgfqpoint{1.252260in}{3.043747in}}{\pgfqpoint{1.260496in}{3.043747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632527in}{3.043747in}}%
\pgfpathcurveto{\pgfqpoint{1.640764in}{3.043747in}}{\pgfqpoint{1.648664in}{3.047019in}}{\pgfqpoint{1.654488in}{3.052843in}}%
\pgfpathcurveto{\pgfqpoint{1.660312in}{3.058667in}}{\pgfqpoint{1.663584in}{3.066567in}}{\pgfqpoint{1.663584in}{3.074803in}}%
\pgfpathcurveto{\pgfqpoint{1.663584in}{3.083040in}}{\pgfqpoint{1.660312in}{3.090940in}}{\pgfqpoint{1.654488in}{3.096764in}}%
\pgfpathcurveto{\pgfqpoint{1.648664in}{3.102588in}}{\pgfqpoint{1.640764in}{3.105860in}}{\pgfqpoint{1.632527in}{3.105860in}}%
\pgfpathcurveto{\pgfqpoint{1.624291in}{3.105860in}}{\pgfqpoint{1.616391in}{3.102588in}}{\pgfqpoint{1.610567in}{3.096764in}}%
\pgfpathcurveto{\pgfqpoint{1.604743in}{3.090940in}}{\pgfqpoint{1.601471in}{3.083040in}}{\pgfqpoint{1.601471in}{3.074803in}}%
\pgfpathcurveto{\pgfqpoint{1.601471in}{3.066567in}}{\pgfqpoint{1.604743in}{3.058667in}}{\pgfqpoint{1.610567in}{3.052843in}}%
\pgfpathcurveto{\pgfqpoint{1.616391in}{3.047019in}}{\pgfqpoint{1.624291in}{3.043747in}}{\pgfqpoint{1.632527in}{3.043747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004559in}{3.022627in}}%
\pgfpathcurveto{\pgfqpoint{2.012795in}{3.022627in}}{\pgfqpoint{2.020695in}{3.025899in}}{\pgfqpoint{2.026519in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{2.032343in}{3.037547in}}{\pgfqpoint{2.035615in}{3.045447in}}{\pgfqpoint{2.035615in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{2.035615in}{3.061920in}}{\pgfqpoint{2.032343in}{3.069820in}}{\pgfqpoint{2.026519in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{2.020695in}{3.081468in}}{\pgfqpoint{2.012795in}{3.084740in}}{\pgfqpoint{2.004559in}{3.084740in}}%
\pgfpathcurveto{\pgfqpoint{1.996322in}{3.084740in}}{\pgfqpoint{1.988422in}{3.081468in}}{\pgfqpoint{1.982598in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{1.976774in}{3.069820in}}{\pgfqpoint{1.973502in}{3.061920in}}{\pgfqpoint{1.973502in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{1.973502in}{3.045447in}}{\pgfqpoint{1.976774in}{3.037547in}}{\pgfqpoint{1.982598in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{1.988422in}{3.025899in}}{\pgfqpoint{1.996322in}{3.022627in}}{\pgfqpoint{2.004559in}{3.022627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376590in}{3.022627in}}%
\pgfpathcurveto{\pgfqpoint{2.384826in}{3.022627in}}{\pgfqpoint{2.392726in}{3.025899in}}{\pgfqpoint{2.398550in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{2.404374in}{3.037547in}}{\pgfqpoint{2.407646in}{3.045447in}}{\pgfqpoint{2.407646in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{2.407646in}{3.061920in}}{\pgfqpoint{2.404374in}{3.069820in}}{\pgfqpoint{2.398550in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{2.392726in}{3.081468in}}{\pgfqpoint{2.384826in}{3.084740in}}{\pgfqpoint{2.376590in}{3.084740in}}%
\pgfpathcurveto{\pgfqpoint{2.368353in}{3.084740in}}{\pgfqpoint{2.360453in}{3.081468in}}{\pgfqpoint{2.354629in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{2.348805in}{3.069820in}}{\pgfqpoint{2.345533in}{3.061920in}}{\pgfqpoint{2.345533in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{2.345533in}{3.045447in}}{\pgfqpoint{2.348805in}{3.037547in}}{\pgfqpoint{2.354629in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{2.360453in}{3.025899in}}{\pgfqpoint{2.368353in}{3.022627in}}{\pgfqpoint{2.376590in}{3.022627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748621in}{2.911747in}}%
\pgfpathcurveto{\pgfqpoint{2.756857in}{2.911747in}}{\pgfqpoint{2.764757in}{2.915019in}}{\pgfqpoint{2.770581in}{2.920843in}}%
\pgfpathcurveto{\pgfqpoint{2.776405in}{2.926667in}}{\pgfqpoint{2.779677in}{2.934567in}}{\pgfqpoint{2.779677in}{2.942803in}}%
\pgfpathcurveto{\pgfqpoint{2.779677in}{2.951040in}}{\pgfqpoint{2.776405in}{2.958940in}}{\pgfqpoint{2.770581in}{2.964764in}}%
\pgfpathcurveto{\pgfqpoint{2.764757in}{2.970588in}}{\pgfqpoint{2.756857in}{2.973860in}}{\pgfqpoint{2.748621in}{2.973860in}}%
\pgfpathcurveto{\pgfqpoint{2.740385in}{2.973860in}}{\pgfqpoint{2.732484in}{2.970588in}}{\pgfqpoint{2.726661in}{2.964764in}}%
\pgfpathcurveto{\pgfqpoint{2.720837in}{2.958940in}}{\pgfqpoint{2.717564in}{2.951040in}}{\pgfqpoint{2.717564in}{2.942803in}}%
\pgfpathcurveto{\pgfqpoint{2.717564in}{2.934567in}}{\pgfqpoint{2.720837in}{2.926667in}}{\pgfqpoint{2.726661in}{2.920843in}}%
\pgfpathcurveto{\pgfqpoint{2.732484in}{2.915019in}}{\pgfqpoint{2.740385in}{2.911747in}}{\pgfqpoint{2.748621in}{2.911747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120652in}{2.872147in}}%
\pgfpathcurveto{\pgfqpoint{3.128888in}{2.872147in}}{\pgfqpoint{3.136788in}{2.875419in}}{\pgfqpoint{3.142612in}{2.881243in}}%
\pgfpathcurveto{\pgfqpoint{3.148436in}{2.887067in}}{\pgfqpoint{3.151708in}{2.894967in}}{\pgfqpoint{3.151708in}{2.903203in}}%
\pgfpathcurveto{\pgfqpoint{3.151708in}{2.911440in}}{\pgfqpoint{3.148436in}{2.919340in}}{\pgfqpoint{3.142612in}{2.925164in}}%
\pgfpathcurveto{\pgfqpoint{3.136788in}{2.930988in}}{\pgfqpoint{3.128888in}{2.934260in}}{\pgfqpoint{3.120652in}{2.934260in}}%
\pgfpathcurveto{\pgfqpoint{3.112416in}{2.934260in}}{\pgfqpoint{3.104516in}{2.930988in}}{\pgfqpoint{3.098692in}{2.925164in}}%
\pgfpathcurveto{\pgfqpoint{3.092868in}{2.919340in}}{\pgfqpoint{3.089595in}{2.911440in}}{\pgfqpoint{3.089595in}{2.903203in}}%
\pgfpathcurveto{\pgfqpoint{3.089595in}{2.894967in}}{\pgfqpoint{3.092868in}{2.887067in}}{\pgfqpoint{3.098692in}{2.881243in}}%
\pgfpathcurveto{\pgfqpoint{3.104516in}{2.875419in}}{\pgfqpoint{3.112416in}{2.872147in}}{\pgfqpoint{3.120652in}{2.872147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492683in}{2.872147in}}%
\pgfpathcurveto{\pgfqpoint{3.500919in}{2.872147in}}{\pgfqpoint{3.508819in}{2.875419in}}{\pgfqpoint{3.514643in}{2.881243in}}%
\pgfpathcurveto{\pgfqpoint{3.520467in}{2.887067in}}{\pgfqpoint{3.523740in}{2.894967in}}{\pgfqpoint{3.523740in}{2.903203in}}%
\pgfpathcurveto{\pgfqpoint{3.523740in}{2.911440in}}{\pgfqpoint{3.520467in}{2.919340in}}{\pgfqpoint{3.514643in}{2.925164in}}%
\pgfpathcurveto{\pgfqpoint{3.508819in}{2.930988in}}{\pgfqpoint{3.500919in}{2.934260in}}{\pgfqpoint{3.492683in}{2.934260in}}%
\pgfpathcurveto{\pgfqpoint{3.484447in}{2.934260in}}{\pgfqpoint{3.476547in}{2.930988in}}{\pgfqpoint{3.470723in}{2.925164in}}%
\pgfpathcurveto{\pgfqpoint{3.464899in}{2.919340in}}{\pgfqpoint{3.461627in}{2.911440in}}{\pgfqpoint{3.461627in}{2.903203in}}%
\pgfpathcurveto{\pgfqpoint{3.461627in}{2.894967in}}{\pgfqpoint{3.464899in}{2.887067in}}{\pgfqpoint{3.470723in}{2.881243in}}%
\pgfpathcurveto{\pgfqpoint{3.476547in}{2.875419in}}{\pgfqpoint{3.484447in}{2.872147in}}{\pgfqpoint{3.492683in}{2.872147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864714in}{2.872147in}}%
\pgfpathcurveto{\pgfqpoint{3.872950in}{2.872147in}}{\pgfqpoint{3.880851in}{2.875419in}}{\pgfqpoint{3.886674in}{2.881243in}}%
\pgfpathcurveto{\pgfqpoint{3.892498in}{2.887067in}}{\pgfqpoint{3.895771in}{2.894967in}}{\pgfqpoint{3.895771in}{2.903203in}}%
\pgfpathcurveto{\pgfqpoint{3.895771in}{2.911440in}}{\pgfqpoint{3.892498in}{2.919340in}}{\pgfqpoint{3.886674in}{2.925164in}}%
\pgfpathcurveto{\pgfqpoint{3.880851in}{2.930988in}}{\pgfqpoint{3.872950in}{2.934260in}}{\pgfqpoint{3.864714in}{2.934260in}}%
\pgfpathcurveto{\pgfqpoint{3.856478in}{2.934260in}}{\pgfqpoint{3.848578in}{2.930988in}}{\pgfqpoint{3.842754in}{2.925164in}}%
\pgfpathcurveto{\pgfqpoint{3.836930in}{2.919340in}}{\pgfqpoint{3.833658in}{2.911440in}}{\pgfqpoint{3.833658in}{2.903203in}}%
\pgfpathcurveto{\pgfqpoint{3.833658in}{2.894967in}}{\pgfqpoint{3.836930in}{2.887067in}}{\pgfqpoint{3.842754in}{2.881243in}}%
\pgfpathcurveto{\pgfqpoint{3.848578in}{2.875419in}}{\pgfqpoint{3.856478in}{2.872147in}}{\pgfqpoint{3.864714in}{2.872147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236745in}{2.832547in}}%
\pgfpathcurveto{\pgfqpoint{4.244982in}{2.832547in}}{\pgfqpoint{4.252882in}{2.835819in}}{\pgfqpoint{4.258706in}{2.841643in}}%
\pgfpathcurveto{\pgfqpoint{4.264530in}{2.847467in}}{\pgfqpoint{4.267802in}{2.855367in}}{\pgfqpoint{4.267802in}{2.863603in}}%
\pgfpathcurveto{\pgfqpoint{4.267802in}{2.871840in}}{\pgfqpoint{4.264530in}{2.879740in}}{\pgfqpoint{4.258706in}{2.885564in}}%
\pgfpathcurveto{\pgfqpoint{4.252882in}{2.891388in}}{\pgfqpoint{4.244982in}{2.894660in}}{\pgfqpoint{4.236745in}{2.894660in}}%
\pgfpathcurveto{\pgfqpoint{4.228509in}{2.894660in}}{\pgfqpoint{4.220609in}{2.891388in}}{\pgfqpoint{4.214785in}{2.885564in}}%
\pgfpathcurveto{\pgfqpoint{4.208961in}{2.879740in}}{\pgfqpoint{4.205689in}{2.871840in}}{\pgfqpoint{4.205689in}{2.863603in}}%
\pgfpathcurveto{\pgfqpoint{4.205689in}{2.855367in}}{\pgfqpoint{4.208961in}{2.847467in}}{\pgfqpoint{4.214785in}{2.841643in}}%
\pgfpathcurveto{\pgfqpoint{4.220609in}{2.835819in}}{\pgfqpoint{4.228509in}{2.832547in}}{\pgfqpoint{4.236745in}{2.832547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608776in}{2.832547in}}%
\pgfpathcurveto{\pgfqpoint{4.617013in}{2.832547in}}{\pgfqpoint{4.624913in}{2.835819in}}{\pgfqpoint{4.630737in}{2.841643in}}%
\pgfpathcurveto{\pgfqpoint{4.636561in}{2.847467in}}{\pgfqpoint{4.639833in}{2.855367in}}{\pgfqpoint{4.639833in}{2.863603in}}%
\pgfpathcurveto{\pgfqpoint{4.639833in}{2.871840in}}{\pgfqpoint{4.636561in}{2.879740in}}{\pgfqpoint{4.630737in}{2.885564in}}%
\pgfpathcurveto{\pgfqpoint{4.624913in}{2.891388in}}{\pgfqpoint{4.617013in}{2.894660in}}{\pgfqpoint{4.608776in}{2.894660in}}%
\pgfpathcurveto{\pgfqpoint{4.600540in}{2.894660in}}{\pgfqpoint{4.592640in}{2.891388in}}{\pgfqpoint{4.586816in}{2.885564in}}%
\pgfpathcurveto{\pgfqpoint{4.580992in}{2.879740in}}{\pgfqpoint{4.577720in}{2.871840in}}{\pgfqpoint{4.577720in}{2.863603in}}%
\pgfpathcurveto{\pgfqpoint{4.577720in}{2.855367in}}{\pgfqpoint{4.580992in}{2.847467in}}{\pgfqpoint{4.586816in}{2.841643in}}%
\pgfpathcurveto{\pgfqpoint{4.592640in}{2.835819in}}{\pgfqpoint{4.600540in}{2.832547in}}{\pgfqpoint{4.608776in}{2.832547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980808in}{2.832547in}}%
\pgfpathcurveto{\pgfqpoint{4.989044in}{2.832547in}}{\pgfqpoint{4.996944in}{2.835819in}}{\pgfqpoint{5.002768in}{2.841643in}}%
\pgfpathcurveto{\pgfqpoint{5.008592in}{2.847467in}}{\pgfqpoint{5.011864in}{2.855367in}}{\pgfqpoint{5.011864in}{2.863603in}}%
\pgfpathcurveto{\pgfqpoint{5.011864in}{2.871840in}}{\pgfqpoint{5.008592in}{2.879740in}}{\pgfqpoint{5.002768in}{2.885564in}}%
\pgfpathcurveto{\pgfqpoint{4.996944in}{2.891388in}}{\pgfqpoint{4.989044in}{2.894660in}}{\pgfqpoint{4.980808in}{2.894660in}}%
\pgfpathcurveto{\pgfqpoint{4.972571in}{2.894660in}}{\pgfqpoint{4.964671in}{2.891388in}}{\pgfqpoint{4.958847in}{2.885564in}}%
\pgfpathcurveto{\pgfqpoint{4.953023in}{2.879740in}}{\pgfqpoint{4.949751in}{2.871840in}}{\pgfqpoint{4.949751in}{2.863603in}}%
\pgfpathcurveto{\pgfqpoint{4.949751in}{2.855367in}}{\pgfqpoint{4.953023in}{2.847467in}}{\pgfqpoint{4.958847in}{2.841643in}}%
\pgfpathcurveto{\pgfqpoint{4.964671in}{2.835819in}}{\pgfqpoint{4.972571in}{2.832547in}}{\pgfqpoint{4.980808in}{2.832547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352839in}{2.832547in}}%
\pgfpathcurveto{\pgfqpoint{5.361075in}{2.832547in}}{\pgfqpoint{5.368975in}{2.835819in}}{\pgfqpoint{5.374799in}{2.841643in}}%
\pgfpathcurveto{\pgfqpoint{5.380623in}{2.847467in}}{\pgfqpoint{5.383895in}{2.855367in}}{\pgfqpoint{5.383895in}{2.863603in}}%
\pgfpathcurveto{\pgfqpoint{5.383895in}{2.871840in}}{\pgfqpoint{5.380623in}{2.879740in}}{\pgfqpoint{5.374799in}{2.885564in}}%
\pgfpathcurveto{\pgfqpoint{5.368975in}{2.891388in}}{\pgfqpoint{5.361075in}{2.894660in}}{\pgfqpoint{5.352839in}{2.894660in}}%
\pgfpathcurveto{\pgfqpoint{5.344602in}{2.894660in}}{\pgfqpoint{5.336702in}{2.891388in}}{\pgfqpoint{5.330878in}{2.885564in}}%
\pgfpathcurveto{\pgfqpoint{5.325055in}{2.879740in}}{\pgfqpoint{5.321782in}{2.871840in}}{\pgfqpoint{5.321782in}{2.863603in}}%
\pgfpathcurveto{\pgfqpoint{5.321782in}{2.855367in}}{\pgfqpoint{5.325055in}{2.847467in}}{\pgfqpoint{5.330878in}{2.841643in}}%
\pgfpathcurveto{\pgfqpoint{5.336702in}{2.835819in}}{\pgfqpoint{5.344602in}{2.832547in}}{\pgfqpoint{5.352839in}{2.832547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888465in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888465in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632527in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632527in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376590in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376590in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120652in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120652in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864714in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864714in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608776in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.608776in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352839in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352839in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120652in,y=0.134413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Minimum Connections Created per Node}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455064in,y=0.368842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{0.949603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=0.896842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{1.477603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=1.424842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{2.005603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=1.952842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{2.533603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=2.480842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{3.061603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in,y=3.008842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{3.589603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in,y=3.536842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{4.117603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in,y=4.064842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134413in,y=2.269603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.640652in}{4.117603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{4.117603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{4.117603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{4.117603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120652in,y=4.200937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Protocol Scaling Based on Minimum Connections Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868528in}{3.394921in}}%
\pgfpathlineto{\pgfqpoint{5.503430in}{3.394921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531208in}{3.394921in}}{\pgfqpoint{5.531208in}{3.422698in}}%
\pgfpathlineto{\pgfqpoint{5.531208in}{4.020381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531208in}{4.048159in}}{\pgfqpoint{5.503430in}{4.048159in}}%
\pgfpathlineto{\pgfqpoint{3.868528in}{4.048159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.840751in}{4.048159in}}{\pgfqpoint{3.840751in}{4.020381in}}%
\pgfpathlineto{\pgfqpoint{3.840751in}{3.422698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.840751in}{3.394921in}}{\pgfqpoint{3.868528in}{3.394921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035195in}{3.892482in}}%
\pgfpathcurveto{\pgfqpoint{4.043431in}{3.892482in}}{\pgfqpoint{4.051331in}{3.895754in}}{\pgfqpoint{4.057155in}{3.901578in}}%
\pgfpathcurveto{\pgfqpoint{4.062979in}{3.907402in}}{\pgfqpoint{4.066252in}{3.915302in}}{\pgfqpoint{4.066252in}{3.923539in}}%
\pgfpathcurveto{\pgfqpoint{4.066252in}{3.931775in}}{\pgfqpoint{4.062979in}{3.939675in}}{\pgfqpoint{4.057155in}{3.945499in}}%
\pgfpathcurveto{\pgfqpoint{4.051331in}{3.951323in}}{\pgfqpoint{4.043431in}{3.954595in}}{\pgfqpoint{4.035195in}{3.954595in}}%
\pgfpathcurveto{\pgfqpoint{4.026959in}{3.954595in}}{\pgfqpoint{4.019059in}{3.951323in}}{\pgfqpoint{4.013235in}{3.945499in}}%
\pgfpathcurveto{\pgfqpoint{4.007411in}{3.939675in}}{\pgfqpoint{4.004139in}{3.931775in}}{\pgfqpoint{4.004139in}{3.923539in}}%
\pgfpathcurveto{\pgfqpoint{4.004139in}{3.915302in}}{\pgfqpoint{4.007411in}{3.907402in}}{\pgfqpoint{4.013235in}{3.901578in}}%
\pgfpathcurveto{\pgfqpoint{4.019059in}{3.895754in}}{\pgfqpoint{4.026959in}{3.892482in}}{\pgfqpoint{4.035195in}{3.892482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285195in,y=3.887080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50.0th percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035195in}{3.688625in}}%
\pgfpathcurveto{\pgfqpoint{4.043431in}{3.688625in}}{\pgfqpoint{4.051331in}{3.691897in}}{\pgfqpoint{4.057155in}{3.697721in}}%
\pgfpathcurveto{\pgfqpoint{4.062979in}{3.703545in}}{\pgfqpoint{4.066252in}{3.711445in}}{\pgfqpoint{4.066252in}{3.719681in}}%
\pgfpathcurveto{\pgfqpoint{4.066252in}{3.727918in}}{\pgfqpoint{4.062979in}{3.735818in}}{\pgfqpoint{4.057155in}{3.741642in}}%
\pgfpathcurveto{\pgfqpoint{4.051331in}{3.747466in}}{\pgfqpoint{4.043431in}{3.750738in}}{\pgfqpoint{4.035195in}{3.750738in}}%
\pgfpathcurveto{\pgfqpoint{4.026959in}{3.750738in}}{\pgfqpoint{4.019059in}{3.747466in}}{\pgfqpoint{4.013235in}{3.741642in}}%
\pgfpathcurveto{\pgfqpoint{4.007411in}{3.735818in}}{\pgfqpoint{4.004139in}{3.727918in}}{\pgfqpoint{4.004139in}{3.719681in}}%
\pgfpathcurveto{\pgfqpoint{4.004139in}{3.711445in}}{\pgfqpoint{4.007411in}{3.703545in}}{\pgfqpoint{4.013235in}{3.697721in}}%
\pgfpathcurveto{\pgfqpoint{4.019059in}{3.691897in}}{\pgfqpoint{4.026959in}{3.688625in}}{\pgfqpoint{4.035195in}{3.688625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285195in,y=3.683223in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 99.0th percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035195in}{3.484768in}}%
\pgfpathcurveto{\pgfqpoint{4.043431in}{3.484768in}}{\pgfqpoint{4.051331in}{3.488040in}}{\pgfqpoint{4.057155in}{3.493864in}}%
\pgfpathcurveto{\pgfqpoint{4.062979in}{3.499688in}}{\pgfqpoint{4.066252in}{3.507588in}}{\pgfqpoint{4.066252in}{3.515824in}}%
\pgfpathcurveto{\pgfqpoint{4.066252in}{3.524060in}}{\pgfqpoint{4.062979in}{3.531960in}}{\pgfqpoint{4.057155in}{3.537784in}}%
\pgfpathcurveto{\pgfqpoint{4.051331in}{3.543608in}}{\pgfqpoint{4.043431in}{3.546881in}}{\pgfqpoint{4.035195in}{3.546881in}}%
\pgfpathcurveto{\pgfqpoint{4.026959in}{3.546881in}}{\pgfqpoint{4.019059in}{3.543608in}}{\pgfqpoint{4.013235in}{3.537784in}}%
\pgfpathcurveto{\pgfqpoint{4.007411in}{3.531960in}}{\pgfqpoint{4.004139in}{3.524060in}}{\pgfqpoint{4.004139in}{3.515824in}}%
\pgfpathcurveto{\pgfqpoint{4.004139in}{3.507588in}}{\pgfqpoint{4.007411in}{3.499688in}}{\pgfqpoint{4.013235in}{3.493864in}}%
\pgfpathcurveto{\pgfqpoint{4.019059in}{3.488040in}}{\pgfqpoint{4.026959in}{3.484768in}}{\pgfqpoint{4.035195in}{3.484768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285195in,y=3.479366in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 99.9th percentile}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/depth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/moedinger/PycharmProjects/netsim_stats/venv/lib64/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/moedinger/PycharmProjects/netsim_stats/venv/lib64/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/moedinger/PycharmProjects/netsim_stats/venv/lib64/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.600652in}{4.327564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{4.327564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.327564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{4.117603in}}%
\pgfpathlineto{\pgfqpoint{0.640652in}{4.117603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888465in}{2.370547in}}%
\pgfpathcurveto{\pgfqpoint{0.896702in}{2.370547in}}{\pgfqpoint{0.904602in}{2.373819in}}{\pgfqpoint{0.910426in}{2.379643in}}%
\pgfpathcurveto{\pgfqpoint{0.916250in}{2.385467in}}{\pgfqpoint{0.919522in}{2.393367in}}{\pgfqpoint{0.919522in}{2.401603in}}%
\pgfpathcurveto{\pgfqpoint{0.919522in}{2.409840in}}{\pgfqpoint{0.916250in}{2.417740in}}{\pgfqpoint{0.910426in}{2.423564in}}%
\pgfpathcurveto{\pgfqpoint{0.904602in}{2.429388in}}{\pgfqpoint{0.896702in}{2.432660in}}{\pgfqpoint{0.888465in}{2.432660in}}%
\pgfpathcurveto{\pgfqpoint{0.880229in}{2.432660in}}{\pgfqpoint{0.872329in}{2.429388in}}{\pgfqpoint{0.866505in}{2.423564in}}%
\pgfpathcurveto{\pgfqpoint{0.860681in}{2.417740in}}{\pgfqpoint{0.857409in}{2.409840in}}{\pgfqpoint{0.857409in}{2.401603in}}%
\pgfpathcurveto{\pgfqpoint{0.857409in}{2.393367in}}{\pgfqpoint{0.860681in}{2.385467in}}{\pgfqpoint{0.866505in}{2.379643in}}%
\pgfpathcurveto{\pgfqpoint{0.872329in}{2.373819in}}{\pgfqpoint{0.880229in}{2.370547in}}{\pgfqpoint{0.888465in}{2.370547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632528in}{2.410147in}}%
\pgfpathcurveto{\pgfqpoint{1.640764in}{2.410147in}}{\pgfqpoint{1.648664in}{2.413419in}}{\pgfqpoint{1.654488in}{2.419243in}}%
\pgfpathcurveto{\pgfqpoint{1.660312in}{2.425067in}}{\pgfqpoint{1.663584in}{2.432967in}}{\pgfqpoint{1.663584in}{2.441203in}}%
\pgfpathcurveto{\pgfqpoint{1.663584in}{2.449440in}}{\pgfqpoint{1.660312in}{2.457340in}}{\pgfqpoint{1.654488in}{2.463164in}}%
\pgfpathcurveto{\pgfqpoint{1.648664in}{2.468988in}}{\pgfqpoint{1.640764in}{2.472260in}}{\pgfqpoint{1.632528in}{2.472260in}}%
\pgfpathcurveto{\pgfqpoint{1.624291in}{2.472260in}}{\pgfqpoint{1.616391in}{2.468988in}}{\pgfqpoint{1.610567in}{2.463164in}}%
\pgfpathcurveto{\pgfqpoint{1.604743in}{2.457340in}}{\pgfqpoint{1.601471in}{2.449440in}}{\pgfqpoint{1.601471in}{2.441203in}}%
\pgfpathcurveto{\pgfqpoint{1.601471in}{2.432967in}}{\pgfqpoint{1.604743in}{2.425067in}}{\pgfqpoint{1.610567in}{2.419243in}}%
\pgfpathcurveto{\pgfqpoint{1.616391in}{2.413419in}}{\pgfqpoint{1.624291in}{2.410147in}}{\pgfqpoint{1.632528in}{2.410147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376590in}{2.410147in}}%
\pgfpathcurveto{\pgfqpoint{2.384826in}{2.410147in}}{\pgfqpoint{2.392726in}{2.413419in}}{\pgfqpoint{2.398550in}{2.419243in}}%
\pgfpathcurveto{\pgfqpoint{2.404374in}{2.425067in}}{\pgfqpoint{2.407646in}{2.432967in}}{\pgfqpoint{2.407646in}{2.441203in}}%
\pgfpathcurveto{\pgfqpoint{2.407646in}{2.449440in}}{\pgfqpoint{2.404374in}{2.457340in}}{\pgfqpoint{2.398550in}{2.463164in}}%
\pgfpathcurveto{\pgfqpoint{2.392726in}{2.468988in}}{\pgfqpoint{2.384826in}{2.472260in}}{\pgfqpoint{2.376590in}{2.472260in}}%
\pgfpathcurveto{\pgfqpoint{2.368353in}{2.472260in}}{\pgfqpoint{2.360453in}{2.468988in}}{\pgfqpoint{2.354629in}{2.463164in}}%
\pgfpathcurveto{\pgfqpoint{2.348806in}{2.457340in}}{\pgfqpoint{2.345533in}{2.449440in}}{\pgfqpoint{2.345533in}{2.441203in}}%
\pgfpathcurveto{\pgfqpoint{2.345533in}{2.432967in}}{\pgfqpoint{2.348806in}{2.425067in}}{\pgfqpoint{2.354629in}{2.419243in}}%
\pgfpathcurveto{\pgfqpoint{2.360453in}{2.413419in}}{\pgfqpoint{2.368353in}{2.410147in}}{\pgfqpoint{2.376590in}{2.410147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120652in}{2.415427in}}%
\pgfpathcurveto{\pgfqpoint{3.128888in}{2.415427in}}{\pgfqpoint{3.136788in}{2.418699in}}{\pgfqpoint{3.142612in}{2.424523in}}%
\pgfpathcurveto{\pgfqpoint{3.148436in}{2.430347in}}{\pgfqpoint{3.151708in}{2.438247in}}{\pgfqpoint{3.151708in}{2.446483in}}%
\pgfpathcurveto{\pgfqpoint{3.151708in}{2.454720in}}{\pgfqpoint{3.148436in}{2.462620in}}{\pgfqpoint{3.142612in}{2.468444in}}%
\pgfpathcurveto{\pgfqpoint{3.136788in}{2.474268in}}{\pgfqpoint{3.128888in}{2.477540in}}{\pgfqpoint{3.120652in}{2.477540in}}%
\pgfpathcurveto{\pgfqpoint{3.112416in}{2.477540in}}{\pgfqpoint{3.104516in}{2.474268in}}{\pgfqpoint{3.098692in}{2.468444in}}%
\pgfpathcurveto{\pgfqpoint{3.092868in}{2.462620in}}{\pgfqpoint{3.089595in}{2.454720in}}{\pgfqpoint{3.089595in}{2.446483in}}%
\pgfpathcurveto{\pgfqpoint{3.089595in}{2.438247in}}{\pgfqpoint{3.092868in}{2.430347in}}{\pgfqpoint{3.098692in}{2.424523in}}%
\pgfpathcurveto{\pgfqpoint{3.104516in}{2.418699in}}{\pgfqpoint{3.112416in}{2.415427in}}{\pgfqpoint{3.120652in}{2.415427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864714in}{2.449747in}}%
\pgfpathcurveto{\pgfqpoint{3.872950in}{2.449747in}}{\pgfqpoint{3.880850in}{2.453019in}}{\pgfqpoint{3.886674in}{2.458843in}}%
\pgfpathcurveto{\pgfqpoint{3.892498in}{2.464667in}}{\pgfqpoint{3.895771in}{2.472567in}}{\pgfqpoint{3.895771in}{2.480803in}}%
\pgfpathcurveto{\pgfqpoint{3.895771in}{2.489040in}}{\pgfqpoint{3.892498in}{2.496940in}}{\pgfqpoint{3.886674in}{2.502764in}}%
\pgfpathcurveto{\pgfqpoint{3.880850in}{2.508588in}}{\pgfqpoint{3.872950in}{2.511860in}}{\pgfqpoint{3.864714in}{2.511860in}}%
\pgfpathcurveto{\pgfqpoint{3.856478in}{2.511860in}}{\pgfqpoint{3.848578in}{2.508588in}}{\pgfqpoint{3.842754in}{2.502764in}}%
\pgfpathcurveto{\pgfqpoint{3.836930in}{2.496940in}}{\pgfqpoint{3.833658in}{2.489040in}}{\pgfqpoint{3.833658in}{2.480803in}}%
\pgfpathcurveto{\pgfqpoint{3.833658in}{2.472567in}}{\pgfqpoint{3.836930in}{2.464667in}}{\pgfqpoint{3.842754in}{2.458843in}}%
\pgfpathcurveto{\pgfqpoint{3.848578in}{2.453019in}}{\pgfqpoint{3.856478in}{2.449747in}}{\pgfqpoint{3.864714in}{2.449747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608776in}{2.468227in}}%
\pgfpathcurveto{\pgfqpoint{4.617013in}{2.468227in}}{\pgfqpoint{4.624913in}{2.471499in}}{\pgfqpoint{4.630737in}{2.477323in}}%
\pgfpathcurveto{\pgfqpoint{4.636561in}{2.483147in}}{\pgfqpoint{4.639833in}{2.491047in}}{\pgfqpoint{4.639833in}{2.499283in}}%
\pgfpathcurveto{\pgfqpoint{4.639833in}{2.507520in}}{\pgfqpoint{4.636561in}{2.515420in}}{\pgfqpoint{4.630737in}{2.521244in}}%
\pgfpathcurveto{\pgfqpoint{4.624913in}{2.527068in}}{\pgfqpoint{4.617013in}{2.530340in}}{\pgfqpoint{4.608776in}{2.530340in}}%
\pgfpathcurveto{\pgfqpoint{4.600540in}{2.530340in}}{\pgfqpoint{4.592640in}{2.527068in}}{\pgfqpoint{4.586816in}{2.521244in}}%
\pgfpathcurveto{\pgfqpoint{4.580992in}{2.515420in}}{\pgfqpoint{4.577720in}{2.507520in}}{\pgfqpoint{4.577720in}{2.499283in}}%
\pgfpathcurveto{\pgfqpoint{4.577720in}{2.491047in}}{\pgfqpoint{4.580992in}{2.483147in}}{\pgfqpoint{4.586816in}{2.477323in}}%
\pgfpathcurveto{\pgfqpoint{4.592640in}{2.471499in}}{\pgfqpoint{4.600540in}{2.468227in}}{\pgfqpoint{4.608776in}{2.468227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352839in}{2.468227in}}%
\pgfpathcurveto{\pgfqpoint{5.361075in}{2.468227in}}{\pgfqpoint{5.368975in}{2.471499in}}{\pgfqpoint{5.374799in}{2.477323in}}%
\pgfpathcurveto{\pgfqpoint{5.380623in}{2.483147in}}{\pgfqpoint{5.383895in}{2.491047in}}{\pgfqpoint{5.383895in}{2.499283in}}%
\pgfpathcurveto{\pgfqpoint{5.383895in}{2.507520in}}{\pgfqpoint{5.380623in}{2.515420in}}{\pgfqpoint{5.374799in}{2.521244in}}%
\pgfpathcurveto{\pgfqpoint{5.368975in}{2.527068in}}{\pgfqpoint{5.361075in}{2.530340in}}{\pgfqpoint{5.352839in}{2.530340in}}%
\pgfpathcurveto{\pgfqpoint{5.344602in}{2.530340in}}{\pgfqpoint{5.336702in}{2.527068in}}{\pgfqpoint{5.330878in}{2.521244in}}%
\pgfpathcurveto{\pgfqpoint{5.325054in}{2.515420in}}{\pgfqpoint{5.321782in}{2.507520in}}{\pgfqpoint{5.321782in}{2.499283in}}%
\pgfpathcurveto{\pgfqpoint{5.321782in}{2.491047in}}{\pgfqpoint{5.325054in}{2.483147in}}{\pgfqpoint{5.330878in}{2.477323in}}%
\pgfpathcurveto{\pgfqpoint{5.336702in}{2.471499in}}{\pgfqpoint{5.344602in}{2.468227in}}{\pgfqpoint{5.352839in}{2.468227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888465in}{2.851027in}}%
\pgfpathcurveto{\pgfqpoint{0.896702in}{2.851027in}}{\pgfqpoint{0.904602in}{2.854299in}}{\pgfqpoint{0.910426in}{2.860123in}}%
\pgfpathcurveto{\pgfqpoint{0.916250in}{2.865947in}}{\pgfqpoint{0.919522in}{2.873847in}}{\pgfqpoint{0.919522in}{2.882083in}}%
\pgfpathcurveto{\pgfqpoint{0.919522in}{2.890320in}}{\pgfqpoint{0.916250in}{2.898220in}}{\pgfqpoint{0.910426in}{2.904044in}}%
\pgfpathcurveto{\pgfqpoint{0.904602in}{2.909868in}}{\pgfqpoint{0.896702in}{2.913140in}}{\pgfqpoint{0.888465in}{2.913140in}}%
\pgfpathcurveto{\pgfqpoint{0.880229in}{2.913140in}}{\pgfqpoint{0.872329in}{2.909868in}}{\pgfqpoint{0.866505in}{2.904044in}}%
\pgfpathcurveto{\pgfqpoint{0.860681in}{2.898220in}}{\pgfqpoint{0.857409in}{2.890320in}}{\pgfqpoint{0.857409in}{2.882083in}}%
\pgfpathcurveto{\pgfqpoint{0.857409in}{2.873847in}}{\pgfqpoint{0.860681in}{2.865947in}}{\pgfqpoint{0.866505in}{2.860123in}}%
\pgfpathcurveto{\pgfqpoint{0.872329in}{2.854299in}}{\pgfqpoint{0.880229in}{2.851027in}}{\pgfqpoint{0.888465in}{2.851027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632528in}{2.890627in}}%
\pgfpathcurveto{\pgfqpoint{1.640764in}{2.890627in}}{\pgfqpoint{1.648664in}{2.893899in}}{\pgfqpoint{1.654488in}{2.899723in}}%
\pgfpathcurveto{\pgfqpoint{1.660312in}{2.905547in}}{\pgfqpoint{1.663584in}{2.913447in}}{\pgfqpoint{1.663584in}{2.921683in}}%
\pgfpathcurveto{\pgfqpoint{1.663584in}{2.929920in}}{\pgfqpoint{1.660312in}{2.937820in}}{\pgfqpoint{1.654488in}{2.943644in}}%
\pgfpathcurveto{\pgfqpoint{1.648664in}{2.949468in}}{\pgfqpoint{1.640764in}{2.952740in}}{\pgfqpoint{1.632528in}{2.952740in}}%
\pgfpathcurveto{\pgfqpoint{1.624291in}{2.952740in}}{\pgfqpoint{1.616391in}{2.949468in}}{\pgfqpoint{1.610567in}{2.943644in}}%
\pgfpathcurveto{\pgfqpoint{1.604743in}{2.937820in}}{\pgfqpoint{1.601471in}{2.929920in}}{\pgfqpoint{1.601471in}{2.921683in}}%
\pgfpathcurveto{\pgfqpoint{1.601471in}{2.913447in}}{\pgfqpoint{1.604743in}{2.905547in}}{\pgfqpoint{1.610567in}{2.899723in}}%
\pgfpathcurveto{\pgfqpoint{1.616391in}{2.893899in}}{\pgfqpoint{1.624291in}{2.890627in}}{\pgfqpoint{1.632528in}{2.890627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376590in}{2.890627in}}%
\pgfpathcurveto{\pgfqpoint{2.384826in}{2.890627in}}{\pgfqpoint{2.392726in}{2.893899in}}{\pgfqpoint{2.398550in}{2.899723in}}%
\pgfpathcurveto{\pgfqpoint{2.404374in}{2.905547in}}{\pgfqpoint{2.407646in}{2.913447in}}{\pgfqpoint{2.407646in}{2.921683in}}%
\pgfpathcurveto{\pgfqpoint{2.407646in}{2.929920in}}{\pgfqpoint{2.404374in}{2.937820in}}{\pgfqpoint{2.398550in}{2.943644in}}%
\pgfpathcurveto{\pgfqpoint{2.392726in}{2.949468in}}{\pgfqpoint{2.384826in}{2.952740in}}{\pgfqpoint{2.376590in}{2.952740in}}%
\pgfpathcurveto{\pgfqpoint{2.368353in}{2.952740in}}{\pgfqpoint{2.360453in}{2.949468in}}{\pgfqpoint{2.354629in}{2.943644in}}%
\pgfpathcurveto{\pgfqpoint{2.348806in}{2.937820in}}{\pgfqpoint{2.345533in}{2.929920in}}{\pgfqpoint{2.345533in}{2.921683in}}%
\pgfpathcurveto{\pgfqpoint{2.345533in}{2.913447in}}{\pgfqpoint{2.348806in}{2.905547in}}{\pgfqpoint{2.354629in}{2.899723in}}%
\pgfpathcurveto{\pgfqpoint{2.360453in}{2.893899in}}{\pgfqpoint{2.368353in}{2.890627in}}{\pgfqpoint{2.376590in}{2.890627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120652in}{2.914387in}}%
\pgfpathcurveto{\pgfqpoint{3.128888in}{2.914387in}}{\pgfqpoint{3.136788in}{2.917659in}}{\pgfqpoint{3.142612in}{2.923483in}}%
\pgfpathcurveto{\pgfqpoint{3.148436in}{2.929307in}}{\pgfqpoint{3.151708in}{2.937207in}}{\pgfqpoint{3.151708in}{2.945443in}}%
\pgfpathcurveto{\pgfqpoint{3.151708in}{2.953680in}}{\pgfqpoint{3.148436in}{2.961580in}}{\pgfqpoint{3.142612in}{2.967404in}}%
\pgfpathcurveto{\pgfqpoint{3.136788in}{2.973228in}}{\pgfqpoint{3.128888in}{2.976500in}}{\pgfqpoint{3.120652in}{2.976500in}}%
\pgfpathcurveto{\pgfqpoint{3.112416in}{2.976500in}}{\pgfqpoint{3.104516in}{2.973228in}}{\pgfqpoint{3.098692in}{2.967404in}}%
\pgfpathcurveto{\pgfqpoint{3.092868in}{2.961580in}}{\pgfqpoint{3.089595in}{2.953680in}}{\pgfqpoint{3.089595in}{2.945443in}}%
\pgfpathcurveto{\pgfqpoint{3.089595in}{2.937207in}}{\pgfqpoint{3.092868in}{2.929307in}}{\pgfqpoint{3.098692in}{2.923483in}}%
\pgfpathcurveto{\pgfqpoint{3.104516in}{2.917659in}}{\pgfqpoint{3.112416in}{2.914387in}}{\pgfqpoint{3.120652in}{2.914387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864714in}{2.953987in}}%
\pgfpathcurveto{\pgfqpoint{3.872950in}{2.953987in}}{\pgfqpoint{3.880850in}{2.957259in}}{\pgfqpoint{3.886674in}{2.963083in}}%
\pgfpathcurveto{\pgfqpoint{3.892498in}{2.968907in}}{\pgfqpoint{3.895771in}{2.976807in}}{\pgfqpoint{3.895771in}{2.985043in}}%
\pgfpathcurveto{\pgfqpoint{3.895771in}{2.993280in}}{\pgfqpoint{3.892498in}{3.001180in}}{\pgfqpoint{3.886674in}{3.007004in}}%
\pgfpathcurveto{\pgfqpoint{3.880850in}{3.012828in}}{\pgfqpoint{3.872950in}{3.016100in}}{\pgfqpoint{3.864714in}{3.016100in}}%
\pgfpathcurveto{\pgfqpoint{3.856478in}{3.016100in}}{\pgfqpoint{3.848578in}{3.012828in}}{\pgfqpoint{3.842754in}{3.007004in}}%
\pgfpathcurveto{\pgfqpoint{3.836930in}{3.001180in}}{\pgfqpoint{3.833658in}{2.993280in}}{\pgfqpoint{3.833658in}{2.985043in}}%
\pgfpathcurveto{\pgfqpoint{3.833658in}{2.976807in}}{\pgfqpoint{3.836930in}{2.968907in}}{\pgfqpoint{3.842754in}{2.963083in}}%
\pgfpathcurveto{\pgfqpoint{3.848578in}{2.957259in}}{\pgfqpoint{3.856478in}{2.953987in}}{\pgfqpoint{3.864714in}{2.953987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608776in}{2.953987in}}%
\pgfpathcurveto{\pgfqpoint{4.617013in}{2.953987in}}{\pgfqpoint{4.624913in}{2.957259in}}{\pgfqpoint{4.630737in}{2.963083in}}%
\pgfpathcurveto{\pgfqpoint{4.636561in}{2.968907in}}{\pgfqpoint{4.639833in}{2.976807in}}{\pgfqpoint{4.639833in}{2.985043in}}%
\pgfpathcurveto{\pgfqpoint{4.639833in}{2.993280in}}{\pgfqpoint{4.636561in}{3.001180in}}{\pgfqpoint{4.630737in}{3.007004in}}%
\pgfpathcurveto{\pgfqpoint{4.624913in}{3.012828in}}{\pgfqpoint{4.617013in}{3.016100in}}{\pgfqpoint{4.608776in}{3.016100in}}%
\pgfpathcurveto{\pgfqpoint{4.600540in}{3.016100in}}{\pgfqpoint{4.592640in}{3.012828in}}{\pgfqpoint{4.586816in}{3.007004in}}%
\pgfpathcurveto{\pgfqpoint{4.580992in}{3.001180in}}{\pgfqpoint{4.577720in}{2.993280in}}{\pgfqpoint{4.577720in}{2.985043in}}%
\pgfpathcurveto{\pgfqpoint{4.577720in}{2.976807in}}{\pgfqpoint{4.580992in}{2.968907in}}{\pgfqpoint{4.586816in}{2.963083in}}%
\pgfpathcurveto{\pgfqpoint{4.592640in}{2.957259in}}{\pgfqpoint{4.600540in}{2.953987in}}{\pgfqpoint{4.608776in}{2.953987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352839in}{2.953987in}}%
\pgfpathcurveto{\pgfqpoint{5.361075in}{2.953987in}}{\pgfqpoint{5.368975in}{2.957259in}}{\pgfqpoint{5.374799in}{2.963083in}}%
\pgfpathcurveto{\pgfqpoint{5.380623in}{2.968907in}}{\pgfqpoint{5.383895in}{2.976807in}}{\pgfqpoint{5.383895in}{2.985043in}}%
\pgfpathcurveto{\pgfqpoint{5.383895in}{2.993280in}}{\pgfqpoint{5.380623in}{3.001180in}}{\pgfqpoint{5.374799in}{3.007004in}}%
\pgfpathcurveto{\pgfqpoint{5.368975in}{3.012828in}}{\pgfqpoint{5.361075in}{3.016100in}}{\pgfqpoint{5.352839in}{3.016100in}}%
\pgfpathcurveto{\pgfqpoint{5.344602in}{3.016100in}}{\pgfqpoint{5.336702in}{3.012828in}}{\pgfqpoint{5.330878in}{3.007004in}}%
\pgfpathcurveto{\pgfqpoint{5.325054in}{3.001180in}}{\pgfqpoint{5.321782in}{2.993280in}}{\pgfqpoint{5.321782in}{2.985043in}}%
\pgfpathcurveto{\pgfqpoint{5.321782in}{2.976807in}}{\pgfqpoint{5.325054in}{2.968907in}}{\pgfqpoint{5.330878in}{2.963083in}}%
\pgfpathcurveto{\pgfqpoint{5.336702in}{2.957259in}}{\pgfqpoint{5.344602in}{2.953987in}}{\pgfqpoint{5.352839in}{2.953987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888465in}{2.983027in}}%
\pgfpathcurveto{\pgfqpoint{0.896702in}{2.983027in}}{\pgfqpoint{0.904602in}{2.986299in}}{\pgfqpoint{0.910426in}{2.992123in}}%
\pgfpathcurveto{\pgfqpoint{0.916250in}{2.997947in}}{\pgfqpoint{0.919522in}{3.005847in}}{\pgfqpoint{0.919522in}{3.014083in}}%
\pgfpathcurveto{\pgfqpoint{0.919522in}{3.022320in}}{\pgfqpoint{0.916250in}{3.030220in}}{\pgfqpoint{0.910426in}{3.036044in}}%
\pgfpathcurveto{\pgfqpoint{0.904602in}{3.041868in}}{\pgfqpoint{0.896702in}{3.045140in}}{\pgfqpoint{0.888465in}{3.045140in}}%
\pgfpathcurveto{\pgfqpoint{0.880229in}{3.045140in}}{\pgfqpoint{0.872329in}{3.041868in}}{\pgfqpoint{0.866505in}{3.036044in}}%
\pgfpathcurveto{\pgfqpoint{0.860681in}{3.030220in}}{\pgfqpoint{0.857409in}{3.022320in}}{\pgfqpoint{0.857409in}{3.014083in}}%
\pgfpathcurveto{\pgfqpoint{0.857409in}{3.005847in}}{\pgfqpoint{0.860681in}{2.997947in}}{\pgfqpoint{0.866505in}{2.992123in}}%
\pgfpathcurveto{\pgfqpoint{0.872329in}{2.986299in}}{\pgfqpoint{0.880229in}{2.983027in}}{\pgfqpoint{0.888465in}{2.983027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632528in}{3.022627in}}%
\pgfpathcurveto{\pgfqpoint{1.640764in}{3.022627in}}{\pgfqpoint{1.648664in}{3.025899in}}{\pgfqpoint{1.654488in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{1.660312in}{3.037547in}}{\pgfqpoint{1.663584in}{3.045447in}}{\pgfqpoint{1.663584in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{1.663584in}{3.061920in}}{\pgfqpoint{1.660312in}{3.069820in}}{\pgfqpoint{1.654488in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{1.648664in}{3.081468in}}{\pgfqpoint{1.640764in}{3.084740in}}{\pgfqpoint{1.632528in}{3.084740in}}%
\pgfpathcurveto{\pgfqpoint{1.624291in}{3.084740in}}{\pgfqpoint{1.616391in}{3.081468in}}{\pgfqpoint{1.610567in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{1.604743in}{3.069820in}}{\pgfqpoint{1.601471in}{3.061920in}}{\pgfqpoint{1.601471in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{1.601471in}{3.045447in}}{\pgfqpoint{1.604743in}{3.037547in}}{\pgfqpoint{1.610567in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{1.616391in}{3.025899in}}{\pgfqpoint{1.624291in}{3.022627in}}{\pgfqpoint{1.632528in}{3.022627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376590in}{3.022627in}}%
\pgfpathcurveto{\pgfqpoint{2.384826in}{3.022627in}}{\pgfqpoint{2.392726in}{3.025899in}}{\pgfqpoint{2.398550in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{2.404374in}{3.037547in}}{\pgfqpoint{2.407646in}{3.045447in}}{\pgfqpoint{2.407646in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{2.407646in}{3.061920in}}{\pgfqpoint{2.404374in}{3.069820in}}{\pgfqpoint{2.398550in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{2.392726in}{3.081468in}}{\pgfqpoint{2.384826in}{3.084740in}}{\pgfqpoint{2.376590in}{3.084740in}}%
\pgfpathcurveto{\pgfqpoint{2.368353in}{3.084740in}}{\pgfqpoint{2.360453in}{3.081468in}}{\pgfqpoint{2.354629in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{2.348806in}{3.069820in}}{\pgfqpoint{2.345533in}{3.061920in}}{\pgfqpoint{2.345533in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{2.345533in}{3.045447in}}{\pgfqpoint{2.348806in}{3.037547in}}{\pgfqpoint{2.354629in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{2.360453in}{3.025899in}}{\pgfqpoint{2.368353in}{3.022627in}}{\pgfqpoint{2.376590in}{3.022627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120652in}{3.022627in}}%
\pgfpathcurveto{\pgfqpoint{3.128888in}{3.022627in}}{\pgfqpoint{3.136788in}{3.025899in}}{\pgfqpoint{3.142612in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{3.148436in}{3.037547in}}{\pgfqpoint{3.151708in}{3.045447in}}{\pgfqpoint{3.151708in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{3.151708in}{3.061920in}}{\pgfqpoint{3.148436in}{3.069820in}}{\pgfqpoint{3.142612in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{3.136788in}{3.081468in}}{\pgfqpoint{3.128888in}{3.084740in}}{\pgfqpoint{3.120652in}{3.084740in}}%
\pgfpathcurveto{\pgfqpoint{3.112416in}{3.084740in}}{\pgfqpoint{3.104516in}{3.081468in}}{\pgfqpoint{3.098692in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{3.092868in}{3.069820in}}{\pgfqpoint{3.089595in}{3.061920in}}{\pgfqpoint{3.089595in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{3.089595in}{3.045447in}}{\pgfqpoint{3.092868in}{3.037547in}}{\pgfqpoint{3.098692in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{3.104516in}{3.025899in}}{\pgfqpoint{3.112416in}{3.022627in}}{\pgfqpoint{3.120652in}{3.022627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864714in}{3.022627in}}%
\pgfpathcurveto{\pgfqpoint{3.872950in}{3.022627in}}{\pgfqpoint{3.880850in}{3.025899in}}{\pgfqpoint{3.886674in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{3.892498in}{3.037547in}}{\pgfqpoint{3.895771in}{3.045447in}}{\pgfqpoint{3.895771in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{3.895771in}{3.061920in}}{\pgfqpoint{3.892498in}{3.069820in}}{\pgfqpoint{3.886674in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{3.880850in}{3.081468in}}{\pgfqpoint{3.872950in}{3.084740in}}{\pgfqpoint{3.864714in}{3.084740in}}%
\pgfpathcurveto{\pgfqpoint{3.856478in}{3.084740in}}{\pgfqpoint{3.848578in}{3.081468in}}{\pgfqpoint{3.842754in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{3.836930in}{3.069820in}}{\pgfqpoint{3.833658in}{3.061920in}}{\pgfqpoint{3.833658in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{3.833658in}{3.045447in}}{\pgfqpoint{3.836930in}{3.037547in}}{\pgfqpoint{3.842754in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{3.848578in}{3.025899in}}{\pgfqpoint{3.856478in}{3.022627in}}{\pgfqpoint{3.864714in}{3.022627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608776in}{3.022627in}}%
\pgfpathcurveto{\pgfqpoint{4.617013in}{3.022627in}}{\pgfqpoint{4.624913in}{3.025899in}}{\pgfqpoint{4.630737in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{4.636561in}{3.037547in}}{\pgfqpoint{4.639833in}{3.045447in}}{\pgfqpoint{4.639833in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{4.639833in}{3.061920in}}{\pgfqpoint{4.636561in}{3.069820in}}{\pgfqpoint{4.630737in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{4.624913in}{3.081468in}}{\pgfqpoint{4.617013in}{3.084740in}}{\pgfqpoint{4.608776in}{3.084740in}}%
\pgfpathcurveto{\pgfqpoint{4.600540in}{3.084740in}}{\pgfqpoint{4.592640in}{3.081468in}}{\pgfqpoint{4.586816in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{4.580992in}{3.069820in}}{\pgfqpoint{4.577720in}{3.061920in}}{\pgfqpoint{4.577720in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{4.577720in}{3.045447in}}{\pgfqpoint{4.580992in}{3.037547in}}{\pgfqpoint{4.586816in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{4.592640in}{3.025899in}}{\pgfqpoint{4.600540in}{3.022627in}}{\pgfqpoint{4.608776in}{3.022627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352839in}{3.049027in}}%
\pgfpathcurveto{\pgfqpoint{5.361075in}{3.049027in}}{\pgfqpoint{5.368975in}{3.052299in}}{\pgfqpoint{5.374799in}{3.058123in}}%
\pgfpathcurveto{\pgfqpoint{5.380623in}{3.063947in}}{\pgfqpoint{5.383895in}{3.071847in}}{\pgfqpoint{5.383895in}{3.080083in}}%
\pgfpathcurveto{\pgfqpoint{5.383895in}{3.088320in}}{\pgfqpoint{5.380623in}{3.096220in}}{\pgfqpoint{5.374799in}{3.102044in}}%
\pgfpathcurveto{\pgfqpoint{5.368975in}{3.107868in}}{\pgfqpoint{5.361075in}{3.111140in}}{\pgfqpoint{5.352839in}{3.111140in}}%
\pgfpathcurveto{\pgfqpoint{5.344602in}{3.111140in}}{\pgfqpoint{5.336702in}{3.107868in}}{\pgfqpoint{5.330878in}{3.102044in}}%
\pgfpathcurveto{\pgfqpoint{5.325054in}{3.096220in}}{\pgfqpoint{5.321782in}{3.088320in}}{\pgfqpoint{5.321782in}{3.080083in}}%
\pgfpathcurveto{\pgfqpoint{5.321782in}{3.071847in}}{\pgfqpoint{5.325054in}{3.063947in}}{\pgfqpoint{5.330878in}{3.058123in}}%
\pgfpathcurveto{\pgfqpoint{5.336702in}{3.052299in}}{\pgfqpoint{5.344602in}{3.049027in}}{\pgfqpoint{5.352839in}{3.049027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888465in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888465in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632528in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632528in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376590in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376590in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120652in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120652in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864714in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864714in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608776in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.608776in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352839in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352839in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120652in,y=0.134413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Depth d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455064in,y=0.368842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{0.949603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=0.896842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{1.477603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=1.424842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{2.005603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=1.952842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{2.533603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=2.480842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{3.061603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in,y=3.008842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{3.589603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in,y=3.536842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{4.117603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in,y=4.064842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134413in,y=2.269603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.640652in}{4.117603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{4.117603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{4.117603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{4.117603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120652in,y=4.200937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Protocol Scaling Based on Diffusion Depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868528in}{3.394921in}}%
\pgfpathlineto{\pgfqpoint{5.503430in}{3.394921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531208in}{3.394921in}}{\pgfqpoint{5.531208in}{3.422698in}}%
\pgfpathlineto{\pgfqpoint{5.531208in}{4.020381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531208in}{4.048159in}}{\pgfqpoint{5.503430in}{4.048159in}}%
\pgfpathlineto{\pgfqpoint{3.868528in}{4.048159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.840751in}{4.048159in}}{\pgfqpoint{3.840751in}{4.020381in}}%
\pgfpathlineto{\pgfqpoint{3.840751in}{3.422698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.840751in}{3.394921in}}{\pgfqpoint{3.868528in}{3.394921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035195in}{3.892482in}}%
\pgfpathcurveto{\pgfqpoint{4.043431in}{3.892482in}}{\pgfqpoint{4.051331in}{3.895754in}}{\pgfqpoint{4.057155in}{3.901578in}}%
\pgfpathcurveto{\pgfqpoint{4.062979in}{3.907402in}}{\pgfqpoint{4.066252in}{3.915302in}}{\pgfqpoint{4.066252in}{3.923539in}}%
\pgfpathcurveto{\pgfqpoint{4.066252in}{3.931775in}}{\pgfqpoint{4.062979in}{3.939675in}}{\pgfqpoint{4.057155in}{3.945499in}}%
\pgfpathcurveto{\pgfqpoint{4.051331in}{3.951323in}}{\pgfqpoint{4.043431in}{3.954595in}}{\pgfqpoint{4.035195in}{3.954595in}}%
\pgfpathcurveto{\pgfqpoint{4.026959in}{3.954595in}}{\pgfqpoint{4.019059in}{3.951323in}}{\pgfqpoint{4.013235in}{3.945499in}}%
\pgfpathcurveto{\pgfqpoint{4.007411in}{3.939675in}}{\pgfqpoint{4.004139in}{3.931775in}}{\pgfqpoint{4.004139in}{3.923539in}}%
\pgfpathcurveto{\pgfqpoint{4.004139in}{3.915302in}}{\pgfqpoint{4.007411in}{3.907402in}}{\pgfqpoint{4.013235in}{3.901578in}}%
\pgfpathcurveto{\pgfqpoint{4.019059in}{3.895754in}}{\pgfqpoint{4.026959in}{3.892482in}}{\pgfqpoint{4.035195in}{3.892482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285195in,y=3.887080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50.0th percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035195in}{3.688625in}}%
\pgfpathcurveto{\pgfqpoint{4.043431in}{3.688625in}}{\pgfqpoint{4.051331in}{3.691897in}}{\pgfqpoint{4.057155in}{3.697721in}}%
\pgfpathcurveto{\pgfqpoint{4.062979in}{3.703545in}}{\pgfqpoint{4.066252in}{3.711445in}}{\pgfqpoint{4.066252in}{3.719681in}}%
\pgfpathcurveto{\pgfqpoint{4.066252in}{3.727918in}}{\pgfqpoint{4.062979in}{3.735818in}}{\pgfqpoint{4.057155in}{3.741642in}}%
\pgfpathcurveto{\pgfqpoint{4.051331in}{3.747466in}}{\pgfqpoint{4.043431in}{3.750738in}}{\pgfqpoint{4.035195in}{3.750738in}}%
\pgfpathcurveto{\pgfqpoint{4.026959in}{3.750738in}}{\pgfqpoint{4.019059in}{3.747466in}}{\pgfqpoint{4.013235in}{3.741642in}}%
\pgfpathcurveto{\pgfqpoint{4.007411in}{3.735818in}}{\pgfqpoint{4.004139in}{3.727918in}}{\pgfqpoint{4.004139in}{3.719681in}}%
\pgfpathcurveto{\pgfqpoint{4.004139in}{3.711445in}}{\pgfqpoint{4.007411in}{3.703545in}}{\pgfqpoint{4.013235in}{3.697721in}}%
\pgfpathcurveto{\pgfqpoint{4.019059in}{3.691897in}}{\pgfqpoint{4.026959in}{3.688625in}}{\pgfqpoint{4.035195in}{3.688625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285195in,y=3.683223in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 99.0th percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035195in}{3.484768in}}%
\pgfpathcurveto{\pgfqpoint{4.043431in}{3.484768in}}{\pgfqpoint{4.051331in}{3.488040in}}{\pgfqpoint{4.057155in}{3.493864in}}%
\pgfpathcurveto{\pgfqpoint{4.062979in}{3.499688in}}{\pgfqpoint{4.066252in}{3.507588in}}{\pgfqpoint{4.066252in}{3.515824in}}%
\pgfpathcurveto{\pgfqpoint{4.066252in}{3.524060in}}{\pgfqpoint{4.062979in}{3.531960in}}{\pgfqpoint{4.057155in}{3.537784in}}%
\pgfpathcurveto{\pgfqpoint{4.051331in}{3.543608in}}{\pgfqpoint{4.043431in}{3.546881in}}{\pgfqpoint{4.035195in}{3.546881in}}%
\pgfpathcurveto{\pgfqpoint{4.026959in}{3.546881in}}{\pgfqpoint{4.019059in}{3.543608in}}{\pgfqpoint{4.013235in}{3.537784in}}%
\pgfpathcurveto{\pgfqpoint{4.007411in}{3.531960in}}{\pgfqpoint{4.004139in}{3.524060in}}{\pgfqpoint{4.004139in}{3.515824in}}%
\pgfpathcurveto{\pgfqpoint{4.004139in}{3.507588in}}{\pgfqpoint{4.007411in}{3.499688in}}{\pgfqpoint{4.013235in}{3.493864in}}%
\pgfpathcurveto{\pgfqpoint{4.019059in}{3.488040in}}{\pgfqpoint{4.026959in}{3.484768in}}{\pgfqpoint{4.035195in}{3.484768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285195in,y=3.479366in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 99.9th percentile}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/groupsize.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/moedinger/PycharmProjects/netsim_stats/venv/lib64/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/moedinger/PycharmProjects/netsim_stats/venv/lib64/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/moedinger/PycharmProjects/netsim_stats/venv/lib64/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.600652in}{4.327564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{4.327564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.327564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{4.117603in}}%
\pgfpathlineto{\pgfqpoint{0.640652in}{4.117603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888465in}{2.542147in}}%
\pgfpathcurveto{\pgfqpoint{0.896701in}{2.542147in}}{\pgfqpoint{0.904601in}{2.545419in}}{\pgfqpoint{0.910425in}{2.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.916249in}{2.557067in}}{\pgfqpoint{0.919522in}{2.564967in}}{\pgfqpoint{0.919522in}{2.573203in}}%
\pgfpathcurveto{\pgfqpoint{0.919522in}{2.581440in}}{\pgfqpoint{0.916249in}{2.589340in}}{\pgfqpoint{0.910425in}{2.595164in}}%
\pgfpathcurveto{\pgfqpoint{0.904601in}{2.600988in}}{\pgfqpoint{0.896701in}{2.604260in}}{\pgfqpoint{0.888465in}{2.604260in}}%
\pgfpathcurveto{\pgfqpoint{0.880229in}{2.604260in}}{\pgfqpoint{0.872329in}{2.600988in}}{\pgfqpoint{0.866505in}{2.595164in}}%
\pgfpathcurveto{\pgfqpoint{0.860681in}{2.589340in}}{\pgfqpoint{0.857409in}{2.581440in}}{\pgfqpoint{0.857409in}{2.573203in}}%
\pgfpathcurveto{\pgfqpoint{0.857409in}{2.564967in}}{\pgfqpoint{0.860681in}{2.557067in}}{\pgfqpoint{0.866505in}{2.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.872329in}{2.545419in}}{\pgfqpoint{0.880229in}{2.542147in}}{\pgfqpoint{0.888465in}{2.542147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231878in}{2.415427in}}%
\pgfpathcurveto{\pgfqpoint{1.240115in}{2.415427in}}{\pgfqpoint{1.248015in}{2.418699in}}{\pgfqpoint{1.253839in}{2.424523in}}%
\pgfpathcurveto{\pgfqpoint{1.259663in}{2.430347in}}{\pgfqpoint{1.262935in}{2.438247in}}{\pgfqpoint{1.262935in}{2.446483in}}%
\pgfpathcurveto{\pgfqpoint{1.262935in}{2.454720in}}{\pgfqpoint{1.259663in}{2.462620in}}{\pgfqpoint{1.253839in}{2.468444in}}%
\pgfpathcurveto{\pgfqpoint{1.248015in}{2.474268in}}{\pgfqpoint{1.240115in}{2.477540in}}{\pgfqpoint{1.231878in}{2.477540in}}%
\pgfpathcurveto{\pgfqpoint{1.223642in}{2.477540in}}{\pgfqpoint{1.215742in}{2.474268in}}{\pgfqpoint{1.209918in}{2.468444in}}%
\pgfpathcurveto{\pgfqpoint{1.204094in}{2.462620in}}{\pgfqpoint{1.200822in}{2.454720in}}{\pgfqpoint{1.200822in}{2.446483in}}%
\pgfpathcurveto{\pgfqpoint{1.200822in}{2.438247in}}{\pgfqpoint{1.204094in}{2.430347in}}{\pgfqpoint{1.209918in}{2.424523in}}%
\pgfpathcurveto{\pgfqpoint{1.215742in}{2.418699in}}{\pgfqpoint{1.223642in}{2.415427in}}{\pgfqpoint{1.231878in}{2.415427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575292in}{2.386387in}}%
\pgfpathcurveto{\pgfqpoint{1.583528in}{2.386387in}}{\pgfqpoint{1.591428in}{2.389659in}}{\pgfqpoint{1.597252in}{2.395483in}}%
\pgfpathcurveto{\pgfqpoint{1.603076in}{2.401307in}}{\pgfqpoint{1.606348in}{2.409207in}}{\pgfqpoint{1.606348in}{2.417443in}}%
\pgfpathcurveto{\pgfqpoint{1.606348in}{2.425680in}}{\pgfqpoint{1.603076in}{2.433580in}}{\pgfqpoint{1.597252in}{2.439404in}}%
\pgfpathcurveto{\pgfqpoint{1.591428in}{2.445228in}}{\pgfqpoint{1.583528in}{2.448500in}}{\pgfqpoint{1.575292in}{2.448500in}}%
\pgfpathcurveto{\pgfqpoint{1.567056in}{2.448500in}}{\pgfqpoint{1.559156in}{2.445228in}}{\pgfqpoint{1.553332in}{2.439404in}}%
\pgfpathcurveto{\pgfqpoint{1.547508in}{2.433580in}}{\pgfqpoint{1.544235in}{2.425680in}}{\pgfqpoint{1.544235in}{2.417443in}}%
\pgfpathcurveto{\pgfqpoint{1.544235in}{2.409207in}}{\pgfqpoint{1.547508in}{2.401307in}}{\pgfqpoint{1.553332in}{2.395483in}}%
\pgfpathcurveto{\pgfqpoint{1.559156in}{2.389659in}}{\pgfqpoint{1.567056in}{2.386387in}}{\pgfqpoint{1.575292in}{2.386387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918705in}{2.362627in}}%
\pgfpathcurveto{\pgfqpoint{1.926941in}{2.362627in}}{\pgfqpoint{1.934842in}{2.365899in}}{\pgfqpoint{1.940665in}{2.371723in}}%
\pgfpathcurveto{\pgfqpoint{1.946489in}{2.377547in}}{\pgfqpoint{1.949762in}{2.385447in}}{\pgfqpoint{1.949762in}{2.393683in}}%
\pgfpathcurveto{\pgfqpoint{1.949762in}{2.401920in}}{\pgfqpoint{1.946489in}{2.409820in}}{\pgfqpoint{1.940665in}{2.415644in}}%
\pgfpathcurveto{\pgfqpoint{1.934842in}{2.421468in}}{\pgfqpoint{1.926941in}{2.424740in}}{\pgfqpoint{1.918705in}{2.424740in}}%
\pgfpathcurveto{\pgfqpoint{1.910469in}{2.424740in}}{\pgfqpoint{1.902569in}{2.421468in}}{\pgfqpoint{1.896745in}{2.415644in}}%
\pgfpathcurveto{\pgfqpoint{1.890921in}{2.409820in}}{\pgfqpoint{1.887649in}{2.401920in}}{\pgfqpoint{1.887649in}{2.393683in}}%
\pgfpathcurveto{\pgfqpoint{1.887649in}{2.385447in}}{\pgfqpoint{1.890921in}{2.377547in}}{\pgfqpoint{1.896745in}{2.371723in}}%
\pgfpathcurveto{\pgfqpoint{1.902569in}{2.365899in}}{\pgfqpoint{1.910469in}{2.362627in}}{\pgfqpoint{1.918705in}{2.362627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262119in}{2.344147in}}%
\pgfpathcurveto{\pgfqpoint{2.270355in}{2.344147in}}{\pgfqpoint{2.278255in}{2.347419in}}{\pgfqpoint{2.284079in}{2.353243in}}%
\pgfpathcurveto{\pgfqpoint{2.289903in}{2.359067in}}{\pgfqpoint{2.293175in}{2.366967in}}{\pgfqpoint{2.293175in}{2.375203in}}%
\pgfpathcurveto{\pgfqpoint{2.293175in}{2.383440in}}{\pgfqpoint{2.289903in}{2.391340in}}{\pgfqpoint{2.284079in}{2.397164in}}%
\pgfpathcurveto{\pgfqpoint{2.278255in}{2.402988in}}{\pgfqpoint{2.270355in}{2.406260in}}{\pgfqpoint{2.262119in}{2.406260in}}%
\pgfpathcurveto{\pgfqpoint{2.253882in}{2.406260in}}{\pgfqpoint{2.245982in}{2.402988in}}{\pgfqpoint{2.240158in}{2.397164in}}%
\pgfpathcurveto{\pgfqpoint{2.234334in}{2.391340in}}{\pgfqpoint{2.231062in}{2.383440in}}{\pgfqpoint{2.231062in}{2.375203in}}%
\pgfpathcurveto{\pgfqpoint{2.231062in}{2.366967in}}{\pgfqpoint{2.234334in}{2.359067in}}{\pgfqpoint{2.240158in}{2.353243in}}%
\pgfpathcurveto{\pgfqpoint{2.245982in}{2.347419in}}{\pgfqpoint{2.253882in}{2.344147in}}{\pgfqpoint{2.262119in}{2.344147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605532in}{2.370547in}}%
\pgfpathcurveto{\pgfqpoint{2.613768in}{2.370547in}}{\pgfqpoint{2.621668in}{2.373819in}}{\pgfqpoint{2.627492in}{2.379643in}}%
\pgfpathcurveto{\pgfqpoint{2.633316in}{2.385467in}}{\pgfqpoint{2.636588in}{2.393367in}}{\pgfqpoint{2.636588in}{2.401603in}}%
\pgfpathcurveto{\pgfqpoint{2.636588in}{2.409840in}}{\pgfqpoint{2.633316in}{2.417740in}}{\pgfqpoint{2.627492in}{2.423564in}}%
\pgfpathcurveto{\pgfqpoint{2.621668in}{2.429388in}}{\pgfqpoint{2.613768in}{2.432660in}}{\pgfqpoint{2.605532in}{2.432660in}}%
\pgfpathcurveto{\pgfqpoint{2.597296in}{2.432660in}}{\pgfqpoint{2.589396in}{2.429388in}}{\pgfqpoint{2.583572in}{2.423564in}}%
\pgfpathcurveto{\pgfqpoint{2.577748in}{2.417740in}}{\pgfqpoint{2.574475in}{2.409840in}}{\pgfqpoint{2.574475in}{2.401603in}}%
\pgfpathcurveto{\pgfqpoint{2.574475in}{2.393367in}}{\pgfqpoint{2.577748in}{2.385467in}}{\pgfqpoint{2.583572in}{2.379643in}}%
\pgfpathcurveto{\pgfqpoint{2.589396in}{2.373819in}}{\pgfqpoint{2.597296in}{2.370547in}}{\pgfqpoint{2.605532in}{2.370547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948945in}{2.349427in}}%
\pgfpathcurveto{\pgfqpoint{2.957182in}{2.349427in}}{\pgfqpoint{2.965082in}{2.352699in}}{\pgfqpoint{2.970906in}{2.358523in}}%
\pgfpathcurveto{\pgfqpoint{2.976729in}{2.364347in}}{\pgfqpoint{2.980002in}{2.372247in}}{\pgfqpoint{2.980002in}{2.380483in}}%
\pgfpathcurveto{\pgfqpoint{2.980002in}{2.388720in}}{\pgfqpoint{2.976729in}{2.396620in}}{\pgfqpoint{2.970906in}{2.402444in}}%
\pgfpathcurveto{\pgfqpoint{2.965082in}{2.408268in}}{\pgfqpoint{2.957182in}{2.411540in}}{\pgfqpoint{2.948945in}{2.411540in}}%
\pgfpathcurveto{\pgfqpoint{2.940709in}{2.411540in}}{\pgfqpoint{2.932809in}{2.408268in}}{\pgfqpoint{2.926985in}{2.402444in}}%
\pgfpathcurveto{\pgfqpoint{2.921161in}{2.396620in}}{\pgfqpoint{2.917889in}{2.388720in}}{\pgfqpoint{2.917889in}{2.380483in}}%
\pgfpathcurveto{\pgfqpoint{2.917889in}{2.372247in}}{\pgfqpoint{2.921161in}{2.364347in}}{\pgfqpoint{2.926985in}{2.358523in}}%
\pgfpathcurveto{\pgfqpoint{2.932809in}{2.352699in}}{\pgfqpoint{2.940709in}{2.349427in}}{\pgfqpoint{2.948945in}{2.349427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292359in}{2.307187in}}%
\pgfpathcurveto{\pgfqpoint{3.300595in}{2.307187in}}{\pgfqpoint{3.308495in}{2.310459in}}{\pgfqpoint{3.314319in}{2.316283in}}%
\pgfpathcurveto{\pgfqpoint{3.320143in}{2.322107in}}{\pgfqpoint{3.323415in}{2.330007in}}{\pgfqpoint{3.323415in}{2.338243in}}%
\pgfpathcurveto{\pgfqpoint{3.323415in}{2.346480in}}{\pgfqpoint{3.320143in}{2.354380in}}{\pgfqpoint{3.314319in}{2.360204in}}%
\pgfpathcurveto{\pgfqpoint{3.308495in}{2.366028in}}{\pgfqpoint{3.300595in}{2.369300in}}{\pgfqpoint{3.292359in}{2.369300in}}%
\pgfpathcurveto{\pgfqpoint{3.284122in}{2.369300in}}{\pgfqpoint{3.276222in}{2.366028in}}{\pgfqpoint{3.270398in}{2.360204in}}%
\pgfpathcurveto{\pgfqpoint{3.264574in}{2.354380in}}{\pgfqpoint{3.261302in}{2.346480in}}{\pgfqpoint{3.261302in}{2.338243in}}%
\pgfpathcurveto{\pgfqpoint{3.261302in}{2.330007in}}{\pgfqpoint{3.264574in}{2.322107in}}{\pgfqpoint{3.270398in}{2.316283in}}%
\pgfpathcurveto{\pgfqpoint{3.276222in}{2.310459in}}{\pgfqpoint{3.284122in}{2.307187in}}{\pgfqpoint{3.292359in}{2.307187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635772in}{2.349427in}}%
\pgfpathcurveto{\pgfqpoint{3.644008in}{2.349427in}}{\pgfqpoint{3.651908in}{2.352699in}}{\pgfqpoint{3.657732in}{2.358523in}}%
\pgfpathcurveto{\pgfqpoint{3.663556in}{2.364347in}}{\pgfqpoint{3.666828in}{2.372247in}}{\pgfqpoint{3.666828in}{2.380483in}}%
\pgfpathcurveto{\pgfqpoint{3.666828in}{2.388720in}}{\pgfqpoint{3.663556in}{2.396620in}}{\pgfqpoint{3.657732in}{2.402444in}}%
\pgfpathcurveto{\pgfqpoint{3.651908in}{2.408268in}}{\pgfqpoint{3.644008in}{2.411540in}}{\pgfqpoint{3.635772in}{2.411540in}}%
\pgfpathcurveto{\pgfqpoint{3.627536in}{2.411540in}}{\pgfqpoint{3.619636in}{2.408268in}}{\pgfqpoint{3.613812in}{2.402444in}}%
\pgfpathcurveto{\pgfqpoint{3.607988in}{2.396620in}}{\pgfqpoint{3.604715in}{2.388720in}}{\pgfqpoint{3.604715in}{2.380483in}}%
\pgfpathcurveto{\pgfqpoint{3.604715in}{2.372247in}}{\pgfqpoint{3.607988in}{2.364347in}}{\pgfqpoint{3.613812in}{2.358523in}}%
\pgfpathcurveto{\pgfqpoint{3.619636in}{2.352699in}}{\pgfqpoint{3.627536in}{2.349427in}}{\pgfqpoint{3.635772in}{2.349427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979185in}{2.396947in}}%
\pgfpathcurveto{\pgfqpoint{3.987422in}{2.396947in}}{\pgfqpoint{3.995322in}{2.400219in}}{\pgfqpoint{4.001146in}{2.406043in}}%
\pgfpathcurveto{\pgfqpoint{4.006970in}{2.411867in}}{\pgfqpoint{4.010242in}{2.419767in}}{\pgfqpoint{4.010242in}{2.428003in}}%
\pgfpathcurveto{\pgfqpoint{4.010242in}{2.436240in}}{\pgfqpoint{4.006970in}{2.444140in}}{\pgfqpoint{4.001146in}{2.449964in}}%
\pgfpathcurveto{\pgfqpoint{3.995322in}{2.455788in}}{\pgfqpoint{3.987422in}{2.459060in}}{\pgfqpoint{3.979185in}{2.459060in}}%
\pgfpathcurveto{\pgfqpoint{3.970949in}{2.459060in}}{\pgfqpoint{3.963049in}{2.455788in}}{\pgfqpoint{3.957225in}{2.449964in}}%
\pgfpathcurveto{\pgfqpoint{3.951401in}{2.444140in}}{\pgfqpoint{3.948129in}{2.436240in}}{\pgfqpoint{3.948129in}{2.428003in}}%
\pgfpathcurveto{\pgfqpoint{3.948129in}{2.419767in}}{\pgfqpoint{3.951401in}{2.411867in}}{\pgfqpoint{3.957225in}{2.406043in}}%
\pgfpathcurveto{\pgfqpoint{3.963049in}{2.400219in}}{\pgfqpoint{3.970949in}{2.396947in}}{\pgfqpoint{3.979185in}{2.396947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322599in}{2.449747in}}%
\pgfpathcurveto{\pgfqpoint{4.330835in}{2.449747in}}{\pgfqpoint{4.338735in}{2.453019in}}{\pgfqpoint{4.344559in}{2.458843in}}%
\pgfpathcurveto{\pgfqpoint{4.350383in}{2.464667in}}{\pgfqpoint{4.353655in}{2.472567in}}{\pgfqpoint{4.353655in}{2.480803in}}%
\pgfpathcurveto{\pgfqpoint{4.353655in}{2.489040in}}{\pgfqpoint{4.350383in}{2.496940in}}{\pgfqpoint{4.344559in}{2.502764in}}%
\pgfpathcurveto{\pgfqpoint{4.338735in}{2.508588in}}{\pgfqpoint{4.330835in}{2.511860in}}{\pgfqpoint{4.322599in}{2.511860in}}%
\pgfpathcurveto{\pgfqpoint{4.314362in}{2.511860in}}{\pgfqpoint{4.306462in}{2.508588in}}{\pgfqpoint{4.300638in}{2.502764in}}%
\pgfpathcurveto{\pgfqpoint{4.294814in}{2.496940in}}{\pgfqpoint{4.291542in}{2.489040in}}{\pgfqpoint{4.291542in}{2.480803in}}%
\pgfpathcurveto{\pgfqpoint{4.291542in}{2.472567in}}{\pgfqpoint{4.294814in}{2.464667in}}{\pgfqpoint{4.300638in}{2.458843in}}%
\pgfpathcurveto{\pgfqpoint{4.306462in}{2.453019in}}{\pgfqpoint{4.314362in}{2.449747in}}{\pgfqpoint{4.322599in}{2.449747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666012in}{2.468227in}}%
\pgfpathcurveto{\pgfqpoint{4.674248in}{2.468227in}}{\pgfqpoint{4.682148in}{2.471499in}}{\pgfqpoint{4.687972in}{2.477323in}}%
\pgfpathcurveto{\pgfqpoint{4.693796in}{2.483147in}}{\pgfqpoint{4.697069in}{2.491047in}}{\pgfqpoint{4.697069in}{2.499283in}}%
\pgfpathcurveto{\pgfqpoint{4.697069in}{2.507520in}}{\pgfqpoint{4.693796in}{2.515420in}}{\pgfqpoint{4.687972in}{2.521244in}}%
\pgfpathcurveto{\pgfqpoint{4.682148in}{2.527068in}}{\pgfqpoint{4.674248in}{2.530340in}}{\pgfqpoint{4.666012in}{2.530340in}}%
\pgfpathcurveto{\pgfqpoint{4.657776in}{2.530340in}}{\pgfqpoint{4.649876in}{2.527068in}}{\pgfqpoint{4.644052in}{2.521244in}}%
\pgfpathcurveto{\pgfqpoint{4.638228in}{2.515420in}}{\pgfqpoint{4.634956in}{2.507520in}}{\pgfqpoint{4.634956in}{2.499283in}}%
\pgfpathcurveto{\pgfqpoint{4.634956in}{2.491047in}}{\pgfqpoint{4.638228in}{2.483147in}}{\pgfqpoint{4.644052in}{2.477323in}}%
\pgfpathcurveto{\pgfqpoint{4.649876in}{2.471499in}}{\pgfqpoint{4.657776in}{2.468227in}}{\pgfqpoint{4.666012in}{2.468227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009425in}{2.531587in}}%
\pgfpathcurveto{\pgfqpoint{5.017662in}{2.531587in}}{\pgfqpoint{5.025562in}{2.534859in}}{\pgfqpoint{5.031386in}{2.540683in}}%
\pgfpathcurveto{\pgfqpoint{5.037210in}{2.546507in}}{\pgfqpoint{5.040482in}{2.554407in}}{\pgfqpoint{5.040482in}{2.562643in}}%
\pgfpathcurveto{\pgfqpoint{5.040482in}{2.570880in}}{\pgfqpoint{5.037210in}{2.578780in}}{\pgfqpoint{5.031386in}{2.584604in}}%
\pgfpathcurveto{\pgfqpoint{5.025562in}{2.590428in}}{\pgfqpoint{5.017662in}{2.593700in}}{\pgfqpoint{5.009425in}{2.593700in}}%
\pgfpathcurveto{\pgfqpoint{5.001189in}{2.593700in}}{\pgfqpoint{4.993289in}{2.590428in}}{\pgfqpoint{4.987465in}{2.584604in}}%
\pgfpathcurveto{\pgfqpoint{4.981641in}{2.578780in}}{\pgfqpoint{4.978369in}{2.570880in}}{\pgfqpoint{4.978369in}{2.562643in}}%
\pgfpathcurveto{\pgfqpoint{4.978369in}{2.554407in}}{\pgfqpoint{4.981641in}{2.546507in}}{\pgfqpoint{4.987465in}{2.540683in}}%
\pgfpathcurveto{\pgfqpoint{4.993289in}{2.534859in}}{\pgfqpoint{5.001189in}{2.531587in}}{\pgfqpoint{5.009425in}{2.531587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352839in}{2.600227in}}%
\pgfpathcurveto{\pgfqpoint{5.361075in}{2.600227in}}{\pgfqpoint{5.368975in}{2.603499in}}{\pgfqpoint{5.374799in}{2.609323in}}%
\pgfpathcurveto{\pgfqpoint{5.380623in}{2.615147in}}{\pgfqpoint{5.383895in}{2.623047in}}{\pgfqpoint{5.383895in}{2.631283in}}%
\pgfpathcurveto{\pgfqpoint{5.383895in}{2.639520in}}{\pgfqpoint{5.380623in}{2.647420in}}{\pgfqpoint{5.374799in}{2.653244in}}%
\pgfpathcurveto{\pgfqpoint{5.368975in}{2.659068in}}{\pgfqpoint{5.361075in}{2.662340in}}{\pgfqpoint{5.352839in}{2.662340in}}%
\pgfpathcurveto{\pgfqpoint{5.344602in}{2.662340in}}{\pgfqpoint{5.336702in}{2.659068in}}{\pgfqpoint{5.330878in}{2.653244in}}%
\pgfpathcurveto{\pgfqpoint{5.325055in}{2.647420in}}{\pgfqpoint{5.321782in}{2.639520in}}{\pgfqpoint{5.321782in}{2.631283in}}%
\pgfpathcurveto{\pgfqpoint{5.321782in}{2.623047in}}{\pgfqpoint{5.325055in}{2.615147in}}{\pgfqpoint{5.330878in}{2.609323in}}%
\pgfpathcurveto{\pgfqpoint{5.336702in}{2.603499in}}{\pgfqpoint{5.344602in}{2.600227in}}{\pgfqpoint{5.352839in}{2.600227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888465in}{3.004147in}}%
\pgfpathcurveto{\pgfqpoint{0.896701in}{3.004147in}}{\pgfqpoint{0.904601in}{3.007419in}}{\pgfqpoint{0.910425in}{3.013243in}}%
\pgfpathcurveto{\pgfqpoint{0.916249in}{3.019067in}}{\pgfqpoint{0.919522in}{3.026967in}}{\pgfqpoint{0.919522in}{3.035203in}}%
\pgfpathcurveto{\pgfqpoint{0.919522in}{3.043440in}}{\pgfqpoint{0.916249in}{3.051340in}}{\pgfqpoint{0.910425in}{3.057164in}}%
\pgfpathcurveto{\pgfqpoint{0.904601in}{3.062988in}}{\pgfqpoint{0.896701in}{3.066260in}}{\pgfqpoint{0.888465in}{3.066260in}}%
\pgfpathcurveto{\pgfqpoint{0.880229in}{3.066260in}}{\pgfqpoint{0.872329in}{3.062988in}}{\pgfqpoint{0.866505in}{3.057164in}}%
\pgfpathcurveto{\pgfqpoint{0.860681in}{3.051340in}}{\pgfqpoint{0.857409in}{3.043440in}}{\pgfqpoint{0.857409in}{3.035203in}}%
\pgfpathcurveto{\pgfqpoint{0.857409in}{3.026967in}}{\pgfqpoint{0.860681in}{3.019067in}}{\pgfqpoint{0.866505in}{3.013243in}}%
\pgfpathcurveto{\pgfqpoint{0.872329in}{3.007419in}}{\pgfqpoint{0.880229in}{3.004147in}}{\pgfqpoint{0.888465in}{3.004147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231878in}{2.798227in}}%
\pgfpathcurveto{\pgfqpoint{1.240115in}{2.798227in}}{\pgfqpoint{1.248015in}{2.801499in}}{\pgfqpoint{1.253839in}{2.807323in}}%
\pgfpathcurveto{\pgfqpoint{1.259663in}{2.813147in}}{\pgfqpoint{1.262935in}{2.821047in}}{\pgfqpoint{1.262935in}{2.829283in}}%
\pgfpathcurveto{\pgfqpoint{1.262935in}{2.837520in}}{\pgfqpoint{1.259663in}{2.845420in}}{\pgfqpoint{1.253839in}{2.851244in}}%
\pgfpathcurveto{\pgfqpoint{1.248015in}{2.857068in}}{\pgfqpoint{1.240115in}{2.860340in}}{\pgfqpoint{1.231878in}{2.860340in}}%
\pgfpathcurveto{\pgfqpoint{1.223642in}{2.860340in}}{\pgfqpoint{1.215742in}{2.857068in}}{\pgfqpoint{1.209918in}{2.851244in}}%
\pgfpathcurveto{\pgfqpoint{1.204094in}{2.845420in}}{\pgfqpoint{1.200822in}{2.837520in}}{\pgfqpoint{1.200822in}{2.829283in}}%
\pgfpathcurveto{\pgfqpoint{1.200822in}{2.821047in}}{\pgfqpoint{1.204094in}{2.813147in}}{\pgfqpoint{1.209918in}{2.807323in}}%
\pgfpathcurveto{\pgfqpoint{1.215742in}{2.801499in}}{\pgfqpoint{1.223642in}{2.798227in}}{\pgfqpoint{1.231878in}{2.798227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575292in}{2.755987in}}%
\pgfpathcurveto{\pgfqpoint{1.583528in}{2.755987in}}{\pgfqpoint{1.591428in}{2.759259in}}{\pgfqpoint{1.597252in}{2.765083in}}%
\pgfpathcurveto{\pgfqpoint{1.603076in}{2.770907in}}{\pgfqpoint{1.606348in}{2.778807in}}{\pgfqpoint{1.606348in}{2.787043in}}%
\pgfpathcurveto{\pgfqpoint{1.606348in}{2.795280in}}{\pgfqpoint{1.603076in}{2.803180in}}{\pgfqpoint{1.597252in}{2.809004in}}%
\pgfpathcurveto{\pgfqpoint{1.591428in}{2.814828in}}{\pgfqpoint{1.583528in}{2.818100in}}{\pgfqpoint{1.575292in}{2.818100in}}%
\pgfpathcurveto{\pgfqpoint{1.567056in}{2.818100in}}{\pgfqpoint{1.559156in}{2.814828in}}{\pgfqpoint{1.553332in}{2.809004in}}%
\pgfpathcurveto{\pgfqpoint{1.547508in}{2.803180in}}{\pgfqpoint{1.544235in}{2.795280in}}{\pgfqpoint{1.544235in}{2.787043in}}%
\pgfpathcurveto{\pgfqpoint{1.544235in}{2.778807in}}{\pgfqpoint{1.547508in}{2.770907in}}{\pgfqpoint{1.553332in}{2.765083in}}%
\pgfpathcurveto{\pgfqpoint{1.559156in}{2.759259in}}{\pgfqpoint{1.567056in}{2.755987in}}{\pgfqpoint{1.575292in}{2.755987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918705in}{2.613427in}}%
\pgfpathcurveto{\pgfqpoint{1.926941in}{2.613427in}}{\pgfqpoint{1.934842in}{2.616699in}}{\pgfqpoint{1.940665in}{2.622523in}}%
\pgfpathcurveto{\pgfqpoint{1.946489in}{2.628347in}}{\pgfqpoint{1.949762in}{2.636247in}}{\pgfqpoint{1.949762in}{2.644483in}}%
\pgfpathcurveto{\pgfqpoint{1.949762in}{2.652720in}}{\pgfqpoint{1.946489in}{2.660620in}}{\pgfqpoint{1.940665in}{2.666444in}}%
\pgfpathcurveto{\pgfqpoint{1.934842in}{2.672268in}}{\pgfqpoint{1.926941in}{2.675540in}}{\pgfqpoint{1.918705in}{2.675540in}}%
\pgfpathcurveto{\pgfqpoint{1.910469in}{2.675540in}}{\pgfqpoint{1.902569in}{2.672268in}}{\pgfqpoint{1.896745in}{2.666444in}}%
\pgfpathcurveto{\pgfqpoint{1.890921in}{2.660620in}}{\pgfqpoint{1.887649in}{2.652720in}}{\pgfqpoint{1.887649in}{2.644483in}}%
\pgfpathcurveto{\pgfqpoint{1.887649in}{2.636247in}}{\pgfqpoint{1.890921in}{2.628347in}}{\pgfqpoint{1.896745in}{2.622523in}}%
\pgfpathcurveto{\pgfqpoint{1.902569in}{2.616699in}}{\pgfqpoint{1.910469in}{2.613427in}}{\pgfqpoint{1.918705in}{2.613427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262119in}{2.594947in}}%
\pgfpathcurveto{\pgfqpoint{2.270355in}{2.594947in}}{\pgfqpoint{2.278255in}{2.598219in}}{\pgfqpoint{2.284079in}{2.604043in}}%
\pgfpathcurveto{\pgfqpoint{2.289903in}{2.609867in}}{\pgfqpoint{2.293175in}{2.617767in}}{\pgfqpoint{2.293175in}{2.626003in}}%
\pgfpathcurveto{\pgfqpoint{2.293175in}{2.634240in}}{\pgfqpoint{2.289903in}{2.642140in}}{\pgfqpoint{2.284079in}{2.647964in}}%
\pgfpathcurveto{\pgfqpoint{2.278255in}{2.653788in}}{\pgfqpoint{2.270355in}{2.657060in}}{\pgfqpoint{2.262119in}{2.657060in}}%
\pgfpathcurveto{\pgfqpoint{2.253882in}{2.657060in}}{\pgfqpoint{2.245982in}{2.653788in}}{\pgfqpoint{2.240158in}{2.647964in}}%
\pgfpathcurveto{\pgfqpoint{2.234334in}{2.642140in}}{\pgfqpoint{2.231062in}{2.634240in}}{\pgfqpoint{2.231062in}{2.626003in}}%
\pgfpathcurveto{\pgfqpoint{2.231062in}{2.617767in}}{\pgfqpoint{2.234334in}{2.609867in}}{\pgfqpoint{2.240158in}{2.604043in}}%
\pgfpathcurveto{\pgfqpoint{2.245982in}{2.598219in}}{\pgfqpoint{2.253882in}{2.594947in}}{\pgfqpoint{2.262119in}{2.594947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605532in}{2.621347in}}%
\pgfpathcurveto{\pgfqpoint{2.613768in}{2.621347in}}{\pgfqpoint{2.621668in}{2.624619in}}{\pgfqpoint{2.627492in}{2.630443in}}%
\pgfpathcurveto{\pgfqpoint{2.633316in}{2.636267in}}{\pgfqpoint{2.636588in}{2.644167in}}{\pgfqpoint{2.636588in}{2.652403in}}%
\pgfpathcurveto{\pgfqpoint{2.636588in}{2.660640in}}{\pgfqpoint{2.633316in}{2.668540in}}{\pgfqpoint{2.627492in}{2.674364in}}%
\pgfpathcurveto{\pgfqpoint{2.621668in}{2.680188in}}{\pgfqpoint{2.613768in}{2.683460in}}{\pgfqpoint{2.605532in}{2.683460in}}%
\pgfpathcurveto{\pgfqpoint{2.597296in}{2.683460in}}{\pgfqpoint{2.589396in}{2.680188in}}{\pgfqpoint{2.583572in}{2.674364in}}%
\pgfpathcurveto{\pgfqpoint{2.577748in}{2.668540in}}{\pgfqpoint{2.574475in}{2.660640in}}{\pgfqpoint{2.574475in}{2.652403in}}%
\pgfpathcurveto{\pgfqpoint{2.574475in}{2.644167in}}{\pgfqpoint{2.577748in}{2.636267in}}{\pgfqpoint{2.583572in}{2.630443in}}%
\pgfpathcurveto{\pgfqpoint{2.589396in}{2.624619in}}{\pgfqpoint{2.597296in}{2.621347in}}{\pgfqpoint{2.605532in}{2.621347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948945in}{2.653027in}}%
\pgfpathcurveto{\pgfqpoint{2.957182in}{2.653027in}}{\pgfqpoint{2.965082in}{2.656299in}}{\pgfqpoint{2.970906in}{2.662123in}}%
\pgfpathcurveto{\pgfqpoint{2.976729in}{2.667947in}}{\pgfqpoint{2.980002in}{2.675847in}}{\pgfqpoint{2.980002in}{2.684083in}}%
\pgfpathcurveto{\pgfqpoint{2.980002in}{2.692320in}}{\pgfqpoint{2.976729in}{2.700220in}}{\pgfqpoint{2.970906in}{2.706044in}}%
\pgfpathcurveto{\pgfqpoint{2.965082in}{2.711868in}}{\pgfqpoint{2.957182in}{2.715140in}}{\pgfqpoint{2.948945in}{2.715140in}}%
\pgfpathcurveto{\pgfqpoint{2.940709in}{2.715140in}}{\pgfqpoint{2.932809in}{2.711868in}}{\pgfqpoint{2.926985in}{2.706044in}}%
\pgfpathcurveto{\pgfqpoint{2.921161in}{2.700220in}}{\pgfqpoint{2.917889in}{2.692320in}}{\pgfqpoint{2.917889in}{2.684083in}}%
\pgfpathcurveto{\pgfqpoint{2.917889in}{2.675847in}}{\pgfqpoint{2.921161in}{2.667947in}}{\pgfqpoint{2.926985in}{2.662123in}}%
\pgfpathcurveto{\pgfqpoint{2.932809in}{2.656299in}}{\pgfqpoint{2.940709in}{2.653027in}}{\pgfqpoint{2.948945in}{2.653027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292359in}{2.689987in}}%
\pgfpathcurveto{\pgfqpoint{3.300595in}{2.689987in}}{\pgfqpoint{3.308495in}{2.693259in}}{\pgfqpoint{3.314319in}{2.699083in}}%
\pgfpathcurveto{\pgfqpoint{3.320143in}{2.704907in}}{\pgfqpoint{3.323415in}{2.712807in}}{\pgfqpoint{3.323415in}{2.721043in}}%
\pgfpathcurveto{\pgfqpoint{3.323415in}{2.729280in}}{\pgfqpoint{3.320143in}{2.737180in}}{\pgfqpoint{3.314319in}{2.743004in}}%
\pgfpathcurveto{\pgfqpoint{3.308495in}{2.748828in}}{\pgfqpoint{3.300595in}{2.752100in}}{\pgfqpoint{3.292359in}{2.752100in}}%
\pgfpathcurveto{\pgfqpoint{3.284122in}{2.752100in}}{\pgfqpoint{3.276222in}{2.748828in}}{\pgfqpoint{3.270398in}{2.743004in}}%
\pgfpathcurveto{\pgfqpoint{3.264574in}{2.737180in}}{\pgfqpoint{3.261302in}{2.729280in}}{\pgfqpoint{3.261302in}{2.721043in}}%
\pgfpathcurveto{\pgfqpoint{3.261302in}{2.712807in}}{\pgfqpoint{3.264574in}{2.704907in}}{\pgfqpoint{3.270398in}{2.699083in}}%
\pgfpathcurveto{\pgfqpoint{3.276222in}{2.693259in}}{\pgfqpoint{3.284122in}{2.689987in}}{\pgfqpoint{3.292359in}{2.689987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635772in}{2.732227in}}%
\pgfpathcurveto{\pgfqpoint{3.644008in}{2.732227in}}{\pgfqpoint{3.651908in}{2.735499in}}{\pgfqpoint{3.657732in}{2.741323in}}%
\pgfpathcurveto{\pgfqpoint{3.663556in}{2.747147in}}{\pgfqpoint{3.666828in}{2.755047in}}{\pgfqpoint{3.666828in}{2.763283in}}%
\pgfpathcurveto{\pgfqpoint{3.666828in}{2.771520in}}{\pgfqpoint{3.663556in}{2.779420in}}{\pgfqpoint{3.657732in}{2.785244in}}%
\pgfpathcurveto{\pgfqpoint{3.651908in}{2.791068in}}{\pgfqpoint{3.644008in}{2.794340in}}{\pgfqpoint{3.635772in}{2.794340in}}%
\pgfpathcurveto{\pgfqpoint{3.627536in}{2.794340in}}{\pgfqpoint{3.619636in}{2.791068in}}{\pgfqpoint{3.613812in}{2.785244in}}%
\pgfpathcurveto{\pgfqpoint{3.607988in}{2.779420in}}{\pgfqpoint{3.604715in}{2.771520in}}{\pgfqpoint{3.604715in}{2.763283in}}%
\pgfpathcurveto{\pgfqpoint{3.604715in}{2.755047in}}{\pgfqpoint{3.607988in}{2.747147in}}{\pgfqpoint{3.613812in}{2.741323in}}%
\pgfpathcurveto{\pgfqpoint{3.619636in}{2.735499in}}{\pgfqpoint{3.627536in}{2.732227in}}{\pgfqpoint{3.635772in}{2.732227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979185in}{2.779747in}}%
\pgfpathcurveto{\pgfqpoint{3.987422in}{2.779747in}}{\pgfqpoint{3.995322in}{2.783019in}}{\pgfqpoint{4.001146in}{2.788843in}}%
\pgfpathcurveto{\pgfqpoint{4.006970in}{2.794667in}}{\pgfqpoint{4.010242in}{2.802567in}}{\pgfqpoint{4.010242in}{2.810803in}}%
\pgfpathcurveto{\pgfqpoint{4.010242in}{2.819040in}}{\pgfqpoint{4.006970in}{2.826940in}}{\pgfqpoint{4.001146in}{2.832764in}}%
\pgfpathcurveto{\pgfqpoint{3.995322in}{2.838588in}}{\pgfqpoint{3.987422in}{2.841860in}}{\pgfqpoint{3.979185in}{2.841860in}}%
\pgfpathcurveto{\pgfqpoint{3.970949in}{2.841860in}}{\pgfqpoint{3.963049in}{2.838588in}}{\pgfqpoint{3.957225in}{2.832764in}}%
\pgfpathcurveto{\pgfqpoint{3.951401in}{2.826940in}}{\pgfqpoint{3.948129in}{2.819040in}}{\pgfqpoint{3.948129in}{2.810803in}}%
\pgfpathcurveto{\pgfqpoint{3.948129in}{2.802567in}}{\pgfqpoint{3.951401in}{2.794667in}}{\pgfqpoint{3.957225in}{2.788843in}}%
\pgfpathcurveto{\pgfqpoint{3.963049in}{2.783019in}}{\pgfqpoint{3.970949in}{2.779747in}}{\pgfqpoint{3.979185in}{2.779747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322599in}{2.832547in}}%
\pgfpathcurveto{\pgfqpoint{4.330835in}{2.832547in}}{\pgfqpoint{4.338735in}{2.835819in}}{\pgfqpoint{4.344559in}{2.841643in}}%
\pgfpathcurveto{\pgfqpoint{4.350383in}{2.847467in}}{\pgfqpoint{4.353655in}{2.855367in}}{\pgfqpoint{4.353655in}{2.863603in}}%
\pgfpathcurveto{\pgfqpoint{4.353655in}{2.871840in}}{\pgfqpoint{4.350383in}{2.879740in}}{\pgfqpoint{4.344559in}{2.885564in}}%
\pgfpathcurveto{\pgfqpoint{4.338735in}{2.891388in}}{\pgfqpoint{4.330835in}{2.894660in}}{\pgfqpoint{4.322599in}{2.894660in}}%
\pgfpathcurveto{\pgfqpoint{4.314362in}{2.894660in}}{\pgfqpoint{4.306462in}{2.891388in}}{\pgfqpoint{4.300638in}{2.885564in}}%
\pgfpathcurveto{\pgfqpoint{4.294814in}{2.879740in}}{\pgfqpoint{4.291542in}{2.871840in}}{\pgfqpoint{4.291542in}{2.863603in}}%
\pgfpathcurveto{\pgfqpoint{4.291542in}{2.855367in}}{\pgfqpoint{4.294814in}{2.847467in}}{\pgfqpoint{4.300638in}{2.841643in}}%
\pgfpathcurveto{\pgfqpoint{4.306462in}{2.835819in}}{\pgfqpoint{4.314362in}{2.832547in}}{\pgfqpoint{4.322599in}{2.832547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666012in}{2.890627in}}%
\pgfpathcurveto{\pgfqpoint{4.674248in}{2.890627in}}{\pgfqpoint{4.682148in}{2.893899in}}{\pgfqpoint{4.687972in}{2.899723in}}%
\pgfpathcurveto{\pgfqpoint{4.693796in}{2.905547in}}{\pgfqpoint{4.697069in}{2.913447in}}{\pgfqpoint{4.697069in}{2.921683in}}%
\pgfpathcurveto{\pgfqpoint{4.697069in}{2.929920in}}{\pgfqpoint{4.693796in}{2.937820in}}{\pgfqpoint{4.687972in}{2.943644in}}%
\pgfpathcurveto{\pgfqpoint{4.682148in}{2.949468in}}{\pgfqpoint{4.674248in}{2.952740in}}{\pgfqpoint{4.666012in}{2.952740in}}%
\pgfpathcurveto{\pgfqpoint{4.657776in}{2.952740in}}{\pgfqpoint{4.649876in}{2.949468in}}{\pgfqpoint{4.644052in}{2.943644in}}%
\pgfpathcurveto{\pgfqpoint{4.638228in}{2.937820in}}{\pgfqpoint{4.634956in}{2.929920in}}{\pgfqpoint{4.634956in}{2.921683in}}%
\pgfpathcurveto{\pgfqpoint{4.634956in}{2.913447in}}{\pgfqpoint{4.638228in}{2.905547in}}{\pgfqpoint{4.644052in}{2.899723in}}%
\pgfpathcurveto{\pgfqpoint{4.649876in}{2.893899in}}{\pgfqpoint{4.657776in}{2.890627in}}{\pgfqpoint{4.666012in}{2.890627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009425in}{2.953987in}}%
\pgfpathcurveto{\pgfqpoint{5.017662in}{2.953987in}}{\pgfqpoint{5.025562in}{2.957259in}}{\pgfqpoint{5.031386in}{2.963083in}}%
\pgfpathcurveto{\pgfqpoint{5.037210in}{2.968907in}}{\pgfqpoint{5.040482in}{2.976807in}}{\pgfqpoint{5.040482in}{2.985043in}}%
\pgfpathcurveto{\pgfqpoint{5.040482in}{2.993280in}}{\pgfqpoint{5.037210in}{3.001180in}}{\pgfqpoint{5.031386in}{3.007004in}}%
\pgfpathcurveto{\pgfqpoint{5.025562in}{3.012828in}}{\pgfqpoint{5.017662in}{3.016100in}}{\pgfqpoint{5.009425in}{3.016100in}}%
\pgfpathcurveto{\pgfqpoint{5.001189in}{3.016100in}}{\pgfqpoint{4.993289in}{3.012828in}}{\pgfqpoint{4.987465in}{3.007004in}}%
\pgfpathcurveto{\pgfqpoint{4.981641in}{3.001180in}}{\pgfqpoint{4.978369in}{2.993280in}}{\pgfqpoint{4.978369in}{2.985043in}}%
\pgfpathcurveto{\pgfqpoint{4.978369in}{2.976807in}}{\pgfqpoint{4.981641in}{2.968907in}}{\pgfqpoint{4.987465in}{2.963083in}}%
\pgfpathcurveto{\pgfqpoint{4.993289in}{2.957259in}}{\pgfqpoint{5.001189in}{2.953987in}}{\pgfqpoint{5.009425in}{2.953987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352839in}{3.022627in}}%
\pgfpathcurveto{\pgfqpoint{5.361075in}{3.022627in}}{\pgfqpoint{5.368975in}{3.025899in}}{\pgfqpoint{5.374799in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{5.380623in}{3.037547in}}{\pgfqpoint{5.383895in}{3.045447in}}{\pgfqpoint{5.383895in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{5.383895in}{3.061920in}}{\pgfqpoint{5.380623in}{3.069820in}}{\pgfqpoint{5.374799in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{5.368975in}{3.081468in}}{\pgfqpoint{5.361075in}{3.084740in}}{\pgfqpoint{5.352839in}{3.084740in}}%
\pgfpathcurveto{\pgfqpoint{5.344602in}{3.084740in}}{\pgfqpoint{5.336702in}{3.081468in}}{\pgfqpoint{5.330878in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{5.325055in}{3.069820in}}{\pgfqpoint{5.321782in}{3.061920in}}{\pgfqpoint{5.321782in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{5.321782in}{3.045447in}}{\pgfqpoint{5.325055in}{3.037547in}}{\pgfqpoint{5.330878in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{5.336702in}{3.025899in}}{\pgfqpoint{5.344602in}{3.022627in}}{\pgfqpoint{5.352839in}{3.022627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888465in}{3.136147in}}%
\pgfpathcurveto{\pgfqpoint{0.896701in}{3.136147in}}{\pgfqpoint{0.904601in}{3.139419in}}{\pgfqpoint{0.910425in}{3.145243in}}%
\pgfpathcurveto{\pgfqpoint{0.916249in}{3.151067in}}{\pgfqpoint{0.919522in}{3.158967in}}{\pgfqpoint{0.919522in}{3.167203in}}%
\pgfpathcurveto{\pgfqpoint{0.919522in}{3.175440in}}{\pgfqpoint{0.916249in}{3.183340in}}{\pgfqpoint{0.910425in}{3.189164in}}%
\pgfpathcurveto{\pgfqpoint{0.904601in}{3.194988in}}{\pgfqpoint{0.896701in}{3.198260in}}{\pgfqpoint{0.888465in}{3.198260in}}%
\pgfpathcurveto{\pgfqpoint{0.880229in}{3.198260in}}{\pgfqpoint{0.872329in}{3.194988in}}{\pgfqpoint{0.866505in}{3.189164in}}%
\pgfpathcurveto{\pgfqpoint{0.860681in}{3.183340in}}{\pgfqpoint{0.857409in}{3.175440in}}{\pgfqpoint{0.857409in}{3.167203in}}%
\pgfpathcurveto{\pgfqpoint{0.857409in}{3.158967in}}{\pgfqpoint{0.860681in}{3.151067in}}{\pgfqpoint{0.866505in}{3.145243in}}%
\pgfpathcurveto{\pgfqpoint{0.872329in}{3.139419in}}{\pgfqpoint{0.880229in}{3.136147in}}{\pgfqpoint{0.888465in}{3.136147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231878in}{2.930227in}}%
\pgfpathcurveto{\pgfqpoint{1.240115in}{2.930227in}}{\pgfqpoint{1.248015in}{2.933499in}}{\pgfqpoint{1.253839in}{2.939323in}}%
\pgfpathcurveto{\pgfqpoint{1.259663in}{2.945147in}}{\pgfqpoint{1.262935in}{2.953047in}}{\pgfqpoint{1.262935in}{2.961283in}}%
\pgfpathcurveto{\pgfqpoint{1.262935in}{2.969520in}}{\pgfqpoint{1.259663in}{2.977420in}}{\pgfqpoint{1.253839in}{2.983244in}}%
\pgfpathcurveto{\pgfqpoint{1.248015in}{2.989068in}}{\pgfqpoint{1.240115in}{2.992340in}}{\pgfqpoint{1.231878in}{2.992340in}}%
\pgfpathcurveto{\pgfqpoint{1.223642in}{2.992340in}}{\pgfqpoint{1.215742in}{2.989068in}}{\pgfqpoint{1.209918in}{2.983244in}}%
\pgfpathcurveto{\pgfqpoint{1.204094in}{2.977420in}}{\pgfqpoint{1.200822in}{2.969520in}}{\pgfqpoint{1.200822in}{2.961283in}}%
\pgfpathcurveto{\pgfqpoint{1.200822in}{2.953047in}}{\pgfqpoint{1.204094in}{2.945147in}}{\pgfqpoint{1.209918in}{2.939323in}}%
\pgfpathcurveto{\pgfqpoint{1.215742in}{2.933499in}}{\pgfqpoint{1.223642in}{2.930227in}}{\pgfqpoint{1.231878in}{2.930227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575292in}{2.848387in}}%
\pgfpathcurveto{\pgfqpoint{1.583528in}{2.848387in}}{\pgfqpoint{1.591428in}{2.851659in}}{\pgfqpoint{1.597252in}{2.857483in}}%
\pgfpathcurveto{\pgfqpoint{1.603076in}{2.863307in}}{\pgfqpoint{1.606348in}{2.871207in}}{\pgfqpoint{1.606348in}{2.879443in}}%
\pgfpathcurveto{\pgfqpoint{1.606348in}{2.887680in}}{\pgfqpoint{1.603076in}{2.895580in}}{\pgfqpoint{1.597252in}{2.901404in}}%
\pgfpathcurveto{\pgfqpoint{1.591428in}{2.907228in}}{\pgfqpoint{1.583528in}{2.910500in}}{\pgfqpoint{1.575292in}{2.910500in}}%
\pgfpathcurveto{\pgfqpoint{1.567056in}{2.910500in}}{\pgfqpoint{1.559156in}{2.907228in}}{\pgfqpoint{1.553332in}{2.901404in}}%
\pgfpathcurveto{\pgfqpoint{1.547508in}{2.895580in}}{\pgfqpoint{1.544235in}{2.887680in}}{\pgfqpoint{1.544235in}{2.879443in}}%
\pgfpathcurveto{\pgfqpoint{1.544235in}{2.871207in}}{\pgfqpoint{1.547508in}{2.863307in}}{\pgfqpoint{1.553332in}{2.857483in}}%
\pgfpathcurveto{\pgfqpoint{1.559156in}{2.851659in}}{\pgfqpoint{1.567056in}{2.848387in}}{\pgfqpoint{1.575292in}{2.848387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918705in}{2.653027in}}%
\pgfpathcurveto{\pgfqpoint{1.926941in}{2.653027in}}{\pgfqpoint{1.934842in}{2.656299in}}{\pgfqpoint{1.940665in}{2.662123in}}%
\pgfpathcurveto{\pgfqpoint{1.946489in}{2.667947in}}{\pgfqpoint{1.949762in}{2.675847in}}{\pgfqpoint{1.949762in}{2.684083in}}%
\pgfpathcurveto{\pgfqpoint{1.949762in}{2.692320in}}{\pgfqpoint{1.946489in}{2.700220in}}{\pgfqpoint{1.940665in}{2.706044in}}%
\pgfpathcurveto{\pgfqpoint{1.934842in}{2.711868in}}{\pgfqpoint{1.926941in}{2.715140in}}{\pgfqpoint{1.918705in}{2.715140in}}%
\pgfpathcurveto{\pgfqpoint{1.910469in}{2.715140in}}{\pgfqpoint{1.902569in}{2.711868in}}{\pgfqpoint{1.896745in}{2.706044in}}%
\pgfpathcurveto{\pgfqpoint{1.890921in}{2.700220in}}{\pgfqpoint{1.887649in}{2.692320in}}{\pgfqpoint{1.887649in}{2.684083in}}%
\pgfpathcurveto{\pgfqpoint{1.887649in}{2.675847in}}{\pgfqpoint{1.890921in}{2.667947in}}{\pgfqpoint{1.896745in}{2.662123in}}%
\pgfpathcurveto{\pgfqpoint{1.902569in}{2.656299in}}{\pgfqpoint{1.910469in}{2.653027in}}{\pgfqpoint{1.918705in}{2.653027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262119in}{2.634547in}}%
\pgfpathcurveto{\pgfqpoint{2.270355in}{2.634547in}}{\pgfqpoint{2.278255in}{2.637819in}}{\pgfqpoint{2.284079in}{2.643643in}}%
\pgfpathcurveto{\pgfqpoint{2.289903in}{2.649467in}}{\pgfqpoint{2.293175in}{2.657367in}}{\pgfqpoint{2.293175in}{2.665603in}}%
\pgfpathcurveto{\pgfqpoint{2.293175in}{2.673840in}}{\pgfqpoint{2.289903in}{2.681740in}}{\pgfqpoint{2.284079in}{2.687564in}}%
\pgfpathcurveto{\pgfqpoint{2.278255in}{2.693388in}}{\pgfqpoint{2.270355in}{2.696660in}}{\pgfqpoint{2.262119in}{2.696660in}}%
\pgfpathcurveto{\pgfqpoint{2.253882in}{2.696660in}}{\pgfqpoint{2.245982in}{2.693388in}}{\pgfqpoint{2.240158in}{2.687564in}}%
\pgfpathcurveto{\pgfqpoint{2.234334in}{2.681740in}}{\pgfqpoint{2.231062in}{2.673840in}}{\pgfqpoint{2.231062in}{2.665603in}}%
\pgfpathcurveto{\pgfqpoint{2.231062in}{2.657367in}}{\pgfqpoint{2.234334in}{2.649467in}}{\pgfqpoint{2.240158in}{2.643643in}}%
\pgfpathcurveto{\pgfqpoint{2.245982in}{2.637819in}}{\pgfqpoint{2.253882in}{2.634547in}}{\pgfqpoint{2.262119in}{2.634547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605532in}{2.621347in}}%
\pgfpathcurveto{\pgfqpoint{2.613768in}{2.621347in}}{\pgfqpoint{2.621668in}{2.624619in}}{\pgfqpoint{2.627492in}{2.630443in}}%
\pgfpathcurveto{\pgfqpoint{2.633316in}{2.636267in}}{\pgfqpoint{2.636588in}{2.644167in}}{\pgfqpoint{2.636588in}{2.652403in}}%
\pgfpathcurveto{\pgfqpoint{2.636588in}{2.660640in}}{\pgfqpoint{2.633316in}{2.668540in}}{\pgfqpoint{2.627492in}{2.674364in}}%
\pgfpathcurveto{\pgfqpoint{2.621668in}{2.680188in}}{\pgfqpoint{2.613768in}{2.683460in}}{\pgfqpoint{2.605532in}{2.683460in}}%
\pgfpathcurveto{\pgfqpoint{2.597296in}{2.683460in}}{\pgfqpoint{2.589396in}{2.680188in}}{\pgfqpoint{2.583572in}{2.674364in}}%
\pgfpathcurveto{\pgfqpoint{2.577748in}{2.668540in}}{\pgfqpoint{2.574475in}{2.660640in}}{\pgfqpoint{2.574475in}{2.652403in}}%
\pgfpathcurveto{\pgfqpoint{2.574475in}{2.644167in}}{\pgfqpoint{2.577748in}{2.636267in}}{\pgfqpoint{2.583572in}{2.630443in}}%
\pgfpathcurveto{\pgfqpoint{2.589396in}{2.624619in}}{\pgfqpoint{2.597296in}{2.621347in}}{\pgfqpoint{2.605532in}{2.621347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948945in}{2.653027in}}%
\pgfpathcurveto{\pgfqpoint{2.957182in}{2.653027in}}{\pgfqpoint{2.965082in}{2.656299in}}{\pgfqpoint{2.970906in}{2.662123in}}%
\pgfpathcurveto{\pgfqpoint{2.976729in}{2.667947in}}{\pgfqpoint{2.980002in}{2.675847in}}{\pgfqpoint{2.980002in}{2.684083in}}%
\pgfpathcurveto{\pgfqpoint{2.980002in}{2.692320in}}{\pgfqpoint{2.976729in}{2.700220in}}{\pgfqpoint{2.970906in}{2.706044in}}%
\pgfpathcurveto{\pgfqpoint{2.965082in}{2.711868in}}{\pgfqpoint{2.957182in}{2.715140in}}{\pgfqpoint{2.948945in}{2.715140in}}%
\pgfpathcurveto{\pgfqpoint{2.940709in}{2.715140in}}{\pgfqpoint{2.932809in}{2.711868in}}{\pgfqpoint{2.926985in}{2.706044in}}%
\pgfpathcurveto{\pgfqpoint{2.921161in}{2.700220in}}{\pgfqpoint{2.917889in}{2.692320in}}{\pgfqpoint{2.917889in}{2.684083in}}%
\pgfpathcurveto{\pgfqpoint{2.917889in}{2.675847in}}{\pgfqpoint{2.921161in}{2.667947in}}{\pgfqpoint{2.926985in}{2.662123in}}%
\pgfpathcurveto{\pgfqpoint{2.932809in}{2.656299in}}{\pgfqpoint{2.940709in}{2.653027in}}{\pgfqpoint{2.948945in}{2.653027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292359in}{2.689987in}}%
\pgfpathcurveto{\pgfqpoint{3.300595in}{2.689987in}}{\pgfqpoint{3.308495in}{2.693259in}}{\pgfqpoint{3.314319in}{2.699083in}}%
\pgfpathcurveto{\pgfqpoint{3.320143in}{2.704907in}}{\pgfqpoint{3.323415in}{2.712807in}}{\pgfqpoint{3.323415in}{2.721043in}}%
\pgfpathcurveto{\pgfqpoint{3.323415in}{2.729280in}}{\pgfqpoint{3.320143in}{2.737180in}}{\pgfqpoint{3.314319in}{2.743004in}}%
\pgfpathcurveto{\pgfqpoint{3.308495in}{2.748828in}}{\pgfqpoint{3.300595in}{2.752100in}}{\pgfqpoint{3.292359in}{2.752100in}}%
\pgfpathcurveto{\pgfqpoint{3.284122in}{2.752100in}}{\pgfqpoint{3.276222in}{2.748828in}}{\pgfqpoint{3.270398in}{2.743004in}}%
\pgfpathcurveto{\pgfqpoint{3.264574in}{2.737180in}}{\pgfqpoint{3.261302in}{2.729280in}}{\pgfqpoint{3.261302in}{2.721043in}}%
\pgfpathcurveto{\pgfqpoint{3.261302in}{2.712807in}}{\pgfqpoint{3.264574in}{2.704907in}}{\pgfqpoint{3.270398in}{2.699083in}}%
\pgfpathcurveto{\pgfqpoint{3.276222in}{2.693259in}}{\pgfqpoint{3.284122in}{2.689987in}}{\pgfqpoint{3.292359in}{2.689987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635772in}{2.732227in}}%
\pgfpathcurveto{\pgfqpoint{3.644008in}{2.732227in}}{\pgfqpoint{3.651908in}{2.735499in}}{\pgfqpoint{3.657732in}{2.741323in}}%
\pgfpathcurveto{\pgfqpoint{3.663556in}{2.747147in}}{\pgfqpoint{3.666828in}{2.755047in}}{\pgfqpoint{3.666828in}{2.763283in}}%
\pgfpathcurveto{\pgfqpoint{3.666828in}{2.771520in}}{\pgfqpoint{3.663556in}{2.779420in}}{\pgfqpoint{3.657732in}{2.785244in}}%
\pgfpathcurveto{\pgfqpoint{3.651908in}{2.791068in}}{\pgfqpoint{3.644008in}{2.794340in}}{\pgfqpoint{3.635772in}{2.794340in}}%
\pgfpathcurveto{\pgfqpoint{3.627536in}{2.794340in}}{\pgfqpoint{3.619636in}{2.791068in}}{\pgfqpoint{3.613812in}{2.785244in}}%
\pgfpathcurveto{\pgfqpoint{3.607988in}{2.779420in}}{\pgfqpoint{3.604715in}{2.771520in}}{\pgfqpoint{3.604715in}{2.763283in}}%
\pgfpathcurveto{\pgfqpoint{3.604715in}{2.755047in}}{\pgfqpoint{3.607988in}{2.747147in}}{\pgfqpoint{3.613812in}{2.741323in}}%
\pgfpathcurveto{\pgfqpoint{3.619636in}{2.735499in}}{\pgfqpoint{3.627536in}{2.732227in}}{\pgfqpoint{3.635772in}{2.732227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979185in}{2.779747in}}%
\pgfpathcurveto{\pgfqpoint{3.987422in}{2.779747in}}{\pgfqpoint{3.995322in}{2.783019in}}{\pgfqpoint{4.001146in}{2.788843in}}%
\pgfpathcurveto{\pgfqpoint{4.006970in}{2.794667in}}{\pgfqpoint{4.010242in}{2.802567in}}{\pgfqpoint{4.010242in}{2.810803in}}%
\pgfpathcurveto{\pgfqpoint{4.010242in}{2.819040in}}{\pgfqpoint{4.006970in}{2.826940in}}{\pgfqpoint{4.001146in}{2.832764in}}%
\pgfpathcurveto{\pgfqpoint{3.995322in}{2.838588in}}{\pgfqpoint{3.987422in}{2.841860in}}{\pgfqpoint{3.979185in}{2.841860in}}%
\pgfpathcurveto{\pgfqpoint{3.970949in}{2.841860in}}{\pgfqpoint{3.963049in}{2.838588in}}{\pgfqpoint{3.957225in}{2.832764in}}%
\pgfpathcurveto{\pgfqpoint{3.951401in}{2.826940in}}{\pgfqpoint{3.948129in}{2.819040in}}{\pgfqpoint{3.948129in}{2.810803in}}%
\pgfpathcurveto{\pgfqpoint{3.948129in}{2.802567in}}{\pgfqpoint{3.951401in}{2.794667in}}{\pgfqpoint{3.957225in}{2.788843in}}%
\pgfpathcurveto{\pgfqpoint{3.963049in}{2.783019in}}{\pgfqpoint{3.970949in}{2.779747in}}{\pgfqpoint{3.979185in}{2.779747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322599in}{2.832547in}}%
\pgfpathcurveto{\pgfqpoint{4.330835in}{2.832547in}}{\pgfqpoint{4.338735in}{2.835819in}}{\pgfqpoint{4.344559in}{2.841643in}}%
\pgfpathcurveto{\pgfqpoint{4.350383in}{2.847467in}}{\pgfqpoint{4.353655in}{2.855367in}}{\pgfqpoint{4.353655in}{2.863603in}}%
\pgfpathcurveto{\pgfqpoint{4.353655in}{2.871840in}}{\pgfqpoint{4.350383in}{2.879740in}}{\pgfqpoint{4.344559in}{2.885564in}}%
\pgfpathcurveto{\pgfqpoint{4.338735in}{2.891388in}}{\pgfqpoint{4.330835in}{2.894660in}}{\pgfqpoint{4.322599in}{2.894660in}}%
\pgfpathcurveto{\pgfqpoint{4.314362in}{2.894660in}}{\pgfqpoint{4.306462in}{2.891388in}}{\pgfqpoint{4.300638in}{2.885564in}}%
\pgfpathcurveto{\pgfqpoint{4.294814in}{2.879740in}}{\pgfqpoint{4.291542in}{2.871840in}}{\pgfqpoint{4.291542in}{2.863603in}}%
\pgfpathcurveto{\pgfqpoint{4.291542in}{2.855367in}}{\pgfqpoint{4.294814in}{2.847467in}}{\pgfqpoint{4.300638in}{2.841643in}}%
\pgfpathcurveto{\pgfqpoint{4.306462in}{2.835819in}}{\pgfqpoint{4.314362in}{2.832547in}}{\pgfqpoint{4.322599in}{2.832547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666012in}{2.890627in}}%
\pgfpathcurveto{\pgfqpoint{4.674248in}{2.890627in}}{\pgfqpoint{4.682148in}{2.893899in}}{\pgfqpoint{4.687972in}{2.899723in}}%
\pgfpathcurveto{\pgfqpoint{4.693796in}{2.905547in}}{\pgfqpoint{4.697069in}{2.913447in}}{\pgfqpoint{4.697069in}{2.921683in}}%
\pgfpathcurveto{\pgfqpoint{4.697069in}{2.929920in}}{\pgfqpoint{4.693796in}{2.937820in}}{\pgfqpoint{4.687972in}{2.943644in}}%
\pgfpathcurveto{\pgfqpoint{4.682148in}{2.949468in}}{\pgfqpoint{4.674248in}{2.952740in}}{\pgfqpoint{4.666012in}{2.952740in}}%
\pgfpathcurveto{\pgfqpoint{4.657776in}{2.952740in}}{\pgfqpoint{4.649876in}{2.949468in}}{\pgfqpoint{4.644052in}{2.943644in}}%
\pgfpathcurveto{\pgfqpoint{4.638228in}{2.937820in}}{\pgfqpoint{4.634956in}{2.929920in}}{\pgfqpoint{4.634956in}{2.921683in}}%
\pgfpathcurveto{\pgfqpoint{4.634956in}{2.913447in}}{\pgfqpoint{4.638228in}{2.905547in}}{\pgfqpoint{4.644052in}{2.899723in}}%
\pgfpathcurveto{\pgfqpoint{4.649876in}{2.893899in}}{\pgfqpoint{4.657776in}{2.890627in}}{\pgfqpoint{4.666012in}{2.890627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009425in}{2.953987in}}%
\pgfpathcurveto{\pgfqpoint{5.017662in}{2.953987in}}{\pgfqpoint{5.025562in}{2.957259in}}{\pgfqpoint{5.031386in}{2.963083in}}%
\pgfpathcurveto{\pgfqpoint{5.037210in}{2.968907in}}{\pgfqpoint{5.040482in}{2.976807in}}{\pgfqpoint{5.040482in}{2.985043in}}%
\pgfpathcurveto{\pgfqpoint{5.040482in}{2.993280in}}{\pgfqpoint{5.037210in}{3.001180in}}{\pgfqpoint{5.031386in}{3.007004in}}%
\pgfpathcurveto{\pgfqpoint{5.025562in}{3.012828in}}{\pgfqpoint{5.017662in}{3.016100in}}{\pgfqpoint{5.009425in}{3.016100in}}%
\pgfpathcurveto{\pgfqpoint{5.001189in}{3.016100in}}{\pgfqpoint{4.993289in}{3.012828in}}{\pgfqpoint{4.987465in}{3.007004in}}%
\pgfpathcurveto{\pgfqpoint{4.981641in}{3.001180in}}{\pgfqpoint{4.978369in}{2.993280in}}{\pgfqpoint{4.978369in}{2.985043in}}%
\pgfpathcurveto{\pgfqpoint{4.978369in}{2.976807in}}{\pgfqpoint{4.981641in}{2.968907in}}{\pgfqpoint{4.987465in}{2.963083in}}%
\pgfpathcurveto{\pgfqpoint{4.993289in}{2.957259in}}{\pgfqpoint{5.001189in}{2.953987in}}{\pgfqpoint{5.009425in}{2.953987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352839in}{3.022627in}}%
\pgfpathcurveto{\pgfqpoint{5.361075in}{3.022627in}}{\pgfqpoint{5.368975in}{3.025899in}}{\pgfqpoint{5.374799in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{5.380623in}{3.037547in}}{\pgfqpoint{5.383895in}{3.045447in}}{\pgfqpoint{5.383895in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{5.383895in}{3.061920in}}{\pgfqpoint{5.380623in}{3.069820in}}{\pgfqpoint{5.374799in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{5.368975in}{3.081468in}}{\pgfqpoint{5.361075in}{3.084740in}}{\pgfqpoint{5.352839in}{3.084740in}}%
\pgfpathcurveto{\pgfqpoint{5.344602in}{3.084740in}}{\pgfqpoint{5.336702in}{3.081468in}}{\pgfqpoint{5.330878in}{3.075644in}}%
\pgfpathcurveto{\pgfqpoint{5.325055in}{3.069820in}}{\pgfqpoint{5.321782in}{3.061920in}}{\pgfqpoint{5.321782in}{3.053683in}}%
\pgfpathcurveto{\pgfqpoint{5.321782in}{3.045447in}}{\pgfqpoint{5.325055in}{3.037547in}}{\pgfqpoint{5.330878in}{3.031723in}}%
\pgfpathcurveto{\pgfqpoint{5.336702in}{3.025899in}}{\pgfqpoint{5.344602in}{3.022627in}}{\pgfqpoint{5.352839in}{3.022627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888465in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888465in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575292in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575292in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262119in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262119in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948945in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948945in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635772in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.635772in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322599in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.322599in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009425in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.009425in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120652in,y=0.134413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Group Size [nodes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455064in,y=0.368842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{0.949603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=0.896842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{1.477603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=1.424842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{2.005603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=1.952842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{2.533603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=2.480842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{3.061603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in,y=3.008842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{3.589603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in,y=3.536842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{4.117603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in,y=4.064842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134413in,y=2.269603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.640652in}{4.117603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{4.117603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{4.117603in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{4.117603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120652in,y=4.200937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Protocol Scaling Based on Group Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868528in}{3.394921in}}%
\pgfpathlineto{\pgfqpoint{5.503430in}{3.394921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531208in}{3.394921in}}{\pgfqpoint{5.531208in}{3.422698in}}%
\pgfpathlineto{\pgfqpoint{5.531208in}{4.020381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.531208in}{4.048159in}}{\pgfqpoint{5.503430in}{4.048159in}}%
\pgfpathlineto{\pgfqpoint{3.868528in}{4.048159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.840751in}{4.048159in}}{\pgfqpoint{3.840751in}{4.020381in}}%
\pgfpathlineto{\pgfqpoint{3.840751in}{3.422698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.840751in}{3.394921in}}{\pgfqpoint{3.868528in}{3.394921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035195in}{3.892482in}}%
\pgfpathcurveto{\pgfqpoint{4.043431in}{3.892482in}}{\pgfqpoint{4.051331in}{3.895754in}}{\pgfqpoint{4.057155in}{3.901578in}}%
\pgfpathcurveto{\pgfqpoint{4.062979in}{3.907402in}}{\pgfqpoint{4.066252in}{3.915302in}}{\pgfqpoint{4.066252in}{3.923539in}}%
\pgfpathcurveto{\pgfqpoint{4.066252in}{3.931775in}}{\pgfqpoint{4.062979in}{3.939675in}}{\pgfqpoint{4.057155in}{3.945499in}}%
\pgfpathcurveto{\pgfqpoint{4.051331in}{3.951323in}}{\pgfqpoint{4.043431in}{3.954595in}}{\pgfqpoint{4.035195in}{3.954595in}}%
\pgfpathcurveto{\pgfqpoint{4.026959in}{3.954595in}}{\pgfqpoint{4.019059in}{3.951323in}}{\pgfqpoint{4.013235in}{3.945499in}}%
\pgfpathcurveto{\pgfqpoint{4.007411in}{3.939675in}}{\pgfqpoint{4.004139in}{3.931775in}}{\pgfqpoint{4.004139in}{3.923539in}}%
\pgfpathcurveto{\pgfqpoint{4.004139in}{3.915302in}}{\pgfqpoint{4.007411in}{3.907402in}}{\pgfqpoint{4.013235in}{3.901578in}}%
\pgfpathcurveto{\pgfqpoint{4.019059in}{3.895754in}}{\pgfqpoint{4.026959in}{3.892482in}}{\pgfqpoint{4.035195in}{3.892482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285195in,y=3.887080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50.0th percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035195in}{3.688625in}}%
\pgfpathcurveto{\pgfqpoint{4.043431in}{3.688625in}}{\pgfqpoint{4.051331in}{3.691897in}}{\pgfqpoint{4.057155in}{3.697721in}}%
\pgfpathcurveto{\pgfqpoint{4.062979in}{3.703545in}}{\pgfqpoint{4.066252in}{3.711445in}}{\pgfqpoint{4.066252in}{3.719681in}}%
\pgfpathcurveto{\pgfqpoint{4.066252in}{3.727918in}}{\pgfqpoint{4.062979in}{3.735818in}}{\pgfqpoint{4.057155in}{3.741642in}}%
\pgfpathcurveto{\pgfqpoint{4.051331in}{3.747466in}}{\pgfqpoint{4.043431in}{3.750738in}}{\pgfqpoint{4.035195in}{3.750738in}}%
\pgfpathcurveto{\pgfqpoint{4.026959in}{3.750738in}}{\pgfqpoint{4.019059in}{3.747466in}}{\pgfqpoint{4.013235in}{3.741642in}}%
\pgfpathcurveto{\pgfqpoint{4.007411in}{3.735818in}}{\pgfqpoint{4.004139in}{3.727918in}}{\pgfqpoint{4.004139in}{3.719681in}}%
\pgfpathcurveto{\pgfqpoint{4.004139in}{3.711445in}}{\pgfqpoint{4.007411in}{3.703545in}}{\pgfqpoint{4.013235in}{3.697721in}}%
\pgfpathcurveto{\pgfqpoint{4.019059in}{3.691897in}}{\pgfqpoint{4.026959in}{3.688625in}}{\pgfqpoint{4.035195in}{3.688625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285195in,y=3.683223in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 99.0th percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035195in}{3.484768in}}%
\pgfpathcurveto{\pgfqpoint{4.043431in}{3.484768in}}{\pgfqpoint{4.051331in}{3.488040in}}{\pgfqpoint{4.057155in}{3.493864in}}%
\pgfpathcurveto{\pgfqpoint{4.062979in}{3.499688in}}{\pgfqpoint{4.066252in}{3.507588in}}{\pgfqpoint{4.066252in}{3.515824in}}%
\pgfpathcurveto{\pgfqpoint{4.066252in}{3.524060in}}{\pgfqpoint{4.062979in}{3.531960in}}{\pgfqpoint{4.057155in}{3.537784in}}%
\pgfpathcurveto{\pgfqpoint{4.051331in}{3.543608in}}{\pgfqpoint{4.043431in}{3.546881in}}{\pgfqpoint{4.035195in}{3.546881in}}%
\pgfpathcurveto{\pgfqpoint{4.026959in}{3.546881in}}{\pgfqpoint{4.019059in}{3.543608in}}{\pgfqpoint{4.013235in}{3.537784in}}%
\pgfpathcurveto{\pgfqpoint{4.007411in}{3.531960in}}{\pgfqpoint{4.004139in}{3.524060in}}{\pgfqpoint{4.004139in}{3.515824in}}%
\pgfpathcurveto{\pgfqpoint{4.004139in}{3.507588in}}{\pgfqpoint{4.007411in}{3.499688in}}{\pgfqpoint{4.013235in}{3.493864in}}%
\pgfpathcurveto{\pgfqpoint{4.019059in}{3.488040in}}{\pgfqpoint{4.026959in}{3.484768in}}{\pgfqpoint{4.035195in}{3.484768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285195in,y=3.479366in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 99.9th percentile}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/latency_percentiles.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/moedinger/PycharmProjects/netsim_stats/venv/lib64/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/moedinger/PycharmProjects/netsim_stats/venv/lib64/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/moedinger/PycharmProjects/netsim_stats/venv/lib64/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.206887in}{3.711564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.206887in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.206887in}{3.711564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.711564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.010217in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.010217in}{3.501603in}}%
\pgfpathlineto{\pgfqpoint{0.640652in}{3.501603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865784in}{2.179514in}}%
\pgfpathcurveto{\pgfqpoint{0.874021in}{2.179514in}}{\pgfqpoint{0.881921in}{2.182786in}}{\pgfqpoint{0.887745in}{2.188610in}}%
\pgfpathcurveto{\pgfqpoint{0.893569in}{2.194434in}}{\pgfqpoint{0.896841in}{2.202334in}}{\pgfqpoint{0.896841in}{2.210570in}}%
\pgfpathcurveto{\pgfqpoint{0.896841in}{2.218806in}}{\pgfqpoint{0.893569in}{2.226706in}}{\pgfqpoint{0.887745in}{2.232530in}}%
\pgfpathcurveto{\pgfqpoint{0.881921in}{2.238354in}}{\pgfqpoint{0.874021in}{2.241626in}}{\pgfqpoint{0.865784in}{2.241626in}}%
\pgfpathcurveto{\pgfqpoint{0.857548in}{2.241626in}}{\pgfqpoint{0.849648in}{2.238354in}}{\pgfqpoint{0.843824in}{2.232530in}}%
\pgfpathcurveto{\pgfqpoint{0.838000in}{2.226706in}}{\pgfqpoint{0.834728in}{2.218806in}}{\pgfqpoint{0.834728in}{2.210570in}}%
\pgfpathcurveto{\pgfqpoint{0.834728in}{2.202334in}}{\pgfqpoint{0.838000in}{2.194434in}}{\pgfqpoint{0.843824in}{2.188610in}}%
\pgfpathcurveto{\pgfqpoint{0.849648in}{2.182786in}}{\pgfqpoint{0.857548in}{2.179514in}}{\pgfqpoint{0.865784in}{2.179514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491432in}{2.282180in}}%
\pgfpathcurveto{\pgfqpoint{1.499669in}{2.282180in}}{\pgfqpoint{1.507569in}{2.285452in}}{\pgfqpoint{1.513392in}{2.291276in}}%
\pgfpathcurveto{\pgfqpoint{1.519216in}{2.297100in}}{\pgfqpoint{1.522489in}{2.305000in}}{\pgfqpoint{1.522489in}{2.313237in}}%
\pgfpathcurveto{\pgfqpoint{1.522489in}{2.321473in}}{\pgfqpoint{1.519216in}{2.329373in}}{\pgfqpoint{1.513392in}{2.335197in}}%
\pgfpathcurveto{\pgfqpoint{1.507569in}{2.341021in}}{\pgfqpoint{1.499669in}{2.344293in}}{\pgfqpoint{1.491432in}{2.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.483196in}{2.344293in}}{\pgfqpoint{1.475296in}{2.341021in}}{\pgfqpoint{1.469472in}{2.335197in}}%
\pgfpathcurveto{\pgfqpoint{1.463648in}{2.329373in}}{\pgfqpoint{1.460376in}{2.321473in}}{\pgfqpoint{1.460376in}{2.313237in}}%
\pgfpathcurveto{\pgfqpoint{1.460376in}{2.305000in}}{\pgfqpoint{1.463648in}{2.297100in}}{\pgfqpoint{1.469472in}{2.291276in}}%
\pgfpathcurveto{\pgfqpoint{1.475296in}{2.285452in}}{\pgfqpoint{1.483196in}{2.282180in}}{\pgfqpoint{1.491432in}{2.282180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964717in}{2.330947in}}%
\pgfpathcurveto{\pgfqpoint{1.972953in}{2.330947in}}{\pgfqpoint{1.980853in}{2.334219in}}{\pgfqpoint{1.986677in}{2.340043in}}%
\pgfpathcurveto{\pgfqpoint{1.992501in}{2.345867in}}{\pgfqpoint{1.995773in}{2.353767in}}{\pgfqpoint{1.995773in}{2.362003in}}%
\pgfpathcurveto{\pgfqpoint{1.995773in}{2.370240in}}{\pgfqpoint{1.992501in}{2.378140in}}{\pgfqpoint{1.986677in}{2.383964in}}%
\pgfpathcurveto{\pgfqpoint{1.980853in}{2.389788in}}{\pgfqpoint{1.972953in}{2.393060in}}{\pgfqpoint{1.964717in}{2.393060in}}%
\pgfpathcurveto{\pgfqpoint{1.956480in}{2.393060in}}{\pgfqpoint{1.948580in}{2.389788in}}{\pgfqpoint{1.942756in}{2.383964in}}%
\pgfpathcurveto{\pgfqpoint{1.936932in}{2.378140in}}{\pgfqpoint{1.933660in}{2.370240in}}{\pgfqpoint{1.933660in}{2.362003in}}%
\pgfpathcurveto{\pgfqpoint{1.933660in}{2.353767in}}{\pgfqpoint{1.936932in}{2.345867in}}{\pgfqpoint{1.942756in}{2.340043in}}%
\pgfpathcurveto{\pgfqpoint{1.948580in}{2.334219in}}{\pgfqpoint{1.956480in}{2.330947in}}{\pgfqpoint{1.964717in}{2.330947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438001in}{2.384847in}}%
\pgfpathcurveto{\pgfqpoint{2.446237in}{2.384847in}}{\pgfqpoint{2.454137in}{2.388119in}}{\pgfqpoint{2.459961in}{2.393943in}}%
\pgfpathcurveto{\pgfqpoint{2.465785in}{2.399767in}}{\pgfqpoint{2.469057in}{2.407667in}}{\pgfqpoint{2.469057in}{2.415903in}}%
\pgfpathcurveto{\pgfqpoint{2.469057in}{2.424140in}}{\pgfqpoint{2.465785in}{2.432040in}}{\pgfqpoint{2.459961in}{2.437864in}}%
\pgfpathcurveto{\pgfqpoint{2.454137in}{2.443688in}}{\pgfqpoint{2.446237in}{2.446960in}}{\pgfqpoint{2.438001in}{2.446960in}}%
\pgfpathcurveto{\pgfqpoint{2.429765in}{2.446960in}}{\pgfqpoint{2.421864in}{2.443688in}}{\pgfqpoint{2.416041in}{2.437864in}}%
\pgfpathcurveto{\pgfqpoint{2.410217in}{2.432040in}}{\pgfqpoint{2.406944in}{2.424140in}}{\pgfqpoint{2.406944in}{2.415903in}}%
\pgfpathcurveto{\pgfqpoint{2.406944in}{2.407667in}}{\pgfqpoint{2.410217in}{2.399767in}}{\pgfqpoint{2.416041in}{2.393943in}}%
\pgfpathcurveto{\pgfqpoint{2.421864in}{2.388119in}}{\pgfqpoint{2.429765in}{2.384847in}}{\pgfqpoint{2.438001in}{2.384847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063649in}{2.500347in}}%
\pgfpathcurveto{\pgfqpoint{3.071885in}{2.500347in}}{\pgfqpoint{3.079785in}{2.503619in}}{\pgfqpoint{3.085609in}{2.509443in}}%
\pgfpathcurveto{\pgfqpoint{3.091433in}{2.515267in}}{\pgfqpoint{3.094705in}{2.523167in}}{\pgfqpoint{3.094705in}{2.531403in}}%
\pgfpathcurveto{\pgfqpoint{3.094705in}{2.539640in}}{\pgfqpoint{3.091433in}{2.547540in}}{\pgfqpoint{3.085609in}{2.553364in}}%
\pgfpathcurveto{\pgfqpoint{3.079785in}{2.559188in}}{\pgfqpoint{3.071885in}{2.562460in}}{\pgfqpoint{3.063649in}{2.562460in}}%
\pgfpathcurveto{\pgfqpoint{3.055412in}{2.562460in}}{\pgfqpoint{3.047512in}{2.559188in}}{\pgfqpoint{3.041688in}{2.553364in}}%
\pgfpathcurveto{\pgfqpoint{3.035864in}{2.547540in}}{\pgfqpoint{3.032592in}{2.539640in}}{\pgfqpoint{3.032592in}{2.531403in}}%
\pgfpathcurveto{\pgfqpoint{3.032592in}{2.523167in}}{\pgfqpoint{3.035864in}{2.515267in}}{\pgfqpoint{3.041688in}{2.509443in}}%
\pgfpathcurveto{\pgfqpoint{3.047512in}{2.503619in}}{\pgfqpoint{3.055412in}{2.500347in}}{\pgfqpoint{3.063649in}{2.500347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536933in}{2.536280in}}%
\pgfpathcurveto{\pgfqpoint{3.545169in}{2.536280in}}{\pgfqpoint{3.553069in}{2.539552in}}{\pgfqpoint{3.558893in}{2.545376in}}%
\pgfpathcurveto{\pgfqpoint{3.564717in}{2.551200in}}{\pgfqpoint{3.567989in}{2.559100in}}{\pgfqpoint{3.567989in}{2.567337in}}%
\pgfpathcurveto{\pgfqpoint{3.567989in}{2.575573in}}{\pgfqpoint{3.564717in}{2.583473in}}{\pgfqpoint{3.558893in}{2.589297in}}%
\pgfpathcurveto{\pgfqpoint{3.553069in}{2.595121in}}{\pgfqpoint{3.545169in}{2.598393in}}{\pgfqpoint{3.536933in}{2.598393in}}%
\pgfpathcurveto{\pgfqpoint{3.528697in}{2.598393in}}{\pgfqpoint{3.520797in}{2.595121in}}{\pgfqpoint{3.514973in}{2.589297in}}%
\pgfpathcurveto{\pgfqpoint{3.509149in}{2.583473in}}{\pgfqpoint{3.505876in}{2.575573in}}{\pgfqpoint{3.505876in}{2.567337in}}%
\pgfpathcurveto{\pgfqpoint{3.505876in}{2.559100in}}{\pgfqpoint{3.509149in}{2.551200in}}{\pgfqpoint{3.514973in}{2.545376in}}%
\pgfpathcurveto{\pgfqpoint{3.520797in}{2.539552in}}{\pgfqpoint{3.528697in}{2.536280in}}{\pgfqpoint{3.536933in}{2.536280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865784in}{2.538847in}}%
\pgfpathcurveto{\pgfqpoint{0.874021in}{2.538847in}}{\pgfqpoint{0.881921in}{2.542119in}}{\pgfqpoint{0.887745in}{2.547943in}}%
\pgfpathcurveto{\pgfqpoint{0.893569in}{2.553767in}}{\pgfqpoint{0.896841in}{2.561667in}}{\pgfqpoint{0.896841in}{2.569903in}}%
\pgfpathcurveto{\pgfqpoint{0.896841in}{2.578140in}}{\pgfqpoint{0.893569in}{2.586040in}}{\pgfqpoint{0.887745in}{2.591864in}}%
\pgfpathcurveto{\pgfqpoint{0.881921in}{2.597688in}}{\pgfqpoint{0.874021in}{2.600960in}}{\pgfqpoint{0.865784in}{2.600960in}}%
\pgfpathcurveto{\pgfqpoint{0.857548in}{2.600960in}}{\pgfqpoint{0.849648in}{2.597688in}}{\pgfqpoint{0.843824in}{2.591864in}}%
\pgfpathcurveto{\pgfqpoint{0.838000in}{2.586040in}}{\pgfqpoint{0.834728in}{2.578140in}}{\pgfqpoint{0.834728in}{2.569903in}}%
\pgfpathcurveto{\pgfqpoint{0.834728in}{2.561667in}}{\pgfqpoint{0.838000in}{2.553767in}}{\pgfqpoint{0.843824in}{2.547943in}}%
\pgfpathcurveto{\pgfqpoint{0.849648in}{2.542119in}}{\pgfqpoint{0.857548in}{2.538847in}}{\pgfqpoint{0.865784in}{2.538847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491432in}{2.677447in}}%
\pgfpathcurveto{\pgfqpoint{1.499669in}{2.677447in}}{\pgfqpoint{1.507569in}{2.680719in}}{\pgfqpoint{1.513392in}{2.686543in}}%
\pgfpathcurveto{\pgfqpoint{1.519216in}{2.692367in}}{\pgfqpoint{1.522489in}{2.700267in}}{\pgfqpoint{1.522489in}{2.708503in}}%
\pgfpathcurveto{\pgfqpoint{1.522489in}{2.716740in}}{\pgfqpoint{1.519216in}{2.724640in}}{\pgfqpoint{1.513392in}{2.730464in}}%
\pgfpathcurveto{\pgfqpoint{1.507569in}{2.736288in}}{\pgfqpoint{1.499669in}{2.739560in}}{\pgfqpoint{1.491432in}{2.739560in}}%
\pgfpathcurveto{\pgfqpoint{1.483196in}{2.739560in}}{\pgfqpoint{1.475296in}{2.736288in}}{\pgfqpoint{1.469472in}{2.730464in}}%
\pgfpathcurveto{\pgfqpoint{1.463648in}{2.724640in}}{\pgfqpoint{1.460376in}{2.716740in}}{\pgfqpoint{1.460376in}{2.708503in}}%
\pgfpathcurveto{\pgfqpoint{1.460376in}{2.700267in}}{\pgfqpoint{1.463648in}{2.692367in}}{\pgfqpoint{1.469472in}{2.686543in}}%
\pgfpathcurveto{\pgfqpoint{1.475296in}{2.680719in}}{\pgfqpoint{1.483196in}{2.677447in}}{\pgfqpoint{1.491432in}{2.677447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964717in}{2.744180in}}%
\pgfpathcurveto{\pgfqpoint{1.972953in}{2.744180in}}{\pgfqpoint{1.980853in}{2.747452in}}{\pgfqpoint{1.986677in}{2.753276in}}%
\pgfpathcurveto{\pgfqpoint{1.992501in}{2.759100in}}{\pgfqpoint{1.995773in}{2.767000in}}{\pgfqpoint{1.995773in}{2.775237in}}%
\pgfpathcurveto{\pgfqpoint{1.995773in}{2.783473in}}{\pgfqpoint{1.992501in}{2.791373in}}{\pgfqpoint{1.986677in}{2.797197in}}%
\pgfpathcurveto{\pgfqpoint{1.980853in}{2.803021in}}{\pgfqpoint{1.972953in}{2.806293in}}{\pgfqpoint{1.964717in}{2.806293in}}%
\pgfpathcurveto{\pgfqpoint{1.956480in}{2.806293in}}{\pgfqpoint{1.948580in}{2.803021in}}{\pgfqpoint{1.942756in}{2.797197in}}%
\pgfpathcurveto{\pgfqpoint{1.936932in}{2.791373in}}{\pgfqpoint{1.933660in}{2.783473in}}{\pgfqpoint{1.933660in}{2.775237in}}%
\pgfpathcurveto{\pgfqpoint{1.933660in}{2.767000in}}{\pgfqpoint{1.936932in}{2.759100in}}{\pgfqpoint{1.942756in}{2.753276in}}%
\pgfpathcurveto{\pgfqpoint{1.948580in}{2.747452in}}{\pgfqpoint{1.956480in}{2.744180in}}{\pgfqpoint{1.964717in}{2.744180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438001in}{2.744180in}}%
\pgfpathcurveto{\pgfqpoint{2.446237in}{2.744180in}}{\pgfqpoint{2.454137in}{2.747452in}}{\pgfqpoint{2.459961in}{2.753276in}}%
\pgfpathcurveto{\pgfqpoint{2.465785in}{2.759100in}}{\pgfqpoint{2.469057in}{2.767000in}}{\pgfqpoint{2.469057in}{2.775237in}}%
\pgfpathcurveto{\pgfqpoint{2.469057in}{2.783473in}}{\pgfqpoint{2.465785in}{2.791373in}}{\pgfqpoint{2.459961in}{2.797197in}}%
\pgfpathcurveto{\pgfqpoint{2.454137in}{2.803021in}}{\pgfqpoint{2.446237in}{2.806293in}}{\pgfqpoint{2.438001in}{2.806293in}}%
\pgfpathcurveto{\pgfqpoint{2.429765in}{2.806293in}}{\pgfqpoint{2.421864in}{2.803021in}}{\pgfqpoint{2.416041in}{2.797197in}}%
\pgfpathcurveto{\pgfqpoint{2.410217in}{2.791373in}}{\pgfqpoint{2.406944in}{2.783473in}}{\pgfqpoint{2.406944in}{2.775237in}}%
\pgfpathcurveto{\pgfqpoint{2.406944in}{2.767000in}}{\pgfqpoint{2.410217in}{2.759100in}}{\pgfqpoint{2.416041in}{2.753276in}}%
\pgfpathcurveto{\pgfqpoint{2.421864in}{2.747452in}}{\pgfqpoint{2.429765in}{2.744180in}}{\pgfqpoint{2.438001in}{2.744180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063649in}{2.931547in}}%
\pgfpathcurveto{\pgfqpoint{3.071885in}{2.931547in}}{\pgfqpoint{3.079785in}{2.934819in}}{\pgfqpoint{3.085609in}{2.940643in}}%
\pgfpathcurveto{\pgfqpoint{3.091433in}{2.946467in}}{\pgfqpoint{3.094705in}{2.954367in}}{\pgfqpoint{3.094705in}{2.962603in}}%
\pgfpathcurveto{\pgfqpoint{3.094705in}{2.970840in}}{\pgfqpoint{3.091433in}{2.978740in}}{\pgfqpoint{3.085609in}{2.984564in}}%
\pgfpathcurveto{\pgfqpoint{3.079785in}{2.990388in}}{\pgfqpoint{3.071885in}{2.993660in}}{\pgfqpoint{3.063649in}{2.993660in}}%
\pgfpathcurveto{\pgfqpoint{3.055412in}{2.993660in}}{\pgfqpoint{3.047512in}{2.990388in}}{\pgfqpoint{3.041688in}{2.984564in}}%
\pgfpathcurveto{\pgfqpoint{3.035864in}{2.978740in}}{\pgfqpoint{3.032592in}{2.970840in}}{\pgfqpoint{3.032592in}{2.962603in}}%
\pgfpathcurveto{\pgfqpoint{3.032592in}{2.954367in}}{\pgfqpoint{3.035864in}{2.946467in}}{\pgfqpoint{3.041688in}{2.940643in}}%
\pgfpathcurveto{\pgfqpoint{3.047512in}{2.934819in}}{\pgfqpoint{3.055412in}{2.931547in}}{\pgfqpoint{3.063649in}{2.931547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536933in}{2.949514in}}%
\pgfpathcurveto{\pgfqpoint{3.545169in}{2.949514in}}{\pgfqpoint{3.553069in}{2.952786in}}{\pgfqpoint{3.558893in}{2.958610in}}%
\pgfpathcurveto{\pgfqpoint{3.564717in}{2.964434in}}{\pgfqpoint{3.567989in}{2.972334in}}{\pgfqpoint{3.567989in}{2.980570in}}%
\pgfpathcurveto{\pgfqpoint{3.567989in}{2.988806in}}{\pgfqpoint{3.564717in}{2.996706in}}{\pgfqpoint{3.558893in}{3.002530in}}%
\pgfpathcurveto{\pgfqpoint{3.553069in}{3.008354in}}{\pgfqpoint{3.545169in}{3.011626in}}{\pgfqpoint{3.536933in}{3.011626in}}%
\pgfpathcurveto{\pgfqpoint{3.528697in}{3.011626in}}{\pgfqpoint{3.520797in}{3.008354in}}{\pgfqpoint{3.514973in}{3.002530in}}%
\pgfpathcurveto{\pgfqpoint{3.509149in}{2.996706in}}{\pgfqpoint{3.505876in}{2.988806in}}{\pgfqpoint{3.505876in}{2.980570in}}%
\pgfpathcurveto{\pgfqpoint{3.505876in}{2.972334in}}{\pgfqpoint{3.509149in}{2.964434in}}{\pgfqpoint{3.514973in}{2.958610in}}%
\pgfpathcurveto{\pgfqpoint{3.520797in}{2.952786in}}{\pgfqpoint{3.528697in}{2.949514in}}{\pgfqpoint{3.536933in}{2.949514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865784in}{2.597880in}}%
\pgfpathcurveto{\pgfqpoint{0.874021in}{2.597880in}}{\pgfqpoint{0.881921in}{2.601152in}}{\pgfqpoint{0.887745in}{2.606976in}}%
\pgfpathcurveto{\pgfqpoint{0.893569in}{2.612800in}}{\pgfqpoint{0.896841in}{2.620700in}}{\pgfqpoint{0.896841in}{2.628937in}}%
\pgfpathcurveto{\pgfqpoint{0.896841in}{2.637173in}}{\pgfqpoint{0.893569in}{2.645073in}}{\pgfqpoint{0.887745in}{2.650897in}}%
\pgfpathcurveto{\pgfqpoint{0.881921in}{2.656721in}}{\pgfqpoint{0.874021in}{2.659993in}}{\pgfqpoint{0.865784in}{2.659993in}}%
\pgfpathcurveto{\pgfqpoint{0.857548in}{2.659993in}}{\pgfqpoint{0.849648in}{2.656721in}}{\pgfqpoint{0.843824in}{2.650897in}}%
\pgfpathcurveto{\pgfqpoint{0.838000in}{2.645073in}}{\pgfqpoint{0.834728in}{2.637173in}}{\pgfqpoint{0.834728in}{2.628937in}}%
\pgfpathcurveto{\pgfqpoint{0.834728in}{2.620700in}}{\pgfqpoint{0.838000in}{2.612800in}}{\pgfqpoint{0.843824in}{2.606976in}}%
\pgfpathcurveto{\pgfqpoint{0.849648in}{2.601152in}}{\pgfqpoint{0.857548in}{2.597880in}}{\pgfqpoint{0.865784in}{2.597880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491432in}{2.744180in}}%
\pgfpathcurveto{\pgfqpoint{1.499669in}{2.744180in}}{\pgfqpoint{1.507569in}{2.747452in}}{\pgfqpoint{1.513392in}{2.753276in}}%
\pgfpathcurveto{\pgfqpoint{1.519216in}{2.759100in}}{\pgfqpoint{1.522489in}{2.767000in}}{\pgfqpoint{1.522489in}{2.775237in}}%
\pgfpathcurveto{\pgfqpoint{1.522489in}{2.783473in}}{\pgfqpoint{1.519216in}{2.791373in}}{\pgfqpoint{1.513392in}{2.797197in}}%
\pgfpathcurveto{\pgfqpoint{1.507569in}{2.803021in}}{\pgfqpoint{1.499669in}{2.806293in}}{\pgfqpoint{1.491432in}{2.806293in}}%
\pgfpathcurveto{\pgfqpoint{1.483196in}{2.806293in}}{\pgfqpoint{1.475296in}{2.803021in}}{\pgfqpoint{1.469472in}{2.797197in}}%
\pgfpathcurveto{\pgfqpoint{1.463648in}{2.791373in}}{\pgfqpoint{1.460376in}{2.783473in}}{\pgfqpoint{1.460376in}{2.775237in}}%
\pgfpathcurveto{\pgfqpoint{1.460376in}{2.767000in}}{\pgfqpoint{1.463648in}{2.759100in}}{\pgfqpoint{1.469472in}{2.753276in}}%
\pgfpathcurveto{\pgfqpoint{1.475296in}{2.747452in}}{\pgfqpoint{1.483196in}{2.744180in}}{\pgfqpoint{1.491432in}{2.744180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964717in}{2.764714in}}%
\pgfpathcurveto{\pgfqpoint{1.972953in}{2.764714in}}{\pgfqpoint{1.980853in}{2.767986in}}{\pgfqpoint{1.986677in}{2.773810in}}%
\pgfpathcurveto{\pgfqpoint{1.992501in}{2.779634in}}{\pgfqpoint{1.995773in}{2.787534in}}{\pgfqpoint{1.995773in}{2.795770in}}%
\pgfpathcurveto{\pgfqpoint{1.995773in}{2.804006in}}{\pgfqpoint{1.992501in}{2.811906in}}{\pgfqpoint{1.986677in}{2.817730in}}%
\pgfpathcurveto{\pgfqpoint{1.980853in}{2.823554in}}{\pgfqpoint{1.972953in}{2.826826in}}{\pgfqpoint{1.964717in}{2.826826in}}%
\pgfpathcurveto{\pgfqpoint{1.956480in}{2.826826in}}{\pgfqpoint{1.948580in}{2.823554in}}{\pgfqpoint{1.942756in}{2.817730in}}%
\pgfpathcurveto{\pgfqpoint{1.936932in}{2.811906in}}{\pgfqpoint{1.933660in}{2.804006in}}{\pgfqpoint{1.933660in}{2.795770in}}%
\pgfpathcurveto{\pgfqpoint{1.933660in}{2.787534in}}{\pgfqpoint{1.936932in}{2.779634in}}{\pgfqpoint{1.942756in}{2.773810in}}%
\pgfpathcurveto{\pgfqpoint{1.948580in}{2.767986in}}{\pgfqpoint{1.956480in}{2.764714in}}{\pgfqpoint{1.964717in}{2.764714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438001in}{2.893047in}}%
\pgfpathcurveto{\pgfqpoint{2.446237in}{2.893047in}}{\pgfqpoint{2.454137in}{2.896319in}}{\pgfqpoint{2.459961in}{2.902143in}}%
\pgfpathcurveto{\pgfqpoint{2.465785in}{2.907967in}}{\pgfqpoint{2.469057in}{2.915867in}}{\pgfqpoint{2.469057in}{2.924103in}}%
\pgfpathcurveto{\pgfqpoint{2.469057in}{2.932340in}}{\pgfqpoint{2.465785in}{2.940240in}}{\pgfqpoint{2.459961in}{2.946064in}}%
\pgfpathcurveto{\pgfqpoint{2.454137in}{2.951888in}}{\pgfqpoint{2.446237in}{2.955160in}}{\pgfqpoint{2.438001in}{2.955160in}}%
\pgfpathcurveto{\pgfqpoint{2.429765in}{2.955160in}}{\pgfqpoint{2.421864in}{2.951888in}}{\pgfqpoint{2.416041in}{2.946064in}}%
\pgfpathcurveto{\pgfqpoint{2.410217in}{2.940240in}}{\pgfqpoint{2.406944in}{2.932340in}}{\pgfqpoint{2.406944in}{2.924103in}}%
\pgfpathcurveto{\pgfqpoint{2.406944in}{2.915867in}}{\pgfqpoint{2.410217in}{2.907967in}}{\pgfqpoint{2.416041in}{2.902143in}}%
\pgfpathcurveto{\pgfqpoint{2.421864in}{2.896319in}}{\pgfqpoint{2.429765in}{2.893047in}}{\pgfqpoint{2.438001in}{2.893047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063649in}{2.970047in}}%
\pgfpathcurveto{\pgfqpoint{3.071885in}{2.970047in}}{\pgfqpoint{3.079785in}{2.973319in}}{\pgfqpoint{3.085609in}{2.979143in}}%
\pgfpathcurveto{\pgfqpoint{3.091433in}{2.984967in}}{\pgfqpoint{3.094705in}{2.992867in}}{\pgfqpoint{3.094705in}{3.001103in}}%
\pgfpathcurveto{\pgfqpoint{3.094705in}{3.009340in}}{\pgfqpoint{3.091433in}{3.017240in}}{\pgfqpoint{3.085609in}{3.023064in}}%
\pgfpathcurveto{\pgfqpoint{3.079785in}{3.028888in}}{\pgfqpoint{3.071885in}{3.032160in}}{\pgfqpoint{3.063649in}{3.032160in}}%
\pgfpathcurveto{\pgfqpoint{3.055412in}{3.032160in}}{\pgfqpoint{3.047512in}{3.028888in}}{\pgfqpoint{3.041688in}{3.023064in}}%
\pgfpathcurveto{\pgfqpoint{3.035864in}{3.017240in}}{\pgfqpoint{3.032592in}{3.009340in}}{\pgfqpoint{3.032592in}{3.001103in}}%
\pgfpathcurveto{\pgfqpoint{3.032592in}{2.992867in}}{\pgfqpoint{3.035864in}{2.984967in}}{\pgfqpoint{3.041688in}{2.979143in}}%
\pgfpathcurveto{\pgfqpoint{3.047512in}{2.973319in}}{\pgfqpoint{3.055412in}{2.970047in}}{\pgfqpoint{3.063649in}{2.970047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640652in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536933in}{3.008547in}}%
\pgfpathcurveto{\pgfqpoint{3.545169in}{3.008547in}}{\pgfqpoint{3.553069in}{3.011819in}}{\pgfqpoint{3.558893in}{3.017643in}}%
\pgfpathcurveto{\pgfqpoint{3.564717in}{3.023467in}}{\pgfqpoint{3.567989in}{3.031367in}}{\pgfqpoint{3.567989in}{3.039603in}}%
\pgfpathcurveto{\pgfqpoint{3.567989in}{3.047840in}}{\pgfqpoint{3.564717in}{3.055740in}}{\pgfqpoint{3.558893in}{3.061564in}}%
\pgfpathcurveto{\pgfqpoint{3.553069in}{3.067388in}}{\pgfqpoint{3.545169in}{3.070660in}}{\pgfqpoint{3.536933in}{3.070660in}}%
\pgfpathcurveto{\pgfqpoint{3.528697in}{3.070660in}}{\pgfqpoint{3.520797in}{3.067388in}}{\pgfqpoint{3.514973in}{3.061564in}}%
\pgfpathcurveto{\pgfqpoint{3.509149in}{3.055740in}}{\pgfqpoint{3.505876in}{3.047840in}}{\pgfqpoint{3.505876in}{3.039603in}}%
\pgfpathcurveto{\pgfqpoint{3.505876in}{3.031367in}}{\pgfqpoint{3.509149in}{3.023467in}}{\pgfqpoint{3.514973in}{3.017643in}}%
\pgfpathcurveto{\pgfqpoint{3.520797in}{3.011819in}}{\pgfqpoint{3.528697in}{3.008547in}}{\pgfqpoint{3.536933in}{3.008547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865784in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865784in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491432in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491432in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964717in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964717in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438001in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438001in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063649in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063649in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536933in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536933in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010217in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010217in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713421in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793844in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339069in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615922in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812353in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089207in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194461in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285637in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366060in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911285in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188139in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384569in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661423in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766678in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857854in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938276in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325435in,y=0.134413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont network size [nodes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455064in,y=0.368842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{0.934937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=0.882175in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{1.448270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=1.395508in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{1.961603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=1.908842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{2.474937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278334in,y=2.422175in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{2.988270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in,y=2.935508in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640652in}{3.501603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in,y=3.448842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134413in,y=1.961603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.640652in}{3.501603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010217in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.010217in}{3.501603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.010217in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640652in}{3.501603in}}%
\pgfpathlineto{\pgfqpoint{4.010217in}{3.501603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325435in,y=3.584937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Our Protocol}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684130in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{8.053695in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{8.053695in}{3.501603in}}%
\pgfpathlineto{\pgfqpoint{4.684130in}{3.501603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011096in}{1.458280in}}%
\pgfpathcurveto{\pgfqpoint{5.019333in}{1.458280in}}{\pgfqpoint{5.027233in}{1.461552in}}{\pgfqpoint{5.033056in}{1.467376in}}%
\pgfpathcurveto{\pgfqpoint{5.038880in}{1.473200in}}{\pgfqpoint{5.042153in}{1.481100in}}{\pgfqpoint{5.042153in}{1.489337in}}%
\pgfpathcurveto{\pgfqpoint{5.042153in}{1.497573in}}{\pgfqpoint{5.038880in}{1.505473in}}{\pgfqpoint{5.033056in}{1.511297in}}%
\pgfpathcurveto{\pgfqpoint{5.027233in}{1.517121in}}{\pgfqpoint{5.019333in}{1.520393in}}{\pgfqpoint{5.011096in}{1.520393in}}%
\pgfpathcurveto{\pgfqpoint{5.002860in}{1.520393in}}{\pgfqpoint{4.994960in}{1.517121in}}{\pgfqpoint{4.989136in}{1.511297in}}%
\pgfpathcurveto{\pgfqpoint{4.983312in}{1.505473in}}{\pgfqpoint{4.980040in}{1.497573in}}{\pgfqpoint{4.980040in}{1.489337in}}%
\pgfpathcurveto{\pgfqpoint{4.980040in}{1.481100in}}{\pgfqpoint{4.983312in}{1.473200in}}{\pgfqpoint{4.989136in}{1.467376in}}%
\pgfpathcurveto{\pgfqpoint{4.994960in}{1.461552in}}{\pgfqpoint{5.002860in}{1.458280in}}{\pgfqpoint{5.011096in}{1.458280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585706in}{1.550680in}}%
\pgfpathcurveto{\pgfqpoint{5.593942in}{1.550680in}}{\pgfqpoint{5.601842in}{1.553952in}}{\pgfqpoint{5.607666in}{1.559776in}}%
\pgfpathcurveto{\pgfqpoint{5.613490in}{1.565600in}}{\pgfqpoint{5.616762in}{1.573500in}}{\pgfqpoint{5.616762in}{1.581737in}}%
\pgfpathcurveto{\pgfqpoint{5.616762in}{1.589973in}}{\pgfqpoint{5.613490in}{1.597873in}}{\pgfqpoint{5.607666in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{5.601842in}{1.609521in}}{\pgfqpoint{5.593942in}{1.612793in}}{\pgfqpoint{5.585706in}{1.612793in}}%
\pgfpathcurveto{\pgfqpoint{5.577470in}{1.612793in}}{\pgfqpoint{5.569570in}{1.609521in}}{\pgfqpoint{5.563746in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{5.557922in}{1.597873in}}{\pgfqpoint{5.554649in}{1.589973in}}{\pgfqpoint{5.554649in}{1.581737in}}%
\pgfpathcurveto{\pgfqpoint{5.554649in}{1.573500in}}{\pgfqpoint{5.557922in}{1.565600in}}{\pgfqpoint{5.563746in}{1.559776in}}%
\pgfpathcurveto{\pgfqpoint{5.569570in}{1.553952in}}{\pgfqpoint{5.577470in}{1.550680in}}{\pgfqpoint{5.585706in}{1.550680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020381in}{1.594314in}}%
\pgfpathcurveto{\pgfqpoint{6.028618in}{1.594314in}}{\pgfqpoint{6.036518in}{1.597586in}}{\pgfqpoint{6.042342in}{1.603410in}}%
\pgfpathcurveto{\pgfqpoint{6.048165in}{1.609234in}}{\pgfqpoint{6.051438in}{1.617134in}}{\pgfqpoint{6.051438in}{1.625370in}}%
\pgfpathcurveto{\pgfqpoint{6.051438in}{1.633606in}}{\pgfqpoint{6.048165in}{1.641506in}}{\pgfqpoint{6.042342in}{1.647330in}}%
\pgfpathcurveto{\pgfqpoint{6.036518in}{1.653154in}}{\pgfqpoint{6.028618in}{1.656426in}}{\pgfqpoint{6.020381in}{1.656426in}}%
\pgfpathcurveto{\pgfqpoint{6.012145in}{1.656426in}}{\pgfqpoint{6.004245in}{1.653154in}}{\pgfqpoint{5.998421in}{1.647330in}}%
\pgfpathcurveto{\pgfqpoint{5.992597in}{1.641506in}}{\pgfqpoint{5.989325in}{1.633606in}}{\pgfqpoint{5.989325in}{1.625370in}}%
\pgfpathcurveto{\pgfqpoint{5.989325in}{1.617134in}}{\pgfqpoint{5.992597in}{1.609234in}}{\pgfqpoint{5.998421in}{1.603410in}}%
\pgfpathcurveto{\pgfqpoint{6.004245in}{1.597586in}}{\pgfqpoint{6.012145in}{1.594314in}}{\pgfqpoint{6.020381in}{1.594314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455057in}{1.691847in}}%
\pgfpathcurveto{\pgfqpoint{6.463293in}{1.691847in}}{\pgfqpoint{6.471193in}{1.695119in}}{\pgfqpoint{6.477017in}{1.700943in}}%
\pgfpathcurveto{\pgfqpoint{6.482841in}{1.706767in}}{\pgfqpoint{6.486113in}{1.714667in}}{\pgfqpoint{6.486113in}{1.722903in}}%
\pgfpathcurveto{\pgfqpoint{6.486113in}{1.731140in}}{\pgfqpoint{6.482841in}{1.739040in}}{\pgfqpoint{6.477017in}{1.744864in}}%
\pgfpathcurveto{\pgfqpoint{6.471193in}{1.750688in}}{\pgfqpoint{6.463293in}{1.753960in}}{\pgfqpoint{6.455057in}{1.753960in}}%
\pgfpathcurveto{\pgfqpoint{6.446820in}{1.753960in}}{\pgfqpoint{6.438920in}{1.750688in}}{\pgfqpoint{6.433096in}{1.744864in}}%
\pgfpathcurveto{\pgfqpoint{6.427273in}{1.739040in}}{\pgfqpoint{6.424000in}{1.731140in}}{\pgfqpoint{6.424000in}{1.722903in}}%
\pgfpathcurveto{\pgfqpoint{6.424000in}{1.714667in}}{\pgfqpoint{6.427273in}{1.706767in}}{\pgfqpoint{6.433096in}{1.700943in}}%
\pgfpathcurveto{\pgfqpoint{6.438920in}{1.695119in}}{\pgfqpoint{6.446820in}{1.691847in}}{\pgfqpoint{6.455057in}{1.691847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029666in}{1.807347in}}%
\pgfpathcurveto{\pgfqpoint{7.037903in}{1.807347in}}{\pgfqpoint{7.045803in}{1.810619in}}{\pgfqpoint{7.051627in}{1.816443in}}%
\pgfpathcurveto{\pgfqpoint{7.057451in}{1.822267in}}{\pgfqpoint{7.060723in}{1.830167in}}{\pgfqpoint{7.060723in}{1.838403in}}%
\pgfpathcurveto{\pgfqpoint{7.060723in}{1.846640in}}{\pgfqpoint{7.057451in}{1.854540in}}{\pgfqpoint{7.051627in}{1.860364in}}%
\pgfpathcurveto{\pgfqpoint{7.045803in}{1.866188in}}{\pgfqpoint{7.037903in}{1.869460in}}{\pgfqpoint{7.029666in}{1.869460in}}%
\pgfpathcurveto{\pgfqpoint{7.021430in}{1.869460in}}{\pgfqpoint{7.013530in}{1.866188in}}{\pgfqpoint{7.007706in}{1.860364in}}%
\pgfpathcurveto{\pgfqpoint{7.001882in}{1.854540in}}{\pgfqpoint{6.998610in}{1.846640in}}{\pgfqpoint{6.998610in}{1.838403in}}%
\pgfpathcurveto{\pgfqpoint{6.998610in}{1.830167in}}{\pgfqpoint{7.001882in}{1.822267in}}{\pgfqpoint{7.007706in}{1.816443in}}%
\pgfpathcurveto{\pgfqpoint{7.013530in}{1.810619in}}{\pgfqpoint{7.021430in}{1.807347in}}{\pgfqpoint{7.029666in}{1.807347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.464342in}{1.856114in}}%
\pgfpathcurveto{\pgfqpoint{7.472578in}{1.856114in}}{\pgfqpoint{7.480478in}{1.859386in}}{\pgfqpoint{7.486302in}{1.865210in}}%
\pgfpathcurveto{\pgfqpoint{7.492126in}{1.871034in}}{\pgfqpoint{7.495398in}{1.878934in}}{\pgfqpoint{7.495398in}{1.887170in}}%
\pgfpathcurveto{\pgfqpoint{7.495398in}{1.895406in}}{\pgfqpoint{7.492126in}{1.903306in}}{\pgfqpoint{7.486302in}{1.909130in}}%
\pgfpathcurveto{\pgfqpoint{7.480478in}{1.914954in}}{\pgfqpoint{7.472578in}{1.918226in}}{\pgfqpoint{7.464342in}{1.918226in}}%
\pgfpathcurveto{\pgfqpoint{7.456106in}{1.918226in}}{\pgfqpoint{7.448205in}{1.914954in}}{\pgfqpoint{7.442382in}{1.909130in}}%
\pgfpathcurveto{\pgfqpoint{7.436558in}{1.903306in}}{\pgfqpoint{7.433285in}{1.895406in}}{\pgfqpoint{7.433285in}{1.887170in}}%
\pgfpathcurveto{\pgfqpoint{7.433285in}{1.878934in}}{\pgfqpoint{7.436558in}{1.871034in}}{\pgfqpoint{7.442382in}{1.865210in}}%
\pgfpathcurveto{\pgfqpoint{7.448205in}{1.859386in}}{\pgfqpoint{7.456106in}{1.856114in}}{\pgfqpoint{7.464342in}{1.856114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899017in}{1.907447in}}%
\pgfpathcurveto{\pgfqpoint{7.907254in}{1.907447in}}{\pgfqpoint{7.915154in}{1.910719in}}{\pgfqpoint{7.920977in}{1.916543in}}%
\pgfpathcurveto{\pgfqpoint{7.926801in}{1.922367in}}{\pgfqpoint{7.930074in}{1.930267in}}{\pgfqpoint{7.930074in}{1.938503in}}%
\pgfpathcurveto{\pgfqpoint{7.930074in}{1.946740in}}{\pgfqpoint{7.926801in}{1.954640in}}{\pgfqpoint{7.920977in}{1.960464in}}%
\pgfpathcurveto{\pgfqpoint{7.915154in}{1.966288in}}{\pgfqpoint{7.907254in}{1.969560in}}{\pgfqpoint{7.899017in}{1.969560in}}%
\pgfpathcurveto{\pgfqpoint{7.890781in}{1.969560in}}{\pgfqpoint{7.882881in}{1.966288in}}{\pgfqpoint{7.877057in}{1.960464in}}%
\pgfpathcurveto{\pgfqpoint{7.871233in}{1.954640in}}{\pgfqpoint{7.867961in}{1.946740in}}{\pgfqpoint{7.867961in}{1.938503in}}%
\pgfpathcurveto{\pgfqpoint{7.867961in}{1.930267in}}{\pgfqpoint{7.871233in}{1.922367in}}{\pgfqpoint{7.877057in}{1.916543in}}%
\pgfpathcurveto{\pgfqpoint{7.882881in}{1.910719in}}{\pgfqpoint{7.890781in}{1.907447in}}{\pgfqpoint{7.899017in}{1.907447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011096in}{1.756014in}}%
\pgfpathcurveto{\pgfqpoint{5.019333in}{1.756014in}}{\pgfqpoint{5.027233in}{1.759286in}}{\pgfqpoint{5.033056in}{1.765110in}}%
\pgfpathcurveto{\pgfqpoint{5.038880in}{1.770934in}}{\pgfqpoint{5.042153in}{1.778834in}}{\pgfqpoint{5.042153in}{1.787070in}}%
\pgfpathcurveto{\pgfqpoint{5.042153in}{1.795306in}}{\pgfqpoint{5.038880in}{1.803206in}}{\pgfqpoint{5.033056in}{1.809030in}}%
\pgfpathcurveto{\pgfqpoint{5.027233in}{1.814854in}}{\pgfqpoint{5.019333in}{1.818126in}}{\pgfqpoint{5.011096in}{1.818126in}}%
\pgfpathcurveto{\pgfqpoint{5.002860in}{1.818126in}}{\pgfqpoint{4.994960in}{1.814854in}}{\pgfqpoint{4.989136in}{1.809030in}}%
\pgfpathcurveto{\pgfqpoint{4.983312in}{1.803206in}}{\pgfqpoint{4.980040in}{1.795306in}}{\pgfqpoint{4.980040in}{1.787070in}}%
\pgfpathcurveto{\pgfqpoint{4.980040in}{1.778834in}}{\pgfqpoint{4.983312in}{1.770934in}}{\pgfqpoint{4.989136in}{1.765110in}}%
\pgfpathcurveto{\pgfqpoint{4.994960in}{1.759286in}}{\pgfqpoint{5.002860in}{1.756014in}}{\pgfqpoint{5.011096in}{1.756014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585706in}{1.799673in}}%
\pgfpathcurveto{\pgfqpoint{5.593942in}{1.799673in}}{\pgfqpoint{5.601842in}{1.802945in}}{\pgfqpoint{5.607666in}{1.808769in}}%
\pgfpathcurveto{\pgfqpoint{5.613490in}{1.814593in}}{\pgfqpoint{5.616762in}{1.822493in}}{\pgfqpoint{5.616762in}{1.830729in}}%
\pgfpathcurveto{\pgfqpoint{5.616762in}{1.838965in}}{\pgfqpoint{5.613490in}{1.846865in}}{\pgfqpoint{5.607666in}{1.852689in}}%
\pgfpathcurveto{\pgfqpoint{5.601842in}{1.858513in}}{\pgfqpoint{5.593942in}{1.861785in}}{\pgfqpoint{5.585706in}{1.861785in}}%
\pgfpathcurveto{\pgfqpoint{5.577470in}{1.861785in}}{\pgfqpoint{5.569570in}{1.858513in}}{\pgfqpoint{5.563746in}{1.852689in}}%
\pgfpathcurveto{\pgfqpoint{5.557922in}{1.846865in}}{\pgfqpoint{5.554649in}{1.838965in}}{\pgfqpoint{5.554649in}{1.830729in}}%
\pgfpathcurveto{\pgfqpoint{5.554649in}{1.822493in}}{\pgfqpoint{5.557922in}{1.814593in}}{\pgfqpoint{5.563746in}{1.808769in}}%
\pgfpathcurveto{\pgfqpoint{5.569570in}{1.802945in}}{\pgfqpoint{5.577470in}{1.799673in}}{\pgfqpoint{5.585706in}{1.799673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020381in}{1.838147in}}%
\pgfpathcurveto{\pgfqpoint{6.028618in}{1.838147in}}{\pgfqpoint{6.036518in}{1.841419in}}{\pgfqpoint{6.042342in}{1.847243in}}%
\pgfpathcurveto{\pgfqpoint{6.048165in}{1.853067in}}{\pgfqpoint{6.051438in}{1.860967in}}{\pgfqpoint{6.051438in}{1.869203in}}%
\pgfpathcurveto{\pgfqpoint{6.051438in}{1.877440in}}{\pgfqpoint{6.048165in}{1.885340in}}{\pgfqpoint{6.042342in}{1.891164in}}%
\pgfpathcurveto{\pgfqpoint{6.036518in}{1.896988in}}{\pgfqpoint{6.028618in}{1.900260in}}{\pgfqpoint{6.020381in}{1.900260in}}%
\pgfpathcurveto{\pgfqpoint{6.012145in}{1.900260in}}{\pgfqpoint{6.004245in}{1.896988in}}{\pgfqpoint{5.998421in}{1.891164in}}%
\pgfpathcurveto{\pgfqpoint{5.992597in}{1.885340in}}{\pgfqpoint{5.989325in}{1.877440in}}{\pgfqpoint{5.989325in}{1.869203in}}%
\pgfpathcurveto{\pgfqpoint{5.989325in}{1.860967in}}{\pgfqpoint{5.992597in}{1.853067in}}{\pgfqpoint{5.998421in}{1.847243in}}%
\pgfpathcurveto{\pgfqpoint{6.004245in}{1.841419in}}{\pgfqpoint{6.012145in}{1.838147in}}{\pgfqpoint{6.020381in}{1.838147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455057in}{1.884347in}}%
\pgfpathcurveto{\pgfqpoint{6.463293in}{1.884347in}}{\pgfqpoint{6.471193in}{1.887619in}}{\pgfqpoint{6.477017in}{1.893443in}}%
\pgfpathcurveto{\pgfqpoint{6.482841in}{1.899267in}}{\pgfqpoint{6.486113in}{1.907167in}}{\pgfqpoint{6.486113in}{1.915403in}}%
\pgfpathcurveto{\pgfqpoint{6.486113in}{1.923640in}}{\pgfqpoint{6.482841in}{1.931540in}}{\pgfqpoint{6.477017in}{1.937364in}}%
\pgfpathcurveto{\pgfqpoint{6.471193in}{1.943188in}}{\pgfqpoint{6.463293in}{1.946460in}}{\pgfqpoint{6.455057in}{1.946460in}}%
\pgfpathcurveto{\pgfqpoint{6.446820in}{1.946460in}}{\pgfqpoint{6.438920in}{1.943188in}}{\pgfqpoint{6.433096in}{1.937364in}}%
\pgfpathcurveto{\pgfqpoint{6.427273in}{1.931540in}}{\pgfqpoint{6.424000in}{1.923640in}}{\pgfqpoint{6.424000in}{1.915403in}}%
\pgfpathcurveto{\pgfqpoint{6.424000in}{1.907167in}}{\pgfqpoint{6.427273in}{1.899267in}}{\pgfqpoint{6.433096in}{1.893443in}}%
\pgfpathcurveto{\pgfqpoint{6.438920in}{1.887619in}}{\pgfqpoint{6.446820in}{1.884347in}}{\pgfqpoint{6.455057in}{1.884347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029666in}{2.033214in}}%
\pgfpathcurveto{\pgfqpoint{7.037903in}{2.033214in}}{\pgfqpoint{7.045803in}{2.036486in}}{\pgfqpoint{7.051627in}{2.042310in}}%
\pgfpathcurveto{\pgfqpoint{7.057451in}{2.048134in}}{\pgfqpoint{7.060723in}{2.056034in}}{\pgfqpoint{7.060723in}{2.064270in}}%
\pgfpathcurveto{\pgfqpoint{7.060723in}{2.072506in}}{\pgfqpoint{7.057451in}{2.080406in}}{\pgfqpoint{7.051627in}{2.086230in}}%
\pgfpathcurveto{\pgfqpoint{7.045803in}{2.092054in}}{\pgfqpoint{7.037903in}{2.095326in}}{\pgfqpoint{7.029666in}{2.095326in}}%
\pgfpathcurveto{\pgfqpoint{7.021430in}{2.095326in}}{\pgfqpoint{7.013530in}{2.092054in}}{\pgfqpoint{7.007706in}{2.086230in}}%
\pgfpathcurveto{\pgfqpoint{7.001882in}{2.080406in}}{\pgfqpoint{6.998610in}{2.072506in}}{\pgfqpoint{6.998610in}{2.064270in}}%
\pgfpathcurveto{\pgfqpoint{6.998610in}{2.056034in}}{\pgfqpoint{7.001882in}{2.048134in}}{\pgfqpoint{7.007706in}{2.042310in}}%
\pgfpathcurveto{\pgfqpoint{7.013530in}{2.036486in}}{\pgfqpoint{7.021430in}{2.033214in}}{\pgfqpoint{7.029666in}{2.033214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.464342in}{2.092247in}}%
\pgfpathcurveto{\pgfqpoint{7.472578in}{2.092247in}}{\pgfqpoint{7.480478in}{2.095519in}}{\pgfqpoint{7.486302in}{2.101343in}}%
\pgfpathcurveto{\pgfqpoint{7.492126in}{2.107167in}}{\pgfqpoint{7.495398in}{2.115067in}}{\pgfqpoint{7.495398in}{2.123303in}}%
\pgfpathcurveto{\pgfqpoint{7.495398in}{2.131540in}}{\pgfqpoint{7.492126in}{2.139440in}}{\pgfqpoint{7.486302in}{2.145264in}}%
\pgfpathcurveto{\pgfqpoint{7.480478in}{2.151088in}}{\pgfqpoint{7.472578in}{2.154360in}}{\pgfqpoint{7.464342in}{2.154360in}}%
\pgfpathcurveto{\pgfqpoint{7.456106in}{2.154360in}}{\pgfqpoint{7.448205in}{2.151088in}}{\pgfqpoint{7.442382in}{2.145264in}}%
\pgfpathcurveto{\pgfqpoint{7.436558in}{2.139440in}}{\pgfqpoint{7.433285in}{2.131540in}}{\pgfqpoint{7.433285in}{2.123303in}}%
\pgfpathcurveto{\pgfqpoint{7.433285in}{2.115067in}}{\pgfqpoint{7.436558in}{2.107167in}}{\pgfqpoint{7.442382in}{2.101343in}}%
\pgfpathcurveto{\pgfqpoint{7.448205in}{2.095519in}}{\pgfqpoint{7.456106in}{2.092247in}}{\pgfqpoint{7.464342in}{2.092247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899017in}{2.130747in}}%
\pgfpathcurveto{\pgfqpoint{7.907254in}{2.130747in}}{\pgfqpoint{7.915154in}{2.134019in}}{\pgfqpoint{7.920977in}{2.139843in}}%
\pgfpathcurveto{\pgfqpoint{7.926801in}{2.145667in}}{\pgfqpoint{7.930074in}{2.153567in}}{\pgfqpoint{7.930074in}{2.161803in}}%
\pgfpathcurveto{\pgfqpoint{7.930074in}{2.170040in}}{\pgfqpoint{7.926801in}{2.177940in}}{\pgfqpoint{7.920977in}{2.183764in}}%
\pgfpathcurveto{\pgfqpoint{7.915154in}{2.189588in}}{\pgfqpoint{7.907254in}{2.192860in}}{\pgfqpoint{7.899017in}{2.192860in}}%
\pgfpathcurveto{\pgfqpoint{7.890781in}{2.192860in}}{\pgfqpoint{7.882881in}{2.189588in}}{\pgfqpoint{7.877057in}{2.183764in}}%
\pgfpathcurveto{\pgfqpoint{7.871233in}{2.177940in}}{\pgfqpoint{7.867961in}{2.170040in}}{\pgfqpoint{7.867961in}{2.161803in}}%
\pgfpathcurveto{\pgfqpoint{7.867961in}{2.153567in}}{\pgfqpoint{7.871233in}{2.145667in}}{\pgfqpoint{7.877057in}{2.139843in}}%
\pgfpathcurveto{\pgfqpoint{7.882881in}{2.134019in}}{\pgfqpoint{7.890781in}{2.130747in}}{\pgfqpoint{7.899017in}{2.130747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011096in}{1.996269in}}%
\pgfpathcurveto{\pgfqpoint{5.019333in}{1.996269in}}{\pgfqpoint{5.027233in}{1.999541in}}{\pgfqpoint{5.033056in}{2.005365in}}%
\pgfpathcurveto{\pgfqpoint{5.038880in}{2.011189in}}{\pgfqpoint{5.042153in}{2.019089in}}{\pgfqpoint{5.042153in}{2.027325in}}%
\pgfpathcurveto{\pgfqpoint{5.042153in}{2.035562in}}{\pgfqpoint{5.038880in}{2.043462in}}{\pgfqpoint{5.033056in}{2.049286in}}%
\pgfpathcurveto{\pgfqpoint{5.027233in}{2.055110in}}{\pgfqpoint{5.019333in}{2.058382in}}{\pgfqpoint{5.011096in}{2.058382in}}%
\pgfpathcurveto{\pgfqpoint{5.002860in}{2.058382in}}{\pgfqpoint{4.994960in}{2.055110in}}{\pgfqpoint{4.989136in}{2.049286in}}%
\pgfpathcurveto{\pgfqpoint{4.983312in}{2.043462in}}{\pgfqpoint{4.980040in}{2.035562in}}{\pgfqpoint{4.980040in}{2.027325in}}%
\pgfpathcurveto{\pgfqpoint{4.980040in}{2.019089in}}{\pgfqpoint{4.983312in}{2.011189in}}{\pgfqpoint{4.989136in}{2.005365in}}%
\pgfpathcurveto{\pgfqpoint{4.994960in}{1.999541in}}{\pgfqpoint{5.002860in}{1.996269in}}{\pgfqpoint{5.011096in}{1.996269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585706in}{1.943380in}}%
\pgfpathcurveto{\pgfqpoint{5.593942in}{1.943380in}}{\pgfqpoint{5.601842in}{1.946652in}}{\pgfqpoint{5.607666in}{1.952476in}}%
\pgfpathcurveto{\pgfqpoint{5.613490in}{1.958300in}}{\pgfqpoint{5.616762in}{1.966200in}}{\pgfqpoint{5.616762in}{1.974437in}}%
\pgfpathcurveto{\pgfqpoint{5.616762in}{1.982673in}}{\pgfqpoint{5.613490in}{1.990573in}}{\pgfqpoint{5.607666in}{1.996397in}}%
\pgfpathcurveto{\pgfqpoint{5.601842in}{2.002221in}}{\pgfqpoint{5.593942in}{2.005493in}}{\pgfqpoint{5.585706in}{2.005493in}}%
\pgfpathcurveto{\pgfqpoint{5.577470in}{2.005493in}}{\pgfqpoint{5.569570in}{2.002221in}}{\pgfqpoint{5.563746in}{1.996397in}}%
\pgfpathcurveto{\pgfqpoint{5.557922in}{1.990573in}}{\pgfqpoint{5.554649in}{1.982673in}}{\pgfqpoint{5.554649in}{1.974437in}}%
\pgfpathcurveto{\pgfqpoint{5.554649in}{1.966200in}}{\pgfqpoint{5.557922in}{1.958300in}}{\pgfqpoint{5.563746in}{1.952476in}}%
\pgfpathcurveto{\pgfqpoint{5.569570in}{1.946652in}}{\pgfqpoint{5.577470in}{1.943380in}}{\pgfqpoint{5.585706in}{1.943380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020381in}{1.997539in}}%
\pgfpathcurveto{\pgfqpoint{6.028618in}{1.997539in}}{\pgfqpoint{6.036518in}{2.000812in}}{\pgfqpoint{6.042342in}{2.006636in}}%
\pgfpathcurveto{\pgfqpoint{6.048165in}{2.012460in}}{\pgfqpoint{6.051438in}{2.020360in}}{\pgfqpoint{6.051438in}{2.028596in}}%
\pgfpathcurveto{\pgfqpoint{6.051438in}{2.036832in}}{\pgfqpoint{6.048165in}{2.044732in}}{\pgfqpoint{6.042342in}{2.050556in}}%
\pgfpathcurveto{\pgfqpoint{6.036518in}{2.056380in}}{\pgfqpoint{6.028618in}{2.059652in}}{\pgfqpoint{6.020381in}{2.059652in}}%
\pgfpathcurveto{\pgfqpoint{6.012145in}{2.059652in}}{\pgfqpoint{6.004245in}{2.056380in}}{\pgfqpoint{5.998421in}{2.050556in}}%
\pgfpathcurveto{\pgfqpoint{5.992597in}{2.044732in}}{\pgfqpoint{5.989325in}{2.036832in}}{\pgfqpoint{5.989325in}{2.028596in}}%
\pgfpathcurveto{\pgfqpoint{5.989325in}{2.020360in}}{\pgfqpoint{5.992597in}{2.012460in}}{\pgfqpoint{5.998421in}{2.006636in}}%
\pgfpathcurveto{\pgfqpoint{6.004245in}{2.000812in}}{\pgfqpoint{6.012145in}{1.997539in}}{\pgfqpoint{6.020381in}{1.997539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455057in}{2.025514in}}%
\pgfpathcurveto{\pgfqpoint{6.463293in}{2.025514in}}{\pgfqpoint{6.471193in}{2.028786in}}{\pgfqpoint{6.477017in}{2.034610in}}%
\pgfpathcurveto{\pgfqpoint{6.482841in}{2.040434in}}{\pgfqpoint{6.486113in}{2.048334in}}{\pgfqpoint{6.486113in}{2.056570in}}%
\pgfpathcurveto{\pgfqpoint{6.486113in}{2.064806in}}{\pgfqpoint{6.482841in}{2.072706in}}{\pgfqpoint{6.477017in}{2.078530in}}%
\pgfpathcurveto{\pgfqpoint{6.471193in}{2.084354in}}{\pgfqpoint{6.463293in}{2.087626in}}{\pgfqpoint{6.455057in}{2.087626in}}%
\pgfpathcurveto{\pgfqpoint{6.446820in}{2.087626in}}{\pgfqpoint{6.438920in}{2.084354in}}{\pgfqpoint{6.433096in}{2.078530in}}%
\pgfpathcurveto{\pgfqpoint{6.427273in}{2.072706in}}{\pgfqpoint{6.424000in}{2.064806in}}{\pgfqpoint{6.424000in}{2.056570in}}%
\pgfpathcurveto{\pgfqpoint{6.424000in}{2.048334in}}{\pgfqpoint{6.427273in}{2.040434in}}{\pgfqpoint{6.433096in}{2.034610in}}%
\pgfpathcurveto{\pgfqpoint{6.438920in}{2.028786in}}{\pgfqpoint{6.446820in}{2.025514in}}{\pgfqpoint{6.455057in}{2.025514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029666in}{2.105080in}}%
\pgfpathcurveto{\pgfqpoint{7.037903in}{2.105080in}}{\pgfqpoint{7.045803in}{2.108352in}}{\pgfqpoint{7.051627in}{2.114176in}}%
\pgfpathcurveto{\pgfqpoint{7.057451in}{2.120000in}}{\pgfqpoint{7.060723in}{2.127900in}}{\pgfqpoint{7.060723in}{2.136137in}}%
\pgfpathcurveto{\pgfqpoint{7.060723in}{2.144373in}}{\pgfqpoint{7.057451in}{2.152273in}}{\pgfqpoint{7.051627in}{2.158097in}}%
\pgfpathcurveto{\pgfqpoint{7.045803in}{2.163921in}}{\pgfqpoint{7.037903in}{2.167193in}}{\pgfqpoint{7.029666in}{2.167193in}}%
\pgfpathcurveto{\pgfqpoint{7.021430in}{2.167193in}}{\pgfqpoint{7.013530in}{2.163921in}}{\pgfqpoint{7.007706in}{2.158097in}}%
\pgfpathcurveto{\pgfqpoint{7.001882in}{2.152273in}}{\pgfqpoint{6.998610in}{2.144373in}}{\pgfqpoint{6.998610in}{2.136137in}}%
\pgfpathcurveto{\pgfqpoint{6.998610in}{2.127900in}}{\pgfqpoint{7.001882in}{2.120000in}}{\pgfqpoint{7.007706in}{2.114176in}}%
\pgfpathcurveto{\pgfqpoint{7.013530in}{2.108352in}}{\pgfqpoint{7.021430in}{2.105080in}}{\pgfqpoint{7.029666in}{2.105080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.464342in}{2.141014in}}%
\pgfpathcurveto{\pgfqpoint{7.472578in}{2.141014in}}{\pgfqpoint{7.480478in}{2.144286in}}{\pgfqpoint{7.486302in}{2.150110in}}%
\pgfpathcurveto{\pgfqpoint{7.492126in}{2.155934in}}{\pgfqpoint{7.495398in}{2.163834in}}{\pgfqpoint{7.495398in}{2.172070in}}%
\pgfpathcurveto{\pgfqpoint{7.495398in}{2.180306in}}{\pgfqpoint{7.492126in}{2.188206in}}{\pgfqpoint{7.486302in}{2.194030in}}%
\pgfpathcurveto{\pgfqpoint{7.480478in}{2.199854in}}{\pgfqpoint{7.472578in}{2.203126in}}{\pgfqpoint{7.464342in}{2.203126in}}%
\pgfpathcurveto{\pgfqpoint{7.456106in}{2.203126in}}{\pgfqpoint{7.448205in}{2.199854in}}{\pgfqpoint{7.442382in}{2.194030in}}%
\pgfpathcurveto{\pgfqpoint{7.436558in}{2.188206in}}{\pgfqpoint{7.433285in}{2.180306in}}{\pgfqpoint{7.433285in}{2.172070in}}%
\pgfpathcurveto{\pgfqpoint{7.433285in}{2.163834in}}{\pgfqpoint{7.436558in}{2.155934in}}{\pgfqpoint{7.442382in}{2.150110in}}%
\pgfpathcurveto{\pgfqpoint{7.448205in}{2.144286in}}{\pgfqpoint{7.456106in}{2.141014in}}{\pgfqpoint{7.464342in}{2.141014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.684130in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899017in}{2.190299in}}%
\pgfpathcurveto{\pgfqpoint{7.907254in}{2.190299in}}{\pgfqpoint{7.915154in}{2.193571in}}{\pgfqpoint{7.920977in}{2.199395in}}%
\pgfpathcurveto{\pgfqpoint{7.926801in}{2.205219in}}{\pgfqpoint{7.930074in}{2.213119in}}{\pgfqpoint{7.930074in}{2.221355in}}%
\pgfpathcurveto{\pgfqpoint{7.930074in}{2.229591in}}{\pgfqpoint{7.926801in}{2.237491in}}{\pgfqpoint{7.920977in}{2.243315in}}%
\pgfpathcurveto{\pgfqpoint{7.915154in}{2.249139in}}{\pgfqpoint{7.907254in}{2.252412in}}{\pgfqpoint{7.899017in}{2.252412in}}%
\pgfpathcurveto{\pgfqpoint{7.890781in}{2.252412in}}{\pgfqpoint{7.882881in}{2.249139in}}{\pgfqpoint{7.877057in}{2.243315in}}%
\pgfpathcurveto{\pgfqpoint{7.871233in}{2.237491in}}{\pgfqpoint{7.867961in}{2.229591in}}{\pgfqpoint{7.867961in}{2.221355in}}%
\pgfpathcurveto{\pgfqpoint{7.867961in}{2.213119in}}{\pgfqpoint{7.871233in}{2.205219in}}{\pgfqpoint{7.877057in}{2.199395in}}%
\pgfpathcurveto{\pgfqpoint{7.882881in}{2.193571in}}{\pgfqpoint{7.890781in}{2.190299in}}{\pgfqpoint{7.899017in}{2.190299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011096in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.011096in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585706in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.585706in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020381in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.020381in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455057in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455057in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.029666in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.029666in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.464342in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.464342in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.899017in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.899017in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690755in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787424in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.871162in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945024in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445772in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700040in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880447in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134716in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231384in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.315122in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388985in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.889732in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.144001in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.324408in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.578676in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675345in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.759083in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.832945in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.368913in,y=0.134413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont network size [nodes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684130in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.498543in,y=0.368842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684130in}{0.934937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321812in,y=0.882175in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684130in}{1.448270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321812in,y=1.395508in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684130in}{1.961603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321812in,y=1.908842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684130in}{2.474937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321812in,y=2.422175in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684130in}{2.988270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233447in,y=2.935508in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684130in}{3.501603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233447in,y=3.448842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684130in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.684130in}{3.501603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.053695in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{8.053695in}{3.501603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684130in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{8.053695in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684130in}{3.501603in}}%
\pgfpathlineto{\pgfqpoint{8.053695in}{3.501603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.368913in,y=3.584937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Adaptive Diffusion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727608in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{12.097174in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{12.097174in}{3.501603in}}%
\pgfpathlineto{\pgfqpoint{8.727608in}{3.501603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054574in}{1.174664in}}%
\pgfpathcurveto{\pgfqpoint{9.062811in}{1.174664in}}{\pgfqpoint{9.070711in}{1.177936in}}{\pgfqpoint{9.076535in}{1.183760in}}%
\pgfpathcurveto{\pgfqpoint{9.082359in}{1.189584in}}{\pgfqpoint{9.085631in}{1.197484in}}{\pgfqpoint{9.085631in}{1.205720in}}%
\pgfpathcurveto{\pgfqpoint{9.085631in}{1.213956in}}{\pgfqpoint{9.082359in}{1.221856in}}{\pgfqpoint{9.076535in}{1.227680in}}%
\pgfpathcurveto{\pgfqpoint{9.070711in}{1.233504in}}{\pgfqpoint{9.062811in}{1.236776in}}{\pgfqpoint{9.054574in}{1.236776in}}%
\pgfpathcurveto{\pgfqpoint{9.046338in}{1.236776in}}{\pgfqpoint{9.038438in}{1.233504in}}{\pgfqpoint{9.032614in}{1.227680in}}%
\pgfpathcurveto{\pgfqpoint{9.026790in}{1.221856in}}{\pgfqpoint{9.023518in}{1.213956in}}{\pgfqpoint{9.023518in}{1.205720in}}%
\pgfpathcurveto{\pgfqpoint{9.023518in}{1.197484in}}{\pgfqpoint{9.026790in}{1.189584in}}{\pgfqpoint{9.032614in}{1.183760in}}%
\pgfpathcurveto{\pgfqpoint{9.038438in}{1.177936in}}{\pgfqpoint{9.046338in}{1.174664in}}{\pgfqpoint{9.054574in}{1.174664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.629184in}{1.252947in}}%
\pgfpathcurveto{\pgfqpoint{9.637420in}{1.252947in}}{\pgfqpoint{9.645320in}{1.256219in}}{\pgfqpoint{9.651144in}{1.262043in}}%
\pgfpathcurveto{\pgfqpoint{9.656968in}{1.267867in}}{\pgfqpoint{9.660241in}{1.275767in}}{\pgfqpoint{9.660241in}{1.284003in}}%
\pgfpathcurveto{\pgfqpoint{9.660241in}{1.292240in}}{\pgfqpoint{9.656968in}{1.300140in}}{\pgfqpoint{9.651144in}{1.305964in}}%
\pgfpathcurveto{\pgfqpoint{9.645320in}{1.311788in}}{\pgfqpoint{9.637420in}{1.315060in}}{\pgfqpoint{9.629184in}{1.315060in}}%
\pgfpathcurveto{\pgfqpoint{9.620948in}{1.315060in}}{\pgfqpoint{9.613048in}{1.311788in}}{\pgfqpoint{9.607224in}{1.305964in}}%
\pgfpathcurveto{\pgfqpoint{9.601400in}{1.300140in}}{\pgfqpoint{9.598128in}{1.292240in}}{\pgfqpoint{9.598128in}{1.284003in}}%
\pgfpathcurveto{\pgfqpoint{9.598128in}{1.275767in}}{\pgfqpoint{9.601400in}{1.267867in}}{\pgfqpoint{9.607224in}{1.262043in}}%
\pgfpathcurveto{\pgfqpoint{9.613048in}{1.256219in}}{\pgfqpoint{9.620948in}{1.252947in}}{\pgfqpoint{9.629184in}{1.252947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063860in}{1.301714in}}%
\pgfpathcurveto{\pgfqpoint{10.072096in}{1.301714in}}{\pgfqpoint{10.079996in}{1.304986in}}{\pgfqpoint{10.085820in}{1.310810in}}%
\pgfpathcurveto{\pgfqpoint{10.091644in}{1.316634in}}{\pgfqpoint{10.094916in}{1.324534in}}{\pgfqpoint{10.094916in}{1.332770in}}%
\pgfpathcurveto{\pgfqpoint{10.094916in}{1.341006in}}{\pgfqpoint{10.091644in}{1.348906in}}{\pgfqpoint{10.085820in}{1.354730in}}%
\pgfpathcurveto{\pgfqpoint{10.079996in}{1.360554in}}{\pgfqpoint{10.072096in}{1.363826in}}{\pgfqpoint{10.063860in}{1.363826in}}%
\pgfpathcurveto{\pgfqpoint{10.055623in}{1.363826in}}{\pgfqpoint{10.047723in}{1.360554in}}{\pgfqpoint{10.041899in}{1.354730in}}%
\pgfpathcurveto{\pgfqpoint{10.036075in}{1.348906in}}{\pgfqpoint{10.032803in}{1.341006in}}{\pgfqpoint{10.032803in}{1.332770in}}%
\pgfpathcurveto{\pgfqpoint{10.032803in}{1.324534in}}{\pgfqpoint{10.036075in}{1.316634in}}{\pgfqpoint{10.041899in}{1.310810in}}%
\pgfpathcurveto{\pgfqpoint{10.047723in}{1.304986in}}{\pgfqpoint{10.055623in}{1.301714in}}{\pgfqpoint{10.063860in}{1.301714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.498535in}{1.371014in}}%
\pgfpathcurveto{\pgfqpoint{10.506771in}{1.371014in}}{\pgfqpoint{10.514671in}{1.374286in}}{\pgfqpoint{10.520495in}{1.380110in}}%
\pgfpathcurveto{\pgfqpoint{10.526319in}{1.385934in}}{\pgfqpoint{10.529591in}{1.393834in}}{\pgfqpoint{10.529591in}{1.402070in}}%
\pgfpathcurveto{\pgfqpoint{10.529591in}{1.410306in}}{\pgfqpoint{10.526319in}{1.418206in}}{\pgfqpoint{10.520495in}{1.424030in}}%
\pgfpathcurveto{\pgfqpoint{10.514671in}{1.429854in}}{\pgfqpoint{10.506771in}{1.433126in}}{\pgfqpoint{10.498535in}{1.433126in}}%
\pgfpathcurveto{\pgfqpoint{10.490299in}{1.433126in}}{\pgfqpoint{10.482399in}{1.429854in}}{\pgfqpoint{10.476575in}{1.424030in}}%
\pgfpathcurveto{\pgfqpoint{10.470751in}{1.418206in}}{\pgfqpoint{10.467478in}{1.410306in}}{\pgfqpoint{10.467478in}{1.402070in}}%
\pgfpathcurveto{\pgfqpoint{10.467478in}{1.393834in}}{\pgfqpoint{10.470751in}{1.385934in}}{\pgfqpoint{10.476575in}{1.380110in}}%
\pgfpathcurveto{\pgfqpoint{10.482399in}{1.374286in}}{\pgfqpoint{10.490299in}{1.371014in}}{\pgfqpoint{10.498535in}{1.371014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.073145in}{1.445447in}}%
\pgfpathcurveto{\pgfqpoint{11.081381in}{1.445447in}}{\pgfqpoint{11.089281in}{1.448719in}}{\pgfqpoint{11.095105in}{1.454543in}}%
\pgfpathcurveto{\pgfqpoint{11.100929in}{1.460367in}}{\pgfqpoint{11.104201in}{1.468267in}}{\pgfqpoint{11.104201in}{1.476503in}}%
\pgfpathcurveto{\pgfqpoint{11.104201in}{1.484740in}}{\pgfqpoint{11.100929in}{1.492640in}}{\pgfqpoint{11.095105in}{1.498464in}}%
\pgfpathcurveto{\pgfqpoint{11.089281in}{1.504288in}}{\pgfqpoint{11.081381in}{1.507560in}}{\pgfqpoint{11.073145in}{1.507560in}}%
\pgfpathcurveto{\pgfqpoint{11.064908in}{1.507560in}}{\pgfqpoint{11.057008in}{1.504288in}}{\pgfqpoint{11.051184in}{1.498464in}}%
\pgfpathcurveto{\pgfqpoint{11.045360in}{1.492640in}}{\pgfqpoint{11.042088in}{1.484740in}}{\pgfqpoint{11.042088in}{1.476503in}}%
\pgfpathcurveto{\pgfqpoint{11.042088in}{1.468267in}}{\pgfqpoint{11.045360in}{1.460367in}}{\pgfqpoint{11.051184in}{1.454543in}}%
\pgfpathcurveto{\pgfqpoint{11.057008in}{1.448719in}}{\pgfqpoint{11.064908in}{1.445447in}}{\pgfqpoint{11.073145in}{1.445447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.507820in}{1.504480in}}%
\pgfpathcurveto{\pgfqpoint{11.516056in}{1.504480in}}{\pgfqpoint{11.523956in}{1.507752in}}{\pgfqpoint{11.529780in}{1.513576in}}%
\pgfpathcurveto{\pgfqpoint{11.535604in}{1.519400in}}{\pgfqpoint{11.538877in}{1.527300in}}{\pgfqpoint{11.538877in}{1.535537in}}%
\pgfpathcurveto{\pgfqpoint{11.538877in}{1.543773in}}{\pgfqpoint{11.535604in}{1.551673in}}{\pgfqpoint{11.529780in}{1.557497in}}%
\pgfpathcurveto{\pgfqpoint{11.523956in}{1.563321in}}{\pgfqpoint{11.516056in}{1.566593in}}{\pgfqpoint{11.507820in}{1.566593in}}%
\pgfpathcurveto{\pgfqpoint{11.499584in}{1.566593in}}{\pgfqpoint{11.491684in}{1.563321in}}{\pgfqpoint{11.485860in}{1.557497in}}%
\pgfpathcurveto{\pgfqpoint{11.480036in}{1.551673in}}{\pgfqpoint{11.476764in}{1.543773in}}{\pgfqpoint{11.476764in}{1.535537in}}%
\pgfpathcurveto{\pgfqpoint{11.476764in}{1.527300in}}{\pgfqpoint{11.480036in}{1.519400in}}{\pgfqpoint{11.485860in}{1.513576in}}%
\pgfpathcurveto{\pgfqpoint{11.491684in}{1.507752in}}{\pgfqpoint{11.499584in}{1.504480in}}{\pgfqpoint{11.507820in}{1.504480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.942495in}{1.550680in}}%
\pgfpathcurveto{\pgfqpoint{11.950732in}{1.550680in}}{\pgfqpoint{11.958632in}{1.553952in}}{\pgfqpoint{11.964456in}{1.559776in}}%
\pgfpathcurveto{\pgfqpoint{11.970280in}{1.565600in}}{\pgfqpoint{11.973552in}{1.573500in}}{\pgfqpoint{11.973552in}{1.581737in}}%
\pgfpathcurveto{\pgfqpoint{11.973552in}{1.589973in}}{\pgfqpoint{11.970280in}{1.597873in}}{\pgfqpoint{11.964456in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{11.958632in}{1.609521in}}{\pgfqpoint{11.950732in}{1.612793in}}{\pgfqpoint{11.942495in}{1.612793in}}%
\pgfpathcurveto{\pgfqpoint{11.934259in}{1.612793in}}{\pgfqpoint{11.926359in}{1.609521in}}{\pgfqpoint{11.920535in}{1.603697in}}%
\pgfpathcurveto{\pgfqpoint{11.914711in}{1.597873in}}{\pgfqpoint{11.911439in}{1.589973in}}{\pgfqpoint{11.911439in}{1.581737in}}%
\pgfpathcurveto{\pgfqpoint{11.911439in}{1.573500in}}{\pgfqpoint{11.914711in}{1.565600in}}{\pgfqpoint{11.920535in}{1.559776in}}%
\pgfpathcurveto{\pgfqpoint{11.926359in}{1.553952in}}{\pgfqpoint{11.934259in}{1.550680in}}{\pgfqpoint{11.942495in}{1.550680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054574in}{1.301714in}}%
\pgfpathcurveto{\pgfqpoint{9.062811in}{1.301714in}}{\pgfqpoint{9.070711in}{1.304986in}}{\pgfqpoint{9.076535in}{1.310810in}}%
\pgfpathcurveto{\pgfqpoint{9.082359in}{1.316634in}}{\pgfqpoint{9.085631in}{1.324534in}}{\pgfqpoint{9.085631in}{1.332770in}}%
\pgfpathcurveto{\pgfqpoint{9.085631in}{1.341006in}}{\pgfqpoint{9.082359in}{1.348906in}}{\pgfqpoint{9.076535in}{1.354730in}}%
\pgfpathcurveto{\pgfqpoint{9.070711in}{1.360554in}}{\pgfqpoint{9.062811in}{1.363826in}}{\pgfqpoint{9.054574in}{1.363826in}}%
\pgfpathcurveto{\pgfqpoint{9.046338in}{1.363826in}}{\pgfqpoint{9.038438in}{1.360554in}}{\pgfqpoint{9.032614in}{1.354730in}}%
\pgfpathcurveto{\pgfqpoint{9.026790in}{1.348906in}}{\pgfqpoint{9.023518in}{1.341006in}}{\pgfqpoint{9.023518in}{1.332770in}}%
\pgfpathcurveto{\pgfqpoint{9.023518in}{1.324534in}}{\pgfqpoint{9.026790in}{1.316634in}}{\pgfqpoint{9.032614in}{1.310810in}}%
\pgfpathcurveto{\pgfqpoint{9.038438in}{1.304986in}}{\pgfqpoint{9.046338in}{1.301714in}}{\pgfqpoint{9.054574in}{1.301714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.629184in}{1.419832in}}%
\pgfpathcurveto{\pgfqpoint{9.637420in}{1.419832in}}{\pgfqpoint{9.645320in}{1.423104in}}{\pgfqpoint{9.651144in}{1.428928in}}%
\pgfpathcurveto{\pgfqpoint{9.656968in}{1.434752in}}{\pgfqpoint{9.660241in}{1.442652in}}{\pgfqpoint{9.660241in}{1.450888in}}%
\pgfpathcurveto{\pgfqpoint{9.660241in}{1.459124in}}{\pgfqpoint{9.656968in}{1.467024in}}{\pgfqpoint{9.651144in}{1.472848in}}%
\pgfpathcurveto{\pgfqpoint{9.645320in}{1.478672in}}{\pgfqpoint{9.637420in}{1.481944in}}{\pgfqpoint{9.629184in}{1.481944in}}%
\pgfpathcurveto{\pgfqpoint{9.620948in}{1.481944in}}{\pgfqpoint{9.613048in}{1.478672in}}{\pgfqpoint{9.607224in}{1.472848in}}%
\pgfpathcurveto{\pgfqpoint{9.601400in}{1.467024in}}{\pgfqpoint{9.598128in}{1.459124in}}{\pgfqpoint{9.598128in}{1.450888in}}%
\pgfpathcurveto{\pgfqpoint{9.598128in}{1.442652in}}{\pgfqpoint{9.601400in}{1.434752in}}{\pgfqpoint{9.607224in}{1.428928in}}%
\pgfpathcurveto{\pgfqpoint{9.613048in}{1.423104in}}{\pgfqpoint{9.620948in}{1.419832in}}{\pgfqpoint{9.629184in}{1.419832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063860in}{1.478814in}}%
\pgfpathcurveto{\pgfqpoint{10.072096in}{1.478814in}}{\pgfqpoint{10.079996in}{1.482086in}}{\pgfqpoint{10.085820in}{1.487910in}}%
\pgfpathcurveto{\pgfqpoint{10.091644in}{1.493734in}}{\pgfqpoint{10.094916in}{1.501634in}}{\pgfqpoint{10.094916in}{1.509870in}}%
\pgfpathcurveto{\pgfqpoint{10.094916in}{1.518106in}}{\pgfqpoint{10.091644in}{1.526006in}}{\pgfqpoint{10.085820in}{1.531830in}}%
\pgfpathcurveto{\pgfqpoint{10.079996in}{1.537654in}}{\pgfqpoint{10.072096in}{1.540926in}}{\pgfqpoint{10.063860in}{1.540926in}}%
\pgfpathcurveto{\pgfqpoint{10.055623in}{1.540926in}}{\pgfqpoint{10.047723in}{1.537654in}}{\pgfqpoint{10.041899in}{1.531830in}}%
\pgfpathcurveto{\pgfqpoint{10.036075in}{1.526006in}}{\pgfqpoint{10.032803in}{1.518106in}}{\pgfqpoint{10.032803in}{1.509870in}}%
\pgfpathcurveto{\pgfqpoint{10.032803in}{1.501634in}}{\pgfqpoint{10.036075in}{1.493734in}}{\pgfqpoint{10.041899in}{1.487910in}}%
\pgfpathcurveto{\pgfqpoint{10.047723in}{1.482086in}}{\pgfqpoint{10.055623in}{1.478814in}}{\pgfqpoint{10.063860in}{1.478814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.498535in}{1.543006in}}%
\pgfpathcurveto{\pgfqpoint{10.506771in}{1.543006in}}{\pgfqpoint{10.514671in}{1.546278in}}{\pgfqpoint{10.520495in}{1.552102in}}%
\pgfpathcurveto{\pgfqpoint{10.526319in}{1.557926in}}{\pgfqpoint{10.529591in}{1.565826in}}{\pgfqpoint{10.529591in}{1.574062in}}%
\pgfpathcurveto{\pgfqpoint{10.529591in}{1.582299in}}{\pgfqpoint{10.526319in}{1.590199in}}{\pgfqpoint{10.520495in}{1.596023in}}%
\pgfpathcurveto{\pgfqpoint{10.514671in}{1.601847in}}{\pgfqpoint{10.506771in}{1.605119in}}{\pgfqpoint{10.498535in}{1.605119in}}%
\pgfpathcurveto{\pgfqpoint{10.490299in}{1.605119in}}{\pgfqpoint{10.482399in}{1.601847in}}{\pgfqpoint{10.476575in}{1.596023in}}%
\pgfpathcurveto{\pgfqpoint{10.470751in}{1.590199in}}{\pgfqpoint{10.467478in}{1.582299in}}{\pgfqpoint{10.467478in}{1.574062in}}%
\pgfpathcurveto{\pgfqpoint{10.467478in}{1.565826in}}{\pgfqpoint{10.470751in}{1.557926in}}{\pgfqpoint{10.476575in}{1.552102in}}%
\pgfpathcurveto{\pgfqpoint{10.482399in}{1.546278in}}{\pgfqpoint{10.490299in}{1.543006in}}{\pgfqpoint{10.498535in}{1.543006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.073145in}{1.643080in}}%
\pgfpathcurveto{\pgfqpoint{11.081381in}{1.643080in}}{\pgfqpoint{11.089281in}{1.646352in}}{\pgfqpoint{11.095105in}{1.652176in}}%
\pgfpathcurveto{\pgfqpoint{11.100929in}{1.658000in}}{\pgfqpoint{11.104201in}{1.665900in}}{\pgfqpoint{11.104201in}{1.674137in}}%
\pgfpathcurveto{\pgfqpoint{11.104201in}{1.682373in}}{\pgfqpoint{11.100929in}{1.690273in}}{\pgfqpoint{11.095105in}{1.696097in}}%
\pgfpathcurveto{\pgfqpoint{11.089281in}{1.701921in}}{\pgfqpoint{11.081381in}{1.705193in}}{\pgfqpoint{11.073145in}{1.705193in}}%
\pgfpathcurveto{\pgfqpoint{11.064908in}{1.705193in}}{\pgfqpoint{11.057008in}{1.701921in}}{\pgfqpoint{11.051184in}{1.696097in}}%
\pgfpathcurveto{\pgfqpoint{11.045360in}{1.690273in}}{\pgfqpoint{11.042088in}{1.682373in}}{\pgfqpoint{11.042088in}{1.674137in}}%
\pgfpathcurveto{\pgfqpoint{11.042088in}{1.665900in}}{\pgfqpoint{11.045360in}{1.658000in}}{\pgfqpoint{11.051184in}{1.652176in}}%
\pgfpathcurveto{\pgfqpoint{11.057008in}{1.646352in}}{\pgfqpoint{11.064908in}{1.643080in}}{\pgfqpoint{11.073145in}{1.643080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.507820in}{1.707273in}}%
\pgfpathcurveto{\pgfqpoint{11.516056in}{1.707273in}}{\pgfqpoint{11.523956in}{1.710545in}}{\pgfqpoint{11.529780in}{1.716369in}}%
\pgfpathcurveto{\pgfqpoint{11.535604in}{1.722193in}}{\pgfqpoint{11.538877in}{1.730093in}}{\pgfqpoint{11.538877in}{1.738329in}}%
\pgfpathcurveto{\pgfqpoint{11.538877in}{1.746565in}}{\pgfqpoint{11.535604in}{1.754465in}}{\pgfqpoint{11.529780in}{1.760289in}}%
\pgfpathcurveto{\pgfqpoint{11.523956in}{1.766113in}}{\pgfqpoint{11.516056in}{1.769385in}}{\pgfqpoint{11.507820in}{1.769385in}}%
\pgfpathcurveto{\pgfqpoint{11.499584in}{1.769385in}}{\pgfqpoint{11.491684in}{1.766113in}}{\pgfqpoint{11.485860in}{1.760289in}}%
\pgfpathcurveto{\pgfqpoint{11.480036in}{1.754465in}}{\pgfqpoint{11.476764in}{1.746565in}}{\pgfqpoint{11.476764in}{1.738329in}}%
\pgfpathcurveto{\pgfqpoint{11.476764in}{1.730093in}}{\pgfqpoint{11.480036in}{1.722193in}}{\pgfqpoint{11.485860in}{1.716369in}}%
\pgfpathcurveto{\pgfqpoint{11.491684in}{1.710545in}}{\pgfqpoint{11.499584in}{1.707273in}}{\pgfqpoint{11.507820in}{1.707273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.942495in}{1.766280in}}%
\pgfpathcurveto{\pgfqpoint{11.950732in}{1.766280in}}{\pgfqpoint{11.958632in}{1.769552in}}{\pgfqpoint{11.964456in}{1.775376in}}%
\pgfpathcurveto{\pgfqpoint{11.970280in}{1.781200in}}{\pgfqpoint{11.973552in}{1.789100in}}{\pgfqpoint{11.973552in}{1.797337in}}%
\pgfpathcurveto{\pgfqpoint{11.973552in}{1.805573in}}{\pgfqpoint{11.970280in}{1.813473in}}{\pgfqpoint{11.964456in}{1.819297in}}%
\pgfpathcurveto{\pgfqpoint{11.958632in}{1.825121in}}{\pgfqpoint{11.950732in}{1.828393in}}{\pgfqpoint{11.942495in}{1.828393in}}%
\pgfpathcurveto{\pgfqpoint{11.934259in}{1.828393in}}{\pgfqpoint{11.926359in}{1.825121in}}{\pgfqpoint{11.920535in}{1.819297in}}%
\pgfpathcurveto{\pgfqpoint{11.914711in}{1.813473in}}{\pgfqpoint{11.911439in}{1.805573in}}{\pgfqpoint{11.911439in}{1.797337in}}%
\pgfpathcurveto{\pgfqpoint{11.911439in}{1.789100in}}{\pgfqpoint{11.914711in}{1.781200in}}{\pgfqpoint{11.920535in}{1.775376in}}%
\pgfpathcurveto{\pgfqpoint{11.926359in}{1.769552in}}{\pgfqpoint{11.934259in}{1.766280in}}{\pgfqpoint{11.942495in}{1.766280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054574in}{1.347914in}}%
\pgfpathcurveto{\pgfqpoint{9.062811in}{1.347914in}}{\pgfqpoint{9.070711in}{1.351186in}}{\pgfqpoint{9.076535in}{1.357010in}}%
\pgfpathcurveto{\pgfqpoint{9.082359in}{1.362834in}}{\pgfqpoint{9.085631in}{1.370734in}}{\pgfqpoint{9.085631in}{1.378970in}}%
\pgfpathcurveto{\pgfqpoint{9.085631in}{1.387206in}}{\pgfqpoint{9.082359in}{1.395106in}}{\pgfqpoint{9.076535in}{1.400930in}}%
\pgfpathcurveto{\pgfqpoint{9.070711in}{1.406754in}}{\pgfqpoint{9.062811in}{1.410026in}}{\pgfqpoint{9.054574in}{1.410026in}}%
\pgfpathcurveto{\pgfqpoint{9.046338in}{1.410026in}}{\pgfqpoint{9.038438in}{1.406754in}}{\pgfqpoint{9.032614in}{1.400930in}}%
\pgfpathcurveto{\pgfqpoint{9.026790in}{1.395106in}}{\pgfqpoint{9.023518in}{1.387206in}}{\pgfqpoint{9.023518in}{1.378970in}}%
\pgfpathcurveto{\pgfqpoint{9.023518in}{1.370734in}}{\pgfqpoint{9.026790in}{1.362834in}}{\pgfqpoint{9.032614in}{1.357010in}}%
\pgfpathcurveto{\pgfqpoint{9.038438in}{1.351186in}}{\pgfqpoint{9.046338in}{1.347914in}}{\pgfqpoint{9.054574in}{1.347914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.629184in}{1.463175in}}%
\pgfpathcurveto{\pgfqpoint{9.637420in}{1.463175in}}{\pgfqpoint{9.645320in}{1.466447in}}{\pgfqpoint{9.651144in}{1.472271in}}%
\pgfpathcurveto{\pgfqpoint{9.656968in}{1.478095in}}{\pgfqpoint{9.660241in}{1.485995in}}{\pgfqpoint{9.660241in}{1.494231in}}%
\pgfpathcurveto{\pgfqpoint{9.660241in}{1.502468in}}{\pgfqpoint{9.656968in}{1.510368in}}{\pgfqpoint{9.651144in}{1.516192in}}%
\pgfpathcurveto{\pgfqpoint{9.645320in}{1.522015in}}{\pgfqpoint{9.637420in}{1.525288in}}{\pgfqpoint{9.629184in}{1.525288in}}%
\pgfpathcurveto{\pgfqpoint{9.620948in}{1.525288in}}{\pgfqpoint{9.613048in}{1.522015in}}{\pgfqpoint{9.607224in}{1.516192in}}%
\pgfpathcurveto{\pgfqpoint{9.601400in}{1.510368in}}{\pgfqpoint{9.598128in}{1.502468in}}{\pgfqpoint{9.598128in}{1.494231in}}%
\pgfpathcurveto{\pgfqpoint{9.598128in}{1.485995in}}{\pgfqpoint{9.601400in}{1.478095in}}{\pgfqpoint{9.607224in}{1.472271in}}%
\pgfpathcurveto{\pgfqpoint{9.613048in}{1.466447in}}{\pgfqpoint{9.620948in}{1.463175in}}{\pgfqpoint{9.629184in}{1.463175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063860in}{1.500643in}}%
\pgfpathcurveto{\pgfqpoint{10.072096in}{1.500643in}}{\pgfqpoint{10.079996in}{1.503915in}}{\pgfqpoint{10.085820in}{1.509739in}}%
\pgfpathcurveto{\pgfqpoint{10.091644in}{1.515563in}}{\pgfqpoint{10.094916in}{1.523463in}}{\pgfqpoint{10.094916in}{1.531700in}}%
\pgfpathcurveto{\pgfqpoint{10.094916in}{1.539936in}}{\pgfqpoint{10.091644in}{1.547836in}}{\pgfqpoint{10.085820in}{1.553660in}}%
\pgfpathcurveto{\pgfqpoint{10.079996in}{1.559484in}}{\pgfqpoint{10.072096in}{1.562756in}}{\pgfqpoint{10.063860in}{1.562756in}}%
\pgfpathcurveto{\pgfqpoint{10.055623in}{1.562756in}}{\pgfqpoint{10.047723in}{1.559484in}}{\pgfqpoint{10.041899in}{1.553660in}}%
\pgfpathcurveto{\pgfqpoint{10.036075in}{1.547836in}}{\pgfqpoint{10.032803in}{1.539936in}}{\pgfqpoint{10.032803in}{1.531700in}}%
\pgfpathcurveto{\pgfqpoint{10.032803in}{1.523463in}}{\pgfqpoint{10.036075in}{1.515563in}}{\pgfqpoint{10.041899in}{1.509739in}}%
\pgfpathcurveto{\pgfqpoint{10.047723in}{1.503915in}}{\pgfqpoint{10.055623in}{1.500643in}}{\pgfqpoint{10.063860in}{1.500643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.498535in}{1.567879in}}%
\pgfpathcurveto{\pgfqpoint{10.506771in}{1.567879in}}{\pgfqpoint{10.514671in}{1.571152in}}{\pgfqpoint{10.520495in}{1.576976in}}%
\pgfpathcurveto{\pgfqpoint{10.526319in}{1.582800in}}{\pgfqpoint{10.529591in}{1.590700in}}{\pgfqpoint{10.529591in}{1.598936in}}%
\pgfpathcurveto{\pgfqpoint{10.529591in}{1.607172in}}{\pgfqpoint{10.526319in}{1.615072in}}{\pgfqpoint{10.520495in}{1.620896in}}%
\pgfpathcurveto{\pgfqpoint{10.514671in}{1.626720in}}{\pgfqpoint{10.506771in}{1.629992in}}{\pgfqpoint{10.498535in}{1.629992in}}%
\pgfpathcurveto{\pgfqpoint{10.490299in}{1.629992in}}{\pgfqpoint{10.482399in}{1.626720in}}{\pgfqpoint{10.476575in}{1.620896in}}%
\pgfpathcurveto{\pgfqpoint{10.470751in}{1.615072in}}{\pgfqpoint{10.467478in}{1.607172in}}{\pgfqpoint{10.467478in}{1.598936in}}%
\pgfpathcurveto{\pgfqpoint{10.467478in}{1.590700in}}{\pgfqpoint{10.470751in}{1.582800in}}{\pgfqpoint{10.476575in}{1.576976in}}%
\pgfpathcurveto{\pgfqpoint{10.482399in}{1.571152in}}{\pgfqpoint{10.490299in}{1.567879in}}{\pgfqpoint{10.498535in}{1.567879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.073145in}{1.664645in}}%
\pgfpathcurveto{\pgfqpoint{11.081381in}{1.664645in}}{\pgfqpoint{11.089281in}{1.667918in}}{\pgfqpoint{11.095105in}{1.673742in}}%
\pgfpathcurveto{\pgfqpoint{11.100929in}{1.679565in}}{\pgfqpoint{11.104201in}{1.687466in}}{\pgfqpoint{11.104201in}{1.695702in}}%
\pgfpathcurveto{\pgfqpoint{11.104201in}{1.703938in}}{\pgfqpoint{11.100929in}{1.711838in}}{\pgfqpoint{11.095105in}{1.717662in}}%
\pgfpathcurveto{\pgfqpoint{11.089281in}{1.723486in}}{\pgfqpoint{11.081381in}{1.726758in}}{\pgfqpoint{11.073145in}{1.726758in}}%
\pgfpathcurveto{\pgfqpoint{11.064908in}{1.726758in}}{\pgfqpoint{11.057008in}{1.723486in}}{\pgfqpoint{11.051184in}{1.717662in}}%
\pgfpathcurveto{\pgfqpoint{11.045360in}{1.711838in}}{\pgfqpoint{11.042088in}{1.703938in}}{\pgfqpoint{11.042088in}{1.695702in}}%
\pgfpathcurveto{\pgfqpoint{11.042088in}{1.687466in}}{\pgfqpoint{11.045360in}{1.679565in}}{\pgfqpoint{11.051184in}{1.673742in}}%
\pgfpathcurveto{\pgfqpoint{11.057008in}{1.667918in}}{\pgfqpoint{11.064908in}{1.664645in}}{\pgfqpoint{11.073145in}{1.664645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.507820in}{1.729579in}}%
\pgfpathcurveto{\pgfqpoint{11.516056in}{1.729579in}}{\pgfqpoint{11.523956in}{1.732852in}}{\pgfqpoint{11.529780in}{1.738676in}}%
\pgfpathcurveto{\pgfqpoint{11.535604in}{1.744500in}}{\pgfqpoint{11.538877in}{1.752400in}}{\pgfqpoint{11.538877in}{1.760636in}}%
\pgfpathcurveto{\pgfqpoint{11.538877in}{1.768872in}}{\pgfqpoint{11.535604in}{1.776772in}}{\pgfqpoint{11.529780in}{1.782596in}}%
\pgfpathcurveto{\pgfqpoint{11.523956in}{1.788420in}}{\pgfqpoint{11.516056in}{1.791692in}}{\pgfqpoint{11.507820in}{1.791692in}}%
\pgfpathcurveto{\pgfqpoint{11.499584in}{1.791692in}}{\pgfqpoint{11.491684in}{1.788420in}}{\pgfqpoint{11.485860in}{1.782596in}}%
\pgfpathcurveto{\pgfqpoint{11.480036in}{1.776772in}}{\pgfqpoint{11.476764in}{1.768872in}}{\pgfqpoint{11.476764in}{1.760636in}}%
\pgfpathcurveto{\pgfqpoint{11.476764in}{1.752400in}}{\pgfqpoint{11.480036in}{1.744500in}}{\pgfqpoint{11.485860in}{1.738676in}}%
\pgfpathcurveto{\pgfqpoint{11.491684in}{1.732852in}}{\pgfqpoint{11.499584in}{1.729579in}}{\pgfqpoint{11.507820in}{1.729579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.727608in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.942495in}{1.783479in}}%
\pgfpathcurveto{\pgfqpoint{11.950732in}{1.783479in}}{\pgfqpoint{11.958632in}{1.786752in}}{\pgfqpoint{11.964456in}{1.792576in}}%
\pgfpathcurveto{\pgfqpoint{11.970280in}{1.798400in}}{\pgfqpoint{11.973552in}{1.806300in}}{\pgfqpoint{11.973552in}{1.814536in}}%
\pgfpathcurveto{\pgfqpoint{11.973552in}{1.822772in}}{\pgfqpoint{11.970280in}{1.830672in}}{\pgfqpoint{11.964456in}{1.836496in}}%
\pgfpathcurveto{\pgfqpoint{11.958632in}{1.842320in}}{\pgfqpoint{11.950732in}{1.845592in}}{\pgfqpoint{11.942495in}{1.845592in}}%
\pgfpathcurveto{\pgfqpoint{11.934259in}{1.845592in}}{\pgfqpoint{11.926359in}{1.842320in}}{\pgfqpoint{11.920535in}{1.836496in}}%
\pgfpathcurveto{\pgfqpoint{11.914711in}{1.830672in}}{\pgfqpoint{11.911439in}{1.822772in}}{\pgfqpoint{11.911439in}{1.814536in}}%
\pgfpathcurveto{\pgfqpoint{11.911439in}{1.806300in}}{\pgfqpoint{11.914711in}{1.798400in}}{\pgfqpoint{11.920535in}{1.792576in}}%
\pgfpathcurveto{\pgfqpoint{11.926359in}{1.786752in}}{\pgfqpoint{11.934259in}{1.783479in}}{\pgfqpoint{11.942495in}{1.783479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.054574in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.054574in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.629184in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.629184in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.063860in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.063860in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.498535in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.498535in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.073145in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.073145in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.507820in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.507820in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.942495in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.942495in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.734234in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830902in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.914640in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.988502in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.489250in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.743519in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923925in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.178194in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274863in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.358601in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.432463in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.933210in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.187479in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.367886in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.622155in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.718823in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.802561in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.876423in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.412391in,y=0.134413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont network size [nodes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.727608in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.542021in,y=0.368842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.727608in}{0.934937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.365290in,y=0.882175in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.727608in}{1.448270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.365290in,y=1.395508in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.727608in}{1.961603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.365290in,y=1.908842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.727608in}{2.474937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.365290in,y=2.422175in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.727608in}{2.988270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.276925in,y=2.935508in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.727608in}{3.501603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.276925in,y=3.448842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727608in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{8.727608in}{3.501603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.097174in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{12.097174in}{3.501603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727608in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{12.097174in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727608in}{3.501603in}}%
\pgfpathlineto{\pgfqpoint{12.097174in}{3.501603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.412391in,y=3.584937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Flood and Prune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.771087in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{16.140652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{16.140652in}{3.501603in}}%
\pgfpathlineto{\pgfqpoint{12.771087in}{3.501603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.098053in}{2.365597in}}%
\pgfpathcurveto{\pgfqpoint{13.106289in}{2.365597in}}{\pgfqpoint{13.114189in}{2.368869in}}{\pgfqpoint{13.120013in}{2.374693in}}%
\pgfpathcurveto{\pgfqpoint{13.125837in}{2.380517in}}{\pgfqpoint{13.129109in}{2.388417in}}{\pgfqpoint{13.129109in}{2.396653in}}%
\pgfpathcurveto{\pgfqpoint{13.129109in}{2.404890in}}{\pgfqpoint{13.125837in}{2.412790in}}{\pgfqpoint{13.120013in}{2.418614in}}%
\pgfpathcurveto{\pgfqpoint{13.114189in}{2.424438in}}{\pgfqpoint{13.106289in}{2.427710in}}{\pgfqpoint{13.098053in}{2.427710in}}%
\pgfpathcurveto{\pgfqpoint{13.089816in}{2.427710in}}{\pgfqpoint{13.081916in}{2.424438in}}{\pgfqpoint{13.076092in}{2.418614in}}%
\pgfpathcurveto{\pgfqpoint{13.070269in}{2.412790in}}{\pgfqpoint{13.066996in}{2.404890in}}{\pgfqpoint{13.066996in}{2.396653in}}%
\pgfpathcurveto{\pgfqpoint{13.066996in}{2.388417in}}{\pgfqpoint{13.070269in}{2.380517in}}{\pgfqpoint{13.076092in}{2.374693in}}%
\pgfpathcurveto{\pgfqpoint{13.081916in}{2.368869in}}{\pgfqpoint{13.089816in}{2.365597in}}{\pgfqpoint{13.098053in}{2.365597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.672662in}{2.490080in}}%
\pgfpathcurveto{\pgfqpoint{13.680899in}{2.490080in}}{\pgfqpoint{13.688799in}{2.493352in}}{\pgfqpoint{13.694623in}{2.499176in}}%
\pgfpathcurveto{\pgfqpoint{13.700447in}{2.505000in}}{\pgfqpoint{13.703719in}{2.512900in}}{\pgfqpoint{13.703719in}{2.521137in}}%
\pgfpathcurveto{\pgfqpoint{13.703719in}{2.529373in}}{\pgfqpoint{13.700447in}{2.537273in}}{\pgfqpoint{13.694623in}{2.543097in}}%
\pgfpathcurveto{\pgfqpoint{13.688799in}{2.548921in}}{\pgfqpoint{13.680899in}{2.552193in}}{\pgfqpoint{13.672662in}{2.552193in}}%
\pgfpathcurveto{\pgfqpoint{13.664426in}{2.552193in}}{\pgfqpoint{13.656526in}{2.548921in}}{\pgfqpoint{13.650702in}{2.543097in}}%
\pgfpathcurveto{\pgfqpoint{13.644878in}{2.537273in}}{\pgfqpoint{13.641606in}{2.529373in}}{\pgfqpoint{13.641606in}{2.521137in}}%
\pgfpathcurveto{\pgfqpoint{13.641606in}{2.512900in}}{\pgfqpoint{13.644878in}{2.505000in}}{\pgfqpoint{13.650702in}{2.499176in}}%
\pgfpathcurveto{\pgfqpoint{13.656526in}{2.493352in}}{\pgfqpoint{13.664426in}{2.490080in}}{\pgfqpoint{13.672662in}{2.490080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.107338in}{2.595314in}}%
\pgfpathcurveto{\pgfqpoint{14.115574in}{2.595314in}}{\pgfqpoint{14.123474in}{2.598586in}}{\pgfqpoint{14.129298in}{2.604410in}}%
\pgfpathcurveto{\pgfqpoint{14.135122in}{2.610234in}}{\pgfqpoint{14.138394in}{2.618134in}}{\pgfqpoint{14.138394in}{2.626370in}}%
\pgfpathcurveto{\pgfqpoint{14.138394in}{2.634606in}}{\pgfqpoint{14.135122in}{2.642506in}}{\pgfqpoint{14.129298in}{2.648330in}}%
\pgfpathcurveto{\pgfqpoint{14.123474in}{2.654154in}}{\pgfqpoint{14.115574in}{2.657426in}}{\pgfqpoint{14.107338in}{2.657426in}}%
\pgfpathcurveto{\pgfqpoint{14.099102in}{2.657426in}}{\pgfqpoint{14.091201in}{2.654154in}}{\pgfqpoint{14.085378in}{2.648330in}}%
\pgfpathcurveto{\pgfqpoint{14.079554in}{2.642506in}}{\pgfqpoint{14.076281in}{2.634606in}}{\pgfqpoint{14.076281in}{2.626370in}}%
\pgfpathcurveto{\pgfqpoint{14.076281in}{2.618134in}}{\pgfqpoint{14.079554in}{2.610234in}}{\pgfqpoint{14.085378in}{2.604410in}}%
\pgfpathcurveto{\pgfqpoint{14.091201in}{2.598586in}}{\pgfqpoint{14.099102in}{2.595314in}}{\pgfqpoint{14.107338in}{2.595314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542013in}{2.490080in}}%
\pgfpathcurveto{\pgfqpoint{14.550250in}{2.490080in}}{\pgfqpoint{14.558150in}{2.493352in}}{\pgfqpoint{14.563974in}{2.499176in}}%
\pgfpathcurveto{\pgfqpoint{14.569797in}{2.505000in}}{\pgfqpoint{14.573070in}{2.512900in}}{\pgfqpoint{14.573070in}{2.521137in}}%
\pgfpathcurveto{\pgfqpoint{14.573070in}{2.529373in}}{\pgfqpoint{14.569797in}{2.537273in}}{\pgfqpoint{14.563974in}{2.543097in}}%
\pgfpathcurveto{\pgfqpoint{14.558150in}{2.548921in}}{\pgfqpoint{14.550250in}{2.552193in}}{\pgfqpoint{14.542013in}{2.552193in}}%
\pgfpathcurveto{\pgfqpoint{14.533777in}{2.552193in}}{\pgfqpoint{14.525877in}{2.548921in}}{\pgfqpoint{14.520053in}{2.543097in}}%
\pgfpathcurveto{\pgfqpoint{14.514229in}{2.537273in}}{\pgfqpoint{14.510957in}{2.529373in}}{\pgfqpoint{14.510957in}{2.521137in}}%
\pgfpathcurveto{\pgfqpoint{14.510957in}{2.512900in}}{\pgfqpoint{14.514229in}{2.505000in}}{\pgfqpoint{14.520053in}{2.499176in}}%
\pgfpathcurveto{\pgfqpoint{14.525877in}{2.493352in}}{\pgfqpoint{14.533777in}{2.490080in}}{\pgfqpoint{14.542013in}{2.490080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.116623in}{2.650497in}}%
\pgfpathcurveto{\pgfqpoint{15.124859in}{2.650497in}}{\pgfqpoint{15.132759in}{2.653769in}}{\pgfqpoint{15.138583in}{2.659593in}}%
\pgfpathcurveto{\pgfqpoint{15.144407in}{2.665417in}}{\pgfqpoint{15.147679in}{2.673317in}}{\pgfqpoint{15.147679in}{2.681553in}}%
\pgfpathcurveto{\pgfqpoint{15.147679in}{2.689790in}}{\pgfqpoint{15.144407in}{2.697690in}}{\pgfqpoint{15.138583in}{2.703514in}}%
\pgfpathcurveto{\pgfqpoint{15.132759in}{2.709338in}}{\pgfqpoint{15.124859in}{2.712610in}}{\pgfqpoint{15.116623in}{2.712610in}}%
\pgfpathcurveto{\pgfqpoint{15.108387in}{2.712610in}}{\pgfqpoint{15.100487in}{2.709338in}}{\pgfqpoint{15.094663in}{2.703514in}}%
\pgfpathcurveto{\pgfqpoint{15.088839in}{2.697690in}}{\pgfqpoint{15.085566in}{2.689790in}}{\pgfqpoint{15.085566in}{2.681553in}}%
\pgfpathcurveto{\pgfqpoint{15.085566in}{2.673317in}}{\pgfqpoint{15.088839in}{2.665417in}}{\pgfqpoint{15.094663in}{2.659593in}}%
\pgfpathcurveto{\pgfqpoint{15.100487in}{2.653769in}}{\pgfqpoint{15.108387in}{2.650497in}}{\pgfqpoint{15.116623in}{2.650497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.551298in}{2.814764in}}%
\pgfpathcurveto{\pgfqpoint{15.559535in}{2.814764in}}{\pgfqpoint{15.567435in}{2.818036in}}{\pgfqpoint{15.573259in}{2.823860in}}%
\pgfpathcurveto{\pgfqpoint{15.579083in}{2.829684in}}{\pgfqpoint{15.582355in}{2.837584in}}{\pgfqpoint{15.582355in}{2.845820in}}%
\pgfpathcurveto{\pgfqpoint{15.582355in}{2.854056in}}{\pgfqpoint{15.579083in}{2.861956in}}{\pgfqpoint{15.573259in}{2.867780in}}%
\pgfpathcurveto{\pgfqpoint{15.567435in}{2.873604in}}{\pgfqpoint{15.559535in}{2.876876in}}{\pgfqpoint{15.551298in}{2.876876in}}%
\pgfpathcurveto{\pgfqpoint{15.543062in}{2.876876in}}{\pgfqpoint{15.535162in}{2.873604in}}{\pgfqpoint{15.529338in}{2.867780in}}%
\pgfpathcurveto{\pgfqpoint{15.523514in}{2.861956in}}{\pgfqpoint{15.520242in}{2.854056in}}{\pgfqpoint{15.520242in}{2.845820in}}%
\pgfpathcurveto{\pgfqpoint{15.520242in}{2.837584in}}{\pgfqpoint{15.523514in}{2.829684in}}{\pgfqpoint{15.529338in}{2.823860in}}%
\pgfpathcurveto{\pgfqpoint{15.535162in}{2.818036in}}{\pgfqpoint{15.543062in}{2.814764in}}{\pgfqpoint{15.551298in}{2.814764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.985974in}{2.750597in}}%
\pgfpathcurveto{\pgfqpoint{15.994210in}{2.750597in}}{\pgfqpoint{16.002110in}{2.753869in}}{\pgfqpoint{16.007934in}{2.759693in}}%
\pgfpathcurveto{\pgfqpoint{16.013758in}{2.765517in}}{\pgfqpoint{16.017030in}{2.773417in}}{\pgfqpoint{16.017030in}{2.781653in}}%
\pgfpathcurveto{\pgfqpoint{16.017030in}{2.789890in}}{\pgfqpoint{16.013758in}{2.797790in}}{\pgfqpoint{16.007934in}{2.803614in}}%
\pgfpathcurveto{\pgfqpoint{16.002110in}{2.809438in}}{\pgfqpoint{15.994210in}{2.812710in}}{\pgfqpoint{15.985974in}{2.812710in}}%
\pgfpathcurveto{\pgfqpoint{15.977737in}{2.812710in}}{\pgfqpoint{15.969837in}{2.809438in}}{\pgfqpoint{15.964013in}{2.803614in}}%
\pgfpathcurveto{\pgfqpoint{15.958190in}{2.797790in}}{\pgfqpoint{15.954917in}{2.789890in}}{\pgfqpoint{15.954917in}{2.781653in}}%
\pgfpathcurveto{\pgfqpoint{15.954917in}{2.773417in}}{\pgfqpoint{15.958190in}{2.765517in}}{\pgfqpoint{15.964013in}{2.759693in}}%
\pgfpathcurveto{\pgfqpoint{15.969837in}{2.753869in}}{\pgfqpoint{15.977737in}{2.750597in}}{\pgfqpoint{15.985974in}{2.750597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.098053in}{9.671947in}}%
\pgfpathcurveto{\pgfqpoint{13.106289in}{9.671947in}}{\pgfqpoint{13.114189in}{9.675219in}}{\pgfqpoint{13.120013in}{9.681043in}}%
\pgfpathcurveto{\pgfqpoint{13.125837in}{9.686867in}}{\pgfqpoint{13.129109in}{9.694767in}}{\pgfqpoint{13.129109in}{9.703004in}}%
\pgfpathcurveto{\pgfqpoint{13.129109in}{9.711240in}}{\pgfqpoint{13.125837in}{9.719140in}}{\pgfqpoint{13.120013in}{9.724964in}}%
\pgfpathcurveto{\pgfqpoint{13.114189in}{9.730788in}}{\pgfqpoint{13.106289in}{9.734060in}}{\pgfqpoint{13.098053in}{9.734060in}}%
\pgfpathcurveto{\pgfqpoint{13.089816in}{9.734060in}}{\pgfqpoint{13.081916in}{9.730788in}}{\pgfqpoint{13.076092in}{9.724964in}}%
\pgfpathcurveto{\pgfqpoint{13.070269in}{9.719140in}}{\pgfqpoint{13.066996in}{9.711240in}}{\pgfqpoint{13.066996in}{9.703004in}}%
\pgfpathcurveto{\pgfqpoint{13.066996in}{9.694767in}}{\pgfqpoint{13.070269in}{9.686867in}}{\pgfqpoint{13.076092in}{9.681043in}}%
\pgfpathcurveto{\pgfqpoint{13.081916in}{9.675219in}}{\pgfqpoint{13.089816in}{9.671947in}}{\pgfqpoint{13.098053in}{9.671947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.672662in}{9.376806in}}%
\pgfpathcurveto{\pgfqpoint{13.680899in}{9.376806in}}{\pgfqpoint{13.688799in}{9.380078in}}{\pgfqpoint{13.694623in}{9.385902in}}%
\pgfpathcurveto{\pgfqpoint{13.700447in}{9.391726in}}{\pgfqpoint{13.703719in}{9.399626in}}{\pgfqpoint{13.703719in}{9.407863in}}%
\pgfpathcurveto{\pgfqpoint{13.703719in}{9.416099in}}{\pgfqpoint{13.700447in}{9.423999in}}{\pgfqpoint{13.694623in}{9.429823in}}%
\pgfpathcurveto{\pgfqpoint{13.688799in}{9.435647in}}{\pgfqpoint{13.680899in}{9.438919in}}{\pgfqpoint{13.672662in}{9.438919in}}%
\pgfpathcurveto{\pgfqpoint{13.664426in}{9.438919in}}{\pgfqpoint{13.656526in}{9.435647in}}{\pgfqpoint{13.650702in}{9.429823in}}%
\pgfpathcurveto{\pgfqpoint{13.644878in}{9.423999in}}{\pgfqpoint{13.641606in}{9.416099in}}{\pgfqpoint{13.641606in}{9.407863in}}%
\pgfpathcurveto{\pgfqpoint{13.641606in}{9.399626in}}{\pgfqpoint{13.644878in}{9.391726in}}{\pgfqpoint{13.650702in}{9.385902in}}%
\pgfpathcurveto{\pgfqpoint{13.656526in}{9.380078in}}{\pgfqpoint{13.664426in}{9.376806in}}{\pgfqpoint{13.672662in}{9.376806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.107338in}{9.502496in}}%
\pgfpathcurveto{\pgfqpoint{14.115574in}{9.502496in}}{\pgfqpoint{14.123474in}{9.505768in}}{\pgfqpoint{14.129298in}{9.511592in}}%
\pgfpathcurveto{\pgfqpoint{14.135122in}{9.517416in}}{\pgfqpoint{14.138394in}{9.525316in}}{\pgfqpoint{14.138394in}{9.533552in}}%
\pgfpathcurveto{\pgfqpoint{14.138394in}{9.541789in}}{\pgfqpoint{14.135122in}{9.549689in}}{\pgfqpoint{14.129298in}{9.555513in}}%
\pgfpathcurveto{\pgfqpoint{14.123474in}{9.561337in}}{\pgfqpoint{14.115574in}{9.564609in}}{\pgfqpoint{14.107338in}{9.564609in}}%
\pgfpathcurveto{\pgfqpoint{14.099102in}{9.564609in}}{\pgfqpoint{14.091201in}{9.561337in}}{\pgfqpoint{14.085378in}{9.555513in}}%
\pgfpathcurveto{\pgfqpoint{14.079554in}{9.549689in}}{\pgfqpoint{14.076281in}{9.541789in}}{\pgfqpoint{14.076281in}{9.533552in}}%
\pgfpathcurveto{\pgfqpoint{14.076281in}{9.525316in}}{\pgfqpoint{14.079554in}{9.517416in}}{\pgfqpoint{14.085378in}{9.511592in}}%
\pgfpathcurveto{\pgfqpoint{14.091201in}{9.505768in}}{\pgfqpoint{14.099102in}{9.502496in}}{\pgfqpoint{14.107338in}{9.502496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542013in}{9.481732in}}%
\pgfpathcurveto{\pgfqpoint{14.550250in}{9.481732in}}{\pgfqpoint{14.558150in}{9.485004in}}{\pgfqpoint{14.563974in}{9.490828in}}%
\pgfpathcurveto{\pgfqpoint{14.569797in}{9.496652in}}{\pgfqpoint{14.573070in}{9.504552in}}{\pgfqpoint{14.573070in}{9.512788in}}%
\pgfpathcurveto{\pgfqpoint{14.573070in}{9.521024in}}{\pgfqpoint{14.569797in}{9.528924in}}{\pgfqpoint{14.563974in}{9.534748in}}%
\pgfpathcurveto{\pgfqpoint{14.558150in}{9.540572in}}{\pgfqpoint{14.550250in}{9.543844in}}{\pgfqpoint{14.542013in}{9.543844in}}%
\pgfpathcurveto{\pgfqpoint{14.533777in}{9.543844in}}{\pgfqpoint{14.525877in}{9.540572in}}{\pgfqpoint{14.520053in}{9.534748in}}%
\pgfpathcurveto{\pgfqpoint{14.514229in}{9.528924in}}{\pgfqpoint{14.510957in}{9.521024in}}{\pgfqpoint{14.510957in}{9.512788in}}%
\pgfpathcurveto{\pgfqpoint{14.510957in}{9.504552in}}{\pgfqpoint{14.514229in}{9.496652in}}{\pgfqpoint{14.520053in}{9.490828in}}%
\pgfpathcurveto{\pgfqpoint{14.525877in}{9.485004in}}{\pgfqpoint{14.533777in}{9.481732in}}{\pgfqpoint{14.542013in}{9.481732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.116623in}{9.988186in}}%
\pgfpathcurveto{\pgfqpoint{15.124859in}{9.988186in}}{\pgfqpoint{15.132759in}{9.991458in}}{\pgfqpoint{15.138583in}{9.997282in}}%
\pgfpathcurveto{\pgfqpoint{15.144407in}{10.003106in}}{\pgfqpoint{15.147679in}{10.011006in}}{\pgfqpoint{15.147679in}{10.019243in}}%
\pgfpathcurveto{\pgfqpoint{15.147679in}{10.027479in}}{\pgfqpoint{15.144407in}{10.035379in}}{\pgfqpoint{15.138583in}{10.041203in}}%
\pgfpathcurveto{\pgfqpoint{15.132759in}{10.047027in}}{\pgfqpoint{15.124859in}{10.050299in}}{\pgfqpoint{15.116623in}{10.050299in}}%
\pgfpathcurveto{\pgfqpoint{15.108387in}{10.050299in}}{\pgfqpoint{15.100487in}{10.047027in}}{\pgfqpoint{15.094663in}{10.041203in}}%
\pgfpathcurveto{\pgfqpoint{15.088839in}{10.035379in}}{\pgfqpoint{15.085566in}{10.027479in}}{\pgfqpoint{15.085566in}{10.019243in}}%
\pgfpathcurveto{\pgfqpoint{15.085566in}{10.011006in}}{\pgfqpoint{15.088839in}{10.003106in}}{\pgfqpoint{15.094663in}{9.997282in}}%
\pgfpathcurveto{\pgfqpoint{15.100487in}{9.991458in}}{\pgfqpoint{15.108387in}{9.988186in}}{\pgfqpoint{15.116623in}{9.988186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.551298in}{10.335559in}}%
\pgfpathcurveto{\pgfqpoint{15.559535in}{10.335559in}}{\pgfqpoint{15.567435in}{10.338831in}}{\pgfqpoint{15.573259in}{10.344655in}}%
\pgfpathcurveto{\pgfqpoint{15.579083in}{10.350479in}}{\pgfqpoint{15.582355in}{10.358379in}}{\pgfqpoint{15.582355in}{10.366615in}}%
\pgfpathcurveto{\pgfqpoint{15.582355in}{10.374852in}}{\pgfqpoint{15.579083in}{10.382752in}}{\pgfqpoint{15.573259in}{10.388576in}}%
\pgfpathcurveto{\pgfqpoint{15.567435in}{10.394400in}}{\pgfqpoint{15.559535in}{10.397672in}}{\pgfqpoint{15.551298in}{10.397672in}}%
\pgfpathcurveto{\pgfqpoint{15.543062in}{10.397672in}}{\pgfqpoint{15.535162in}{10.394400in}}{\pgfqpoint{15.529338in}{10.388576in}}%
\pgfpathcurveto{\pgfqpoint{15.523514in}{10.382752in}}{\pgfqpoint{15.520242in}{10.374852in}}{\pgfqpoint{15.520242in}{10.366615in}}%
\pgfpathcurveto{\pgfqpoint{15.520242in}{10.358379in}}{\pgfqpoint{15.523514in}{10.350479in}}{\pgfqpoint{15.529338in}{10.344655in}}%
\pgfpathcurveto{\pgfqpoint{15.535162in}{10.338831in}}{\pgfqpoint{15.543062in}{10.335559in}}{\pgfqpoint{15.551298in}{10.335559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.985974in}{10.182021in}}%
\pgfpathcurveto{\pgfqpoint{15.994210in}{10.182021in}}{\pgfqpoint{16.002110in}{10.185293in}}{\pgfqpoint{16.007934in}{10.191117in}}%
\pgfpathcurveto{\pgfqpoint{16.013758in}{10.196941in}}{\pgfqpoint{16.017030in}{10.204841in}}{\pgfqpoint{16.017030in}{10.213077in}}%
\pgfpathcurveto{\pgfqpoint{16.017030in}{10.221314in}}{\pgfqpoint{16.013758in}{10.229214in}}{\pgfqpoint{16.007934in}{10.235038in}}%
\pgfpathcurveto{\pgfqpoint{16.002110in}{10.240862in}}{\pgfqpoint{15.994210in}{10.244134in}}{\pgfqpoint{15.985974in}{10.244134in}}%
\pgfpathcurveto{\pgfqpoint{15.977737in}{10.244134in}}{\pgfqpoint{15.969837in}{10.240862in}}{\pgfqpoint{15.964013in}{10.235038in}}%
\pgfpathcurveto{\pgfqpoint{15.958190in}{10.229214in}}{\pgfqpoint{15.954917in}{10.221314in}}{\pgfqpoint{15.954917in}{10.213077in}}%
\pgfpathcurveto{\pgfqpoint{15.954917in}{10.204841in}}{\pgfqpoint{15.958190in}{10.196941in}}{\pgfqpoint{15.964013in}{10.191117in}}%
\pgfpathcurveto{\pgfqpoint{15.969837in}{10.185293in}}{\pgfqpoint{15.977737in}{10.182021in}}{\pgfqpoint{15.985974in}{10.182021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.098053in}{11.313667in}}%
\pgfpathcurveto{\pgfqpoint{13.106289in}{11.313667in}}{\pgfqpoint{13.114189in}{11.316939in}}{\pgfqpoint{13.120013in}{11.322763in}}%
\pgfpathcurveto{\pgfqpoint{13.125837in}{11.328587in}}{\pgfqpoint{13.129109in}{11.336487in}}{\pgfqpoint{13.129109in}{11.344723in}}%
\pgfpathcurveto{\pgfqpoint{13.129109in}{11.352960in}}{\pgfqpoint{13.125837in}{11.360860in}}{\pgfqpoint{13.120013in}{11.366683in}}%
\pgfpathcurveto{\pgfqpoint{13.114189in}{11.372507in}}{\pgfqpoint{13.106289in}{11.375780in}}{\pgfqpoint{13.098053in}{11.375780in}}%
\pgfpathcurveto{\pgfqpoint{13.089816in}{11.375780in}}{\pgfqpoint{13.081916in}{11.372507in}}{\pgfqpoint{13.076092in}{11.366683in}}%
\pgfpathcurveto{\pgfqpoint{13.070269in}{11.360860in}}{\pgfqpoint{13.066996in}{11.352960in}}{\pgfqpoint{13.066996in}{11.344723in}}%
\pgfpathcurveto{\pgfqpoint{13.066996in}{11.336487in}}{\pgfqpoint{13.070269in}{11.328587in}}{\pgfqpoint{13.076092in}{11.322763in}}%
\pgfpathcurveto{\pgfqpoint{13.081916in}{11.316939in}}{\pgfqpoint{13.089816in}{11.313667in}}{\pgfqpoint{13.098053in}{11.313667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.672662in}{15.896591in}}%
\pgfpathcurveto{\pgfqpoint{13.680899in}{15.896591in}}{\pgfqpoint{13.688799in}{15.899864in}}{\pgfqpoint{13.694623in}{15.905687in}}%
\pgfpathcurveto{\pgfqpoint{13.700447in}{15.911511in}}{\pgfqpoint{13.703719in}{15.919411in}}{\pgfqpoint{13.703719in}{15.927648in}}%
\pgfpathcurveto{\pgfqpoint{13.703719in}{15.935884in}}{\pgfqpoint{13.700447in}{15.943784in}}{\pgfqpoint{13.694623in}{15.949608in}}%
\pgfpathcurveto{\pgfqpoint{13.688799in}{15.955432in}}{\pgfqpoint{13.680899in}{15.958704in}}{\pgfqpoint{13.672662in}{15.958704in}}%
\pgfpathcurveto{\pgfqpoint{13.664426in}{15.958704in}}{\pgfqpoint{13.656526in}{15.955432in}}{\pgfqpoint{13.650702in}{15.949608in}}%
\pgfpathcurveto{\pgfqpoint{13.644878in}{15.943784in}}{\pgfqpoint{13.641606in}{15.935884in}}{\pgfqpoint{13.641606in}{15.927648in}}%
\pgfpathcurveto{\pgfqpoint{13.641606in}{15.919411in}}{\pgfqpoint{13.644878in}{15.911511in}}{\pgfqpoint{13.650702in}{15.905687in}}%
\pgfpathcurveto{\pgfqpoint{13.656526in}{15.899864in}}{\pgfqpoint{13.664426in}{15.896591in}}{\pgfqpoint{13.672662in}{15.896591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.107338in}{13.251015in}}%
\pgfpathcurveto{\pgfqpoint{14.115574in}{13.251015in}}{\pgfqpoint{14.123474in}{13.254287in}}{\pgfqpoint{14.129298in}{13.260111in}}%
\pgfpathcurveto{\pgfqpoint{14.135122in}{13.265935in}}{\pgfqpoint{14.138394in}{13.273835in}}{\pgfqpoint{14.138394in}{13.282071in}}%
\pgfpathcurveto{\pgfqpoint{14.138394in}{13.290308in}}{\pgfqpoint{14.135122in}{13.298208in}}{\pgfqpoint{14.129298in}{13.304032in}}%
\pgfpathcurveto{\pgfqpoint{14.123474in}{13.309856in}}{\pgfqpoint{14.115574in}{13.313128in}}{\pgfqpoint{14.107338in}{13.313128in}}%
\pgfpathcurveto{\pgfqpoint{14.099102in}{13.313128in}}{\pgfqpoint{14.091201in}{13.309856in}}{\pgfqpoint{14.085378in}{13.304032in}}%
\pgfpathcurveto{\pgfqpoint{14.079554in}{13.298208in}}{\pgfqpoint{14.076281in}{13.290308in}}{\pgfqpoint{14.076281in}{13.282071in}}%
\pgfpathcurveto{\pgfqpoint{14.076281in}{13.273835in}}{\pgfqpoint{14.079554in}{13.265935in}}{\pgfqpoint{14.085378in}{13.260111in}}%
\pgfpathcurveto{\pgfqpoint{14.091201in}{13.254287in}}{\pgfqpoint{14.099102in}{13.251015in}}{\pgfqpoint{14.107338in}{13.251015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.542013in}{14.783115in}}%
\pgfpathcurveto{\pgfqpoint{14.550250in}{14.783115in}}{\pgfqpoint{14.558150in}{14.786387in}}{\pgfqpoint{14.563974in}{14.792211in}}%
\pgfpathcurveto{\pgfqpoint{14.569797in}{14.798035in}}{\pgfqpoint{14.573070in}{14.805935in}}{\pgfqpoint{14.573070in}{14.814171in}}%
\pgfpathcurveto{\pgfqpoint{14.573070in}{14.822408in}}{\pgfqpoint{14.569797in}{14.830308in}}{\pgfqpoint{14.563974in}{14.836132in}}%
\pgfpathcurveto{\pgfqpoint{14.558150in}{14.841955in}}{\pgfqpoint{14.550250in}{14.845228in}}{\pgfqpoint{14.542013in}{14.845228in}}%
\pgfpathcurveto{\pgfqpoint{14.533777in}{14.845228in}}{\pgfqpoint{14.525877in}{14.841955in}}{\pgfqpoint{14.520053in}{14.836132in}}%
\pgfpathcurveto{\pgfqpoint{14.514229in}{14.830308in}}{\pgfqpoint{14.510957in}{14.822408in}}{\pgfqpoint{14.510957in}{14.814171in}}%
\pgfpathcurveto{\pgfqpoint{14.510957in}{14.805935in}}{\pgfqpoint{14.514229in}{14.798035in}}{\pgfqpoint{14.520053in}{14.792211in}}%
\pgfpathcurveto{\pgfqpoint{14.525877in}{14.786387in}}{\pgfqpoint{14.533777in}{14.783115in}}{\pgfqpoint{14.542013in}{14.783115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.116623in}{12.836118in}}%
\pgfpathcurveto{\pgfqpoint{15.124859in}{12.836118in}}{\pgfqpoint{15.132759in}{12.839391in}}{\pgfqpoint{15.138583in}{12.845215in}}%
\pgfpathcurveto{\pgfqpoint{15.144407in}{12.851039in}}{\pgfqpoint{15.147679in}{12.858939in}}{\pgfqpoint{15.147679in}{12.867175in}}%
\pgfpathcurveto{\pgfqpoint{15.147679in}{12.875411in}}{\pgfqpoint{15.144407in}{12.883311in}}{\pgfqpoint{15.138583in}{12.889135in}}%
\pgfpathcurveto{\pgfqpoint{15.132759in}{12.894959in}}{\pgfqpoint{15.124859in}{12.898231in}}{\pgfqpoint{15.116623in}{12.898231in}}%
\pgfpathcurveto{\pgfqpoint{15.108387in}{12.898231in}}{\pgfqpoint{15.100487in}{12.894959in}}{\pgfqpoint{15.094663in}{12.889135in}}%
\pgfpathcurveto{\pgfqpoint{15.088839in}{12.883311in}}{\pgfqpoint{15.085566in}{12.875411in}}{\pgfqpoint{15.085566in}{12.867175in}}%
\pgfpathcurveto{\pgfqpoint{15.085566in}{12.858939in}}{\pgfqpoint{15.088839in}{12.851039in}}{\pgfqpoint{15.094663in}{12.845215in}}%
\pgfpathcurveto{\pgfqpoint{15.100487in}{12.839391in}}{\pgfqpoint{15.108387in}{12.836118in}}{\pgfqpoint{15.116623in}{12.836118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.551298in}{13.083661in}}%
\pgfpathcurveto{\pgfqpoint{15.559535in}{13.083661in}}{\pgfqpoint{15.567435in}{13.086933in}}{\pgfqpoint{15.573259in}{13.092757in}}%
\pgfpathcurveto{\pgfqpoint{15.579083in}{13.098581in}}{\pgfqpoint{15.582355in}{13.106481in}}{\pgfqpoint{15.582355in}{13.114717in}}%
\pgfpathcurveto{\pgfqpoint{15.582355in}{13.122953in}}{\pgfqpoint{15.579083in}{13.130853in}}{\pgfqpoint{15.573259in}{13.136677in}}%
\pgfpathcurveto{\pgfqpoint{15.567435in}{13.142501in}}{\pgfqpoint{15.559535in}{13.145774in}}{\pgfqpoint{15.551298in}{13.145774in}}%
\pgfpathcurveto{\pgfqpoint{15.543062in}{13.145774in}}{\pgfqpoint{15.535162in}{13.142501in}}{\pgfqpoint{15.529338in}{13.136677in}}%
\pgfpathcurveto{\pgfqpoint{15.523514in}{13.130853in}}{\pgfqpoint{15.520242in}{13.122953in}}{\pgfqpoint{15.520242in}{13.114717in}}%
\pgfpathcurveto{\pgfqpoint{15.520242in}{13.106481in}}{\pgfqpoint{15.523514in}{13.098581in}}{\pgfqpoint{15.529338in}{13.092757in}}%
\pgfpathcurveto{\pgfqpoint{15.535162in}{13.086933in}}{\pgfqpoint{15.543062in}{13.083661in}}{\pgfqpoint{15.551298in}{13.083661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.771087in}{0.421603in}}{\pgfqpoint{3.369565in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.985974in}{14.537844in}}%
\pgfpathcurveto{\pgfqpoint{15.994210in}{14.537844in}}{\pgfqpoint{16.002110in}{14.541116in}}{\pgfqpoint{16.007934in}{14.546940in}}%
\pgfpathcurveto{\pgfqpoint{16.013758in}{14.552764in}}{\pgfqpoint{16.017030in}{14.560664in}}{\pgfqpoint{16.017030in}{14.568901in}}%
\pgfpathcurveto{\pgfqpoint{16.017030in}{14.577137in}}{\pgfqpoint{16.013758in}{14.585037in}}{\pgfqpoint{16.007934in}{14.590861in}}%
\pgfpathcurveto{\pgfqpoint{16.002110in}{14.596685in}}{\pgfqpoint{15.994210in}{14.599957in}}{\pgfqpoint{15.985974in}{14.599957in}}%
\pgfpathcurveto{\pgfqpoint{15.977737in}{14.599957in}}{\pgfqpoint{15.969837in}{14.596685in}}{\pgfqpoint{15.964013in}{14.590861in}}%
\pgfpathcurveto{\pgfqpoint{15.958190in}{14.585037in}}{\pgfqpoint{15.954917in}{14.577137in}}{\pgfqpoint{15.954917in}{14.568901in}}%
\pgfpathcurveto{\pgfqpoint{15.954917in}{14.560664in}}{\pgfqpoint{15.958190in}{14.552764in}}{\pgfqpoint{15.964013in}{14.546940in}}%
\pgfpathcurveto{\pgfqpoint{15.969837in}{14.541116in}}{\pgfqpoint{15.977737in}{14.537844in}}{\pgfqpoint{15.985974in}{14.537844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.098053in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.098053in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.672662in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.672662in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.107338in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.107338in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.542013in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.542013in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.116623in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.116623in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.551298in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.551298in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.985974in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.985974in,y=0.324381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.777712in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.874380in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.958119in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.031981in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.532728in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.786997in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.967404in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.221672in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.318341in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.402079in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.475941in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.976689in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.230957in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.411364in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.665633in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.762301in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.846040in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.919902in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.455869in,y=0.134413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont network size [nodes]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.771087in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.585499in,y=0.368842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.771087in}{0.934937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.408769in,y=0.882175in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.771087in}{1.448270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.408769in,y=1.395508in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.771087in}{1.961603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.408769in,y=1.908842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.771087in}{2.474937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.408769in,y=2.422175in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.771087in}{2.988270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.320403in,y=2.935508in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.771087in}{3.501603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.320403in,y=3.448842in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.771087in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{12.771087in}{3.501603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.140652in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{16.140652in}{3.501603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.771087in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{16.140652in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.771087in}{3.501603in}}%
\pgfpathlineto{\pgfqpoint{16.140652in}{3.501603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.455869in,y=3.584937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Dandelion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.868309in}{2.778921in}}%
\pgfpathlineto{\pgfqpoint{14.503210in}{2.778921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.530988in}{2.778921in}}{\pgfqpoint{14.530988in}{2.806698in}}%
\pgfpathlineto{\pgfqpoint{14.530988in}{3.404381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.530988in}{3.432159in}}{\pgfqpoint{14.503210in}{3.432159in}}%
\pgfpathlineto{\pgfqpoint{12.868309in}{3.432159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.840531in}{3.432159in}}{\pgfqpoint{12.840531in}{3.404381in}}%
\pgfpathlineto{\pgfqpoint{12.840531in}{2.806698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.840531in}{2.778921in}}{\pgfqpoint{12.868309in}{2.778921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034976in}{3.276482in}}%
\pgfpathcurveto{\pgfqpoint{13.043212in}{3.276482in}}{\pgfqpoint{13.051112in}{3.279754in}}{\pgfqpoint{13.056936in}{3.285578in}}%
\pgfpathcurveto{\pgfqpoint{13.062760in}{3.291402in}}{\pgfqpoint{13.066032in}{3.299302in}}{\pgfqpoint{13.066032in}{3.307539in}}%
\pgfpathcurveto{\pgfqpoint{13.066032in}{3.315775in}}{\pgfqpoint{13.062760in}{3.323675in}}{\pgfqpoint{13.056936in}{3.329499in}}%
\pgfpathcurveto{\pgfqpoint{13.051112in}{3.335323in}}{\pgfqpoint{13.043212in}{3.338595in}}{\pgfqpoint{13.034976in}{3.338595in}}%
\pgfpathcurveto{\pgfqpoint{13.026739in}{3.338595in}}{\pgfqpoint{13.018839in}{3.335323in}}{\pgfqpoint{13.013015in}{3.329499in}}%
\pgfpathcurveto{\pgfqpoint{13.007191in}{3.323675in}}{\pgfqpoint{13.003919in}{3.315775in}}{\pgfqpoint{13.003919in}{3.307539in}}%
\pgfpathcurveto{\pgfqpoint{13.003919in}{3.299302in}}{\pgfqpoint{13.007191in}{3.291402in}}{\pgfqpoint{13.013015in}{3.285578in}}%
\pgfpathcurveto{\pgfqpoint{13.018839in}{3.279754in}}{\pgfqpoint{13.026739in}{3.276482in}}{\pgfqpoint{13.034976in}{3.276482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.284976in,y=3.271080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50.0th percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034976in}{3.072625in}}%
\pgfpathcurveto{\pgfqpoint{13.043212in}{3.072625in}}{\pgfqpoint{13.051112in}{3.075897in}}{\pgfqpoint{13.056936in}{3.081721in}}%
\pgfpathcurveto{\pgfqpoint{13.062760in}{3.087545in}}{\pgfqpoint{13.066032in}{3.095445in}}{\pgfqpoint{13.066032in}{3.103681in}}%
\pgfpathcurveto{\pgfqpoint{13.066032in}{3.111918in}}{\pgfqpoint{13.062760in}{3.119818in}}{\pgfqpoint{13.056936in}{3.125642in}}%
\pgfpathcurveto{\pgfqpoint{13.051112in}{3.131466in}}{\pgfqpoint{13.043212in}{3.134738in}}{\pgfqpoint{13.034976in}{3.134738in}}%
\pgfpathcurveto{\pgfqpoint{13.026739in}{3.134738in}}{\pgfqpoint{13.018839in}{3.131466in}}{\pgfqpoint{13.013015in}{3.125642in}}%
\pgfpathcurveto{\pgfqpoint{13.007191in}{3.119818in}}{\pgfqpoint{13.003919in}{3.111918in}}{\pgfqpoint{13.003919in}{3.103681in}}%
\pgfpathcurveto{\pgfqpoint{13.003919in}{3.095445in}}{\pgfqpoint{13.007191in}{3.087545in}}{\pgfqpoint{13.013015in}{3.081721in}}%
\pgfpathcurveto{\pgfqpoint{13.018839in}{3.075897in}}{\pgfqpoint{13.026739in}{3.072625in}}{\pgfqpoint{13.034976in}{3.072625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.284976in,y=3.067223in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 99.0th percentile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034976in}{2.868768in}}%
\pgfpathcurveto{\pgfqpoint{13.043212in}{2.868768in}}{\pgfqpoint{13.051112in}{2.872040in}}{\pgfqpoint{13.056936in}{2.877864in}}%
\pgfpathcurveto{\pgfqpoint{13.062760in}{2.883688in}}{\pgfqpoint{13.066032in}{2.891588in}}{\pgfqpoint{13.066032in}{2.899824in}}%
\pgfpathcurveto{\pgfqpoint{13.066032in}{2.908060in}}{\pgfqpoint{13.062760in}{2.915960in}}{\pgfqpoint{13.056936in}{2.921784in}}%
\pgfpathcurveto{\pgfqpoint{13.051112in}{2.927608in}}{\pgfqpoint{13.043212in}{2.930881in}}{\pgfqpoint{13.034976in}{2.930881in}}%
\pgfpathcurveto{\pgfqpoint{13.026739in}{2.930881in}}{\pgfqpoint{13.018839in}{2.927608in}}{\pgfqpoint{13.013015in}{2.921784in}}%
\pgfpathcurveto{\pgfqpoint{13.007191in}{2.915960in}}{\pgfqpoint{13.003919in}{2.908060in}}{\pgfqpoint{13.003919in}{2.899824in}}%
\pgfpathcurveto{\pgfqpoint{13.003919in}{2.891588in}}{\pgfqpoint{13.007191in}{2.883688in}}{\pgfqpoint{13.013015in}{2.877864in}}%
\pgfpathcurveto{\pgfqpoint{13.018839in}{2.872040in}}{\pgfqpoint{13.026739in}{2.868768in}}{\pgfqpoint{13.034976in}{2.868768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.284976in,y=2.863366in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 99.9th percentile}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

